Improved User Tracking in 5G Millimeter Wave Mobile Networks via Refinement Operations

The millimeter wave (mmWave) frequencies offer the availability of huge bandwidths to provide unprecedented data rates to next-generation cellular mobile terminals. However, directional mmWave links are highly susceptible to rapid channel variations and suffer from severe isotropic pathloss. To face these impairments, this paper addresses the issue of tracking the channel quality of a moving user, an essential procedure for rate prediction, efficient handover and periodic monitoring and adaptation of the user's transmission configuration. The performance of an innovative tracking scheme, in which periodic refinements of the optimal steering direction are alternated to sparser refresh events, are analyzed in terms of both achievable data rate and energy consumption, and compared to those of a state-of-the-art approach. We aim at understanding in which circumstances the proposed scheme is a valid option to provide a robust and efficient mobility management solution. We show that our procedure is particularly well suited to highly variant and unstable mmWave environments.

==> Figures/EC_ADBF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%

\definecolor{mycolor1}{rgb}{0.00000,0.70000,0.70000}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{axis}[
reverse legend,%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0.05},{0.1},{0.15},{0.3},{0.6}, {0.9}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{PR}}\text{ [s]}$},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$E_C$ [J] (during $T_{\rm sim} = 10$ s)},
label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
  ybar,
bar width=0.3cm,
]



%\addplot [ fill=red!60!white, draw=black, postaction={pattern=north east lines}, area legend]  
%coordinates{%
%(1,4.599) (2,2.299) (3,1.518) (4,0.7588) (5,0.3679) (6,0.2529)};
%
%\addplot [ fill=red!40!white, area legend] 
%coordinates{%
%(1,8.739) (2,4.369) (3,2.884) (4,1.442) (5,0.6991) (6,0.4806) };
%\label{p2}
%
%\draw[fill=mycolor1] (0.8,4.599) rectangle (0.87,6.216);
%\label{p1}
%\draw[fill=mycolor1] (1.14,8.739) rectangle (1.21,16.93);
%\label{p3}
%
%\draw[fill=mycolor1] (1.8,2.299) rectangle (1.87,3.916);
%\draw[fill=mycolor1] (2.14,4.369) rectangle (2.21,12.56);
%
%\draw[fill=mycolor1] (2.8,1.518) rectangle (2.87,3.118);
%\draw[fill=mycolor1] (3.14,2.884) rectangle (3.21,10.99);
%
%\draw[fill=mycolor1] (3.8,0.7588) rectangle (3.87,2.359);
%\draw[fill=mycolor1] (4.14,1.442) rectangle (4.21,9.553);
%
%\draw[fill=mycolor1] (4.8,0.3679) rectangle (4.87,1.92);
%\draw[fill=mycolor1] (5.14,0.6991) rectangle (5.21,8.564);
%
%\draw[fill=mycolor1] (5.8,0.2529) rectangle (5.87,6);
%\draw[fill=mycolor1] (6.14,0.4806) rectangle (6.21,8.591);




\addplot [ fill=red!60!white, draw=black, postaction={pattern=north east lines}, area legend]  
coordinates{%
(1,6.216) (2,3.916) (3,3.118) (4,2.359) (5,1.92) (6,6)};

\addplot [ fill=red!40!white, area legend] 
coordinates{%
(1,16.93) (2,12.56) (3,10.99) (4,9.553) (5,8.564) (6,8.591) };
\label{p2}

\draw[fill=mycolor1] (0.8,0) rectangle (0.87,4.599);
\label{p1}
\draw[fill=mycolor1] (1.14,0) rectangle (1.21,8.739);
\label{p3}

\draw[fill=mycolor1] (1.8,0) rectangle (1.87,2.299);
\draw[fill=mycolor1] (2.14,0) rectangle (2.21,4.369);

\draw[fill=mycolor1] (2.8,0) rectangle (2.87,1.518);
\draw[fill=mycolor1] (3.14,0) rectangle (3.21,2.884);

\draw[fill=mycolor1] (3.8,0) rectangle (3.87,0.7588);
\draw[fill=mycolor1] (4.14,0) rectangle (4.21,1.442);

\draw[fill=mycolor1] (4.8,0) rectangle (4.87,0.3679);
\draw[fill=mycolor1] (5.14,0) rectangle (5.21,0.6991);

\draw[fill=mycolor1] (5.8,0) rectangle (5.87,0.2529);
\draw[fill=mycolor1] (6.14,0) rectangle (6.21,0.4806);


\node[ pin={[pin distance=2.48cm]90:$E_{C_B}=2.359$},draw=black]
at (axis cs:3.82,2.359) {};


\node[pin={[pin distance=2.27cm]90:$E_{C_A}=1.518$},draw=black]
at (axis cs:2.85,1.518) {};




%
%
\legend{Scheme B \\ ABF, Scheme B \\ DBF}



\addlegendimage{area legend, fill=mycolor1}
\addlegendentry{Scheme A \\ ABF/DBF}


\end{axis}
\end{tikzpicture}%

==> Figures/EC_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%

\definecolor{mycolor1}{rgb}{0.00000,0.70000,0.70000}%
%

\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

%\begin{axis}[
%reverse legend,%
%width=\fwidth,
%height=\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%bar shift auto,
%xmin=0,
%xmax=7,
%xtick={1,2,3,4,5,6},
%xticklabels={{0.01},{0.05},{0.1},{0.15},{0.6}, {0.9}},
%xlabel style={font=\color{white!15!black}},
%xlabel={$\text{T}_{\text{RH}}\text{ [s]}$},
%ymin=0,
%ymax=18,
%ylabel style={font=\color{white!15!black}},
%ylabel={EC [J] (during $T_{\rm sim} = 10$ s)},
%label style={font=\footnotesize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},/tikz/every even column/.append style={column sep=0.35cm},
%  anchor=north ,legend columns=-1},
%  ybar,
%bar width=0.3cm,
%]
%
%
%
%%
%%
%\legend{Scheme B \\ ABF, Scheme B \\ DBF}
%
%
%
%\addlegendimage{area legend, fill=mycolor1}
%\addlegendentry{Scheme A \\ ABF/DBF}
%
%
%\end{axis}











   \begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
        axis y line*=left,
        scale only axis,
bar shift auto,
        ybar,
        bar width=0.3cm,
        ymajorgrids = true,
        ylabel = {EC [J] (during $T_{\rm sim} = 10$ s)},
        xlabel = {$k_{\rm ref}$},
        symbolic x coords={1,2,3,4,5},
        xticklabels={{2},{4},{6},{8},{10}},
        xtick = data,
            scaled y ticks = false,
            enlarge x limits=0.25,
            axis line style={-},
            ymin=0,ymax=0.04,
        legend columns=2,
        legend cell align=left,
        legend style={
                at={(0.5,-0.2)},
                anchor=north,
                column sep=1ex
        }
    ]
        \addplot[style={blue,fill=blue,mark=none}]
           coordinates {(1, 0.001617) (2, 0.004491) (3,0.008803) (4, 0.01455) (5, 0.02174)};

        \addplot[style={blue,fill=blue,mark=none}]
           coordinates {(1, 0.7841) (2, 0.7922) (3,0.796) (4, 0.7979) (5, 0.7989)};
        \legend{Data1, Data2,Advantage}
    \end{axis}
    
    
    \begin{axis}[
    scale only axis,
    axis y line*=right,
    axis x line=none,%axis on top,
    %xtick=\empty,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
    %major x tick style = transparent,
    %ybar=5*\pgflinewidth,
    enlarge x limits=0.25,
    axis line style={-},
    %bar width=14pt,
    ylabel = {Rate [Gbps]},
    xmin=0, xmax=6,
    scaled y ticks = false,
    ymin=0, ymax=0.9,
    %legend columns=2,
%    legend cell align=left,
%    legend style={
%        at={(0.5,-0.2)},
%        anchor=north,
%        column sep=1ex
%    }
    ]
    %\legend{advantage}
    \end{axis}






\end{tikzpicture}%

==> Figures/EC_rate_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%




\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=25,
ymin=0.775,
ymax=0.8,
ytick={0.77,0.78,...,0.8},
xmajorgrids,
ymajorgrids,
extra y ticks={0.785,0.795},
extra y tick labels={0.785,0.795},
extra y tick style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
xlabel={$E_C$ [mJ] (during each refinement)},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.8,0.25)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=2},
]
%\addplot[only marks,mark=*]
%  table[row sep=crcr]{%
%1.616832	0.78405\\
%4.4912	0.792162\\
%8.802752	0.79599\\
%14.551488	0.79787\\
%21.737408	0.79891\\
%};
\addplot [color=red, dashed,line width = 0.5 mm,forget plot]
  table[row sep=crcr]{%
0.1617	0.741607054388753\\
0.2617	0.754714179274632\\
0.3617	0.761969301737524\\
0.4617	0.766743442811909\\
0.5617	0.770193224887704\\
0.6617	0.772837685247783\\
0.7617	0.774949169853597\\
0.8617	0.776686218686383\\
0.9617	0.778148251976697\\
1.0617	0.77940121494446\\
1.1617	0.780490812387712\\
1.2617	0.781449860240307\\
1.3617	0.782302615115674\\
1.4617	0.783067448582785\\
1.5617	0.783758565827376\\
1.6617	0.784387147833201\\
1.7617	0.784962132578803\\
1.8617	0.785490762818793\\
1.9617	0.785978978664909\\
2.0617	0.786431704412658\\
2.1617	0.78685306172556\\
2.2617	0.787246530536354\\
2.3617	0.787615072179159\\
2.4617	0.787961224806347\\
2.5617	0.788287178176356\\
2.6617	0.788594832886503\\
2.7617	0.788885847736814\\
2.8617	0.789161677938112\\
2.9617	0.789423606186042\\
3.0617	0.789672768124317\\
3.1617	0.78991017335702\\
3.2617	0.790136722901553\\
3.3617	0.790353223773863\\
3.4617	0.790560401246919\\
3.5617	0.79075890920898\\
3.6617	0.790949338960375\\
3.7617	0.791132226719716\\
3.8617	0.791308060057597\\
3.9617	0.791477283434389\\
4.0617	0.791640302986014\\
4.1617	0.791797490675522\\
4.2617	0.791949187907528\\
4.3617	0.792095708685777\\
4.4617	0.792237342380597\\
4.5617	0.79237435616198\\
4.6617	0.792506997145024\\
4.7617	0.792635494287105\\
4.8617	0.792760060070058\\
4.9617	0.792880891995569\\
5.0617	0.792998173917851\\
5.1617	0.793112077234099\\
5.2617	0.793222761950356\\
5.3617	0.793330377637908\\
5.4617	0.793435064293253\\
5.5617	0.79353695311295\\
5.6617	0.793636167193114\\
5.7617	0.79373282216209\\
5.8617	0.793827026753713\\
5.9617	0.793918883327639\\
6.0617	0.794008488342448\\
6.1617	0.794095932786477\\
6.2617	0.794181302570805\\
6.3617	0.794264678888245\\
6.4617	0.794346138541763\\
6.5617	0.79442575424537\\
6.6617	0.794503594900158\\
6.7617	0.794579725847886\\
6.8617	0.794654209104234\\
6.9617	0.794727103573627\\
7.0617	0.794798465247331\\
7.1617	0.794868347386332\\
7.2617	0.794936800690373\\
7.3617	0.795003873454353\\
7.4617	0.795069611713211\\
7.5617	0.795134059376266\\
7.6617	0.795197258351922\\
7.7617	0.795259248663539\\
7.8617	0.795320068557193\\
7.9617	0.79537975460201\\
8.0617	0.79543834178364\\
8.1617	0.795495863591453\\
8.2617	0.795552352099919\\
8.3617	0.795607838044646\\
8.4617	0.795662350893479\\
8.5617	0.795715918913028\\
8.6617	0.795768569230984\\
8.7617	0.79582032789452\\
8.8617	0.795871219925069\\
8.9617	0.795921269369748\\
9.0617	0.795970499349661\\
9.1617	0.796018932105302\\
9.2617	0.796066589039269\\
9.3617	0.796113490756468\\
9.4617	0.796159657101983\\
9.5617	0.796205107196769\\
9.6617	0.796249859471318\\
9.7617	0.796293931697425\\
9.8617	0.796337341018192\\
9.9617	0.796380103976365\\
10.0617	0.796422236541142\\
10.1617	0.796463754133512\\
10.2617	0.79650467165025\\
10.3617	0.796545003486638\\
10.4617	0.796584763557991\\
10.5617	0.796623965320061\\
10.6617	0.796662621788396\\
10.7617	0.796700745556706\\
10.8617	0.796738348814304\\
10.9617	0.796775443362669\\
11.0617	0.796812040631186\\
11.1617	0.796848151692122\\
11.2617	0.796883787274855\\
11.3617	0.79691895777943\\
11.4617	0.796953673289454\\
11.5617	0.79698794358439\\
11.6617	0.797021778151262\\
11.7617	0.797055186195816\\
11.8617	0.797088176653169\\
11.9617	0.797120758197966\\
12.0617	0.797152939254068\\
12.1617	0.797184728003819\\
12.2617	0.797216132396879\\
12.3617	0.797247160158678\\
12.4617	0.797277818798491\\
12.5617	0.797308115617165\\
12.6617	0.797338057714504\\
12.7617	0.797367651996343\\
12.8617	0.797396905181316\\
12.9617	0.79742582380734\\
13.0617	0.797454414237822\\
13.1617	0.797482682667615\\
13.2617	0.797510635128716\\
13.3617	0.797538277495743\\
13.4617	0.797565615491177\\
13.5617	0.797592654690399\\
13.6617	0.797619400526522\\
13.7617	0.797645858295032\\
13.8617	0.797672033158241\\
13.9617	0.79769793014957\\
14.0617	0.797723554177661\\
14.1617	0.797748910030333\\
14.2617	0.797774002378381\\
14.3617	0.797798835779237\\
14.4617	0.797823414680483\\
14.5617	0.797847743423238\\
14.6617	0.79787182624542\\
14.7617	0.797895667284877\\
14.8617	0.797919270582411\\
14.9617	0.797942640084692\\
15.0617	0.797965779647056\\
15.1617	0.797988693036215\\
15.2617	0.798011383932855\\
15.3617	0.798033855934157\\
15.4617	0.798056112556214\\
15.5617	0.798078157236372\\
15.6617	0.798099993335483\\
15.7617	0.798121624140088\\
15.8617	0.798143052864515\\
15.9617	0.798164282652908\\
16.0617	0.798185316581191\\
16.1617	0.798206157658959\\
16.2617	0.79822680883131\\
16.3617	0.798247272980611\\
16.4617	0.798267552928213\\
16.5617	0.798287651436097\\
16.6617	0.798307571208476\\
16.7617	0.798327314893344\\
16.8617	0.798346885083965\\
16.9617	0.798366284320328\\
17.0617	0.798385515090542\\
17.1617	0.798404579832197\\
17.2617	0.798423480933672\\
17.3617	0.79844222073541\\
17.4617	0.79846080153115\\
17.5617	0.798479225569116\\
17.6617	0.798497495053179\\
17.7617	0.798515612143971\\
17.8617	0.798533578959977\\
17.9617	0.798551397578581\\
18.0617	0.798569070037093\\
18.1617	0.798586598333735\\
18.2617	0.798603984428602\\
18.3617	0.798621230244597\\
18.4617	0.798638337668326\\
18.5617	0.798655308550985\\
18.6617	0.798672144709204\\
18.7617	0.798688847925879\\
18.8617	0.79870541995097\\
18.9617	0.79872186250228\\
19.0617	0.798738177266216\\
19.1617	0.798754365898519\\
19.2617	0.798770430024983\\
19.3617	0.798786371242142\\
19.4617	0.798802191117954\\
19.5617	0.798817891192445\\
19.6617	0.798833472978356\\
19.7617	0.798848937961757\\
19.8617	0.798864287602651\\
19.9617	0.798879523335557\\
20.0617	0.798894646570084\\
20.1617	0.798909658691484\\
20.2617	0.798924561061188\\
20.3617	0.798939355017334\\
20.4617	0.798954041875278\\
20.5617	0.798968622928087\\
20.6617	0.798983099447028\\
20.7617	0.798997472682033\\
20.8617	0.799011743862165\\
20.9617	0.799025914196057\\
21.0617	0.799039984872353\\
21.1617	0.799053957060128\\
21.2617	0.799067831909302\\
21.3617	0.799081610551042\\
21.4617	0.799095294098155\\
21.5617	0.799108883645468\\
21.6617	0.799122380270202\\
21.7617	0.799135785032333\\
21.8617	0.799149098974947\\
21.9617	0.799162323124584\\
22.0617	0.799175458491578\\
22.1617	0.799188506070379\\
22.2617	0.799201466839877\\
22.3617	0.799214341763712\\
22.4617	0.79922713179058\\
22.5617	0.799239837854532\\
22.6617	0.799252460875258\\
22.7617	0.799265001758374\\
22.8617	0.799277461395698\\
22.9617	0.799289840665519\\
23.0617	0.799302140432861\\
23.1617	0.799314361549735\\
23.2617	0.799326504855397\\
23.3617	0.799338571176588\\
23.4617	0.799350561327776\\
23.5617	0.799362476111387\\
23.6617	0.799374316318035\\
23.7617	0.799386082726744\\
23.8617	0.799397776105167\\
23.9617	0.799409397209796\\
24.0617	0.799420946786174\\
24.1617	0.799432425569097\\
24.2617	0.799443834282809\\
24.3617	0.7994551736412\\
24.4617	0.799466444347997\\
24.5617	0.799477647096946\\
24.6617	0.799488782571993\\
24.7617	0.799499851447466\\
24.8617	0.799510854388246\\
24.9617	0.799521792049934\\
};



 \addplot[mark=*,mark options={scale=2, fill=red!40!white}] coordinates {(1.616832,0.78405)} node[pin={[pin distance=0.6cm]273:{$\boxed{k_{\rm ref} = 2}$}}]{} ;
 
  \addplot[mark=*,mark options={scale=2, fill=red!40!white}] coordinates {(4.4912,0.792162)} node[pin={[pin distance=1.3cm]280:{$\boxed{k_{\rm ref} = 4}$}}]{} ;
  
     \addplot[mark=*,mark options={scale=2, fill=red!40!white}] coordinates {(8.802752,0.79599)} node[pin={[pin distance=1.35cm]290:{$\boxed{k_{\rm ref} = 6}$}}]{} ;

    \addplot[mark=*,mark options={scale=2, fill=red!40!white}] coordinates {(14.551488,0.79787)} node[pin={[pin distance=0.8cm]275:{$\boxed{k_{\rm ref} = 8}$}}]{} ;
    
        \addplot[mark=*,mark options={scale=2, fill=red!40!white}] coordinates {(21.737408,0.79891)} node[pin={[pin distance=0.2cm]270:{$\boxed{k_{\rm ref} = 10}$}}]{} ;
    
\legend{Scheme B \\ \: (PRaR)}

\end{axis}
\end{tikzpicture}%

==> Figures/EC_vs_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{2},{4},{6},{8},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={$k_{\rm ref}$},
ymin=0,
ymax=0.04,
ytick={   0, 0.01, 0.02, 0.03, 0.04, 0.05},
ylabel style={font=\color{white!15!black}},
ylabel={$E_C$ [J] (during each refinement)},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.57,1.12)},/tikz/every even column/.append style={column sep=0.1cm},
  anchor=north ,legend columns=-1},
axis background/.style={fill=white},
  ybar,
  xmajorgrids,
ymajorgrids,
bar width=0.3cm,
]
\addplot[fill=red!40!white, draw=black, area legend] table[row sep=crcr] {%
1	0.001616832\\
2	0.0044912\\
3	0.008802752\\
4	0.014551488\\
5	0.021737408\\
};
\addplot[forget plot, color=red!40!white] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{Scheme B (EC)}

\addplot[ybar, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=red!40!white] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{Scheme B (Rate)}



\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{},{},{},{},{}},
ymin=0.7,
ymax=0.8,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
%ytick={    0,  0.01,  0.02,  0.03,  0.04,  0.05,  0.06,  0.07,  0.08,  0.09,   0.1,  0.11,  0.12,  0.13,  0.14,  0.15,  0.16,  0.17,  0.18,  0.19,   0.2,  0.21,  0.22,  0.23,  0.24,  0.25,  0.26,  0.27,  0.28,  0.29,   0.3,  0.31,  0.32,  0.33,  0.34,  0.35,  0.36,  0.37,  0.38,  0.39,   0.4,  0.41,  0.42,  0.43,  0.44,  0.45,  0.46,  0.47,  0.48,  0.49,   0.5,  0.51,  0.52,  0.53,  0.54,  0.55,  0.56,  0.57,  0.58,  0.59,   0.6,  0.61,  0.62,  0.63,  0.64,  0.65,  0.66,  0.67,  0.68,  0.69,   0.7,  0.71,  0.72,  0.73,  0.74,  0.75,  0.76,  0.77,  0.78,  0.79,   0.8,  0.81,  0.82,  0.83,  0.84,  0.85,  0.86,  0.87,  0.88,  0.89,   0.9,  0.91,  0.92,  0.93,  0.94,  0.95,  0.96,  0.97,  0.98,  0.99,     1,  1.01,  1.02,  1.03,  1.04,  1.05,  1.06,  1.07,  1.08,  1.09,   1.1,  1.11,  1.12,  1.13,  1.14,  1.15,  1.16,  1.17,  1.18,  1.19,   1.2,  1.21,  1.22,  1.23,  1.24,  1.25,  1.26,  1.27,  1.28,  1.29,   1.3,  1.31,  1.32,  1.33,  1.34,  1.35,  1.36,  1.37,  1.38,  1.39,   1.4,  1.41,  1.42,  1.43,  1.44,  1.45,  1.46,  1.47,  1.48,  1.49,   1.5,  1.51,  1.52,  1.53,  1.54,  1.55,  1.56,  1.57,  1.58,  1.59,   1.6,  1.61,  1.62,  1.63,  1.64,  1.65,  1.66,  1.67,  1.68,  1.69,   1.7,  1.71,  1.72,  1.73,  1.74,  1.75,  1.76,  1.77,  1.78,  1.79,   1.8,  1.81,  1.82,  1.83,  1.84,  1.85,  1.86,  1.87,  1.88,  1.89,   1.9,  1.91,  1.92,  1.93,  1.94,  1.95,  1.96,  1.97,  1.98,  1.99,     2,  2.01,  2.02,  2.03,  2.04,  2.05,  2.06,  2.07,  2.08,  2.09,   2.1,  2.11,  2.12,  2.13,  2.14,  2.15,  2.16,  2.17,  2.18,  2.19,   2.2,  2.21,  2.22,  2.23,  2.24,  2.25,  2.26,  2.27,  2.28,  2.29,   2.3,  2.31,  2.32,  2.33,  2.34,  2.35,  2.36,  2.37,  2.38,  2.39,   2.4,  2.41,  2.42,  2.43,  2.44,  2.45,  2.46,  2.47,  2.48,  2.49,   2.5,  2.51,  2.52,  2.53,  2.54,  2.55,  2.56,  2.57,  2.58,  2.59,   2.6,  2.61,  2.62,  2.63,  2.64,  2.65,  2.66,  2.67,  2.68,  2.69,   2.7,  2.71,  2.72,  2.73,  2.74,  2.75,  2.76,  2.77,  2.78,  2.79,   2.8,  2.81,  2.82,  2.83,  2.84,  2.85,  2.86,  2.87,  2.88,  2.89,   2.9,  2.91,  2.92,  2.93,  2.94,  2.95,  2.96,  2.97,  2.98,  2.99,     3,  3.01,  3.02,  3.03,  3.04,  3.05,  3.06,  3.07,  3.08,  3.09,   3.1,  3.11,  3.12,  3.13,  3.14,  3.15,  3.16,  3.17,  3.18,  3.19,   3.2,  3.21,  3.22,  3.23,  3.24,  3.25,  3.26,  3.27,  3.28,  3.29,   3.3,  3.31,  3.32,  3.33,  3.34,  3.35,  3.36,  3.37,  3.38,  3.39,   3.4,  3.41,  3.42,  3.43,  3.44,  3.45,  3.46,  3.47,  3.48,  3.49,   3.5,  3.51,  3.52,  3.53,  3.54,  3.55,  3.56,  3.57,  3.58,  3.59,   3.6,  3.61,  3.62,  3.63,  3.64,  3.65,  3.66,  3.67,  3.68,  3.69,   3.7,  3.71,  3.72,  3.73,  3.74,  3.75,  3.76,  3.77,  3.78,  3.79,   3.8,  3.81,  3.82,  3.83,  3.84,  3.85,  3.86,  3.87,  3.88,  3.89,   3.9,  3.91,  3.92,  3.93,  3.94,  3.95,  3.96,  3.97,  3.98,  3.99,     4,  4.01,  4.02,  4.03,  4.04,  4.05,  4.06,  4.07,  4.08,  4.09,   4.1,  4.11,  4.12,  4.13,  4.14,  4.15,  4.16,  4.17,  4.18,  4.19,   4.2,  4.21,  4.22,  4.23,  4.24,  4.25,  4.26,  4.27,  4.28,  4.29,   4.3,  4.31,  4.32,  4.33,  4.34,  4.35,  4.36,  4.37,  4.38,  4.39,   4.4,  4.41,  4.42,  4.43,  4.44,  4.45,  4.46,  4.47,  4.48,  4.49,   4.5,  4.51,  4.52,  4.53,  4.54,  4.55,  4.56,  4.57,  4.58,  4.59,   4.6,  4.61,  4.62,  4.63,  4.64,  4.65,  4.66,  4.67,  4.68,  4.69,   4.7,  4.71,  4.72,  4.73,  4.74,  4.75,  4.76,  4.77,  4.78,  4.79,   4.8,  4.81,  4.82,  4.83,  4.84,  4.85,  4.86,  4.87,  4.88,  4.89,   4.9,  4.91,  4.92,  4.93,  4.94,  4.95,  4.96,  4.97,  4.98,  4.99,     5,  5.01,  5.02,  5.03,  5.04,  5.05,  5.06,  5.07,  5.08,  5.09,   5.1,  5.11,  5.12,  5.13,  5.14,  5.15,  5.16,  5.17,  5.18,  5.19,   5.2,  5.21,  5.22,  5.23,  5.24,  5.25,  5.26,  5.27,  5.28,  5.29,   5.3,  5.31,  5.32,  5.33,  5.34,  5.35,  5.36,  5.37,  5.38,  5.39,   5.4,  5.41,  5.42,  5.43,  5.44,  5.45,  5.46,  5.47,  5.48,  5.49,   5.5,  5.51,  5.52,  5.53,  5.54,  5.55,  5.56,  5.57,  5.58,  5.59,   5.6,  5.61,  5.62,  5.63,  5.64,  5.65,  5.66,  5.67,  5.68,  5.69,   5.7,  5.71,  5.72,  5.73,  5.74,  5.75,  5.76,  5.77,  5.78,  5.79,   5.8,  5.81,  5.82,  5.83,  5.84,  5.85,  5.86,  5.87,  5.88,  5.89,   5.9,  5.91,  5.92,  5.93,  5.94,  5.95,  5.96,  5.97,  5.98,  5.99,     6,  6.01,  6.02,  6.03,  6.04,  6.05,  6.06,  6.07,  6.08,  6.09,   6.1,  6.11,  6.12,  6.13,  6.14,  6.15,  6.16,  6.17,  6.18,  6.19,   6.2,  6.21,  6.22,  6.23,  6.24,  6.25,  6.26,  6.27,  6.28,  6.29,   6.3,  6.31,  6.32,  6.33,  6.34,  6.35,  6.36,  6.37,  6.38,  6.39,   6.4,  6.41,  6.42,  6.43,  6.44,  6.45,  6.46,  6.47,  6.48,  6.49,   6.5,  6.51,  6.52,  6.53,  6.54,  6.55,  6.56,  6.57,  6.58,  6.59,   6.6,  6.61,  6.62,  6.63,  6.64,  6.65,  6.66,  6.67,  6.68,  6.69,   6.7,  6.71,  6.72,  6.73,  6.74,  6.75,  6.76,  6.77,  6.78,  6.79,   6.8,  6.81,  6.82,  6.83,  6.84,  6.85,  6.86,  6.87,  6.88,  6.89,   6.9,  6.91,  6.92,  6.93,  6.94,  6.95,  6.96,  6.97,  6.98,  6.99,     7,  7.01,  7.02,  7.03,  7.04,  7.05,  7.06,  7.07,  7.08,  7.09,   7.1,  7.11,  7.12,  7.13,  7.14,  7.15,  7.16,  7.17,  7.18,  7.19,   7.2,  7.21,  7.22,  7.23,  7.24,  7.25,  7.26,  7.27,  7.28,  7.29,   7.3,  7.31,  7.32,  7.33,  7.34,  7.35,  7.36,  7.37,  7.38,  7.39,   7.4,  7.41,  7.42,  7.43,  7.44,  7.45,  7.46,  7.47,  7.48,  7.49,   7.5,  7.51,  7.52,  7.53,  7.54,  7.55,  7.56,  7.57,  7.58,  7.59,   7.6,  7.61,  7.62,  7.63,  7.64,  7.65,  7.66,  7.67,  7.68,  7.69,   7.7,  7.71,  7.72,  7.73,  7.74,  7.75,  7.76,  7.77,  7.78,  7.79,   7.8,  7.81,  7.82,  7.83,  7.84,  7.85,  7.86,  7.87,  7.88,  7.89,   7.9,  7.91,  7.92,  7.93,  7.94,  7.95,  7.96,  7.97,  7.98,  7.99,     8,  8.01,  8.02,  8.03,  8.04,  8.05,  8.06,  8.07,  8.08,  8.09,   8.1,  8.11,  8.12,  8.13,  8.14,  8.15,  8.16,  8.17,  8.18,  8.19,   8.2,  8.21,  8.22,  8.23,  8.24,  8.25,  8.26,  8.27,  8.28,  8.29,   8.3,  8.31,  8.32,  8.33,  8.34,  8.35,  8.36,  8.37,  8.38,  8.39,   8.4,  8.41,  8.42,  8.43,  8.44,  8.45,  8.46,  8.47,  8.48,  8.49,   8.5,  8.51,  8.52,  8.53,  8.54,  8.55,  8.56,  8.57,  8.58,  8.59,   8.6,  8.61,  8.62,  8.63,  8.64,  8.65,  8.66,  8.67,  8.68,  8.69,   8.7,  8.71,  8.72,  8.73,  8.74,  8.75,  8.76,  8.77,  8.78,  8.79,   8.8,  8.81,  8.82,  8.83,  8.84,  8.85,  8.86,  8.87,  8.88,  8.89,   8.9,  8.91,  8.92,  8.93,  8.94,  8.95,  8.96,  8.97,  8.98,  8.99,     9,  9.01,  9.02,  9.03,  9.04,  9.05,  9.06,  9.07,  9.08,  9.09,   9.1,  9.11,  9.12,  9.13,  9.14,  9.15,  9.16,  9.17,  9.18,  9.19,   9.2,  9.21,  9.22,  9.23,  9.24,  9.25,  9.26,  9.27,  9.28,  9.29,   9.3,  9.31,  9.32,  9.33,  9.34,  9.35,  9.36,  9.37,  9.38,  9.39,   9.4,  9.41,  9.42,  9.43,  9.44,  9.45,  9.46,  9.47,  9.48,  9.49,   9.5,  9.51,  9.52,  9.53,  9.54,  9.55,  9.56,  9.57,  9.58,  9.59,   9.6,  9.61,  9.62,  9.63,  9.64,  9.65,  9.66,  9.67,  9.68,  9.69,   9.7,  9.71,  9.72,  9.73,  9.74,  9.75,  9.76,  9.77,  9.78,  9.79,   9.8,  9.81,  9.82,  9.83,  9.84,  9.85,  9.86,  9.87,  9.88,  9.89,   9.9,  9.91,  9.92,  9.93,  9.94,  9.95,  9.96,  9.97,  9.98,  9.99,    10, 10.01, 10.02, 10.03, 10.04, 10.05, 10.06, 10.07, 10.08, 10.09,  10.1, 10.11, 10.12, 10.13, 10.14, 10.15, 10.16, 10.17, 10.18, 10.19,  10.2, 10.21, 10.22, 10.23, 10.24, 10.25, 10.26, 10.27, 10.28, 10.29,  10.3, 10.31, 10.32, 10.33, 10.34, 10.35, 10.36, 10.37, 10.38, 10.39,  10.4, 10.41, 10.42, 10.43, 10.44, 10.45, 10.46, 10.47, 10.48, 10.49,  10.5, 10.51, 10.52, 10.53, 10.54, 10.55, 10.56, 10.57, 10.58, 10.59,  10.6, 10.61, 10.62, 10.63, 10.64, 10.65, 10.66, 10.67, 10.68, 10.69,  10.7, 10.71, 10.72, 10.73, 10.74, 10.75, 10.76, 10.77, 10.78, 10.79,  10.8, 10.81, 10.82, 10.83, 10.84, 10.85, 10.86, 10.87, 10.88, 10.89,  10.9, 10.91, 10.92, 10.93, 10.94, 10.95, 10.96, 10.97, 10.98, 10.99,    11, 11.01, 11.02, 11.03, 11.04, 11.05, 11.06, 11.07, 11.08, 11.09,  11.1, 11.11, 11.12, 11.13, 11.14, 11.15, 11.16, 11.17, 11.18, 11.19,  11.2, 11.21, 11.22, 11.23, 11.24, 11.25, 11.26, 11.27, 11.28, 11.29,  11.3, 11.31, 11.32, 11.33, 11.34, 11.35, 11.36, 11.37, 11.38, 11.39,  11.4, 11.41, 11.42, 11.43, 11.44, 11.45, 11.46, 11.47, 11.48, 11.49,  11.5, 11.51, 11.52, 11.53, 11.54, 11.55, 11.56, 11.57, 11.58, 11.59,  11.6, 11.61, 11.62, 11.63, 11.64, 11.65, 11.66, 11.67, 11.68, 11.69,  11.7, 11.71, 11.72, 11.73, 11.74, 11.75, 11.76, 11.77, 11.78, 11.79,  11.8, 11.81, 11.82, 11.83, 11.84, 11.85, 11.86, 11.87, 11.88, 11.89,  11.9, 11.91, 11.92, 11.93, 11.94, 11.95, 11.96, 11.97, 11.98, 11.99,    12},
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
axis x line*=bottom,
axis y line*=right,
]
\addplot[ybar, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\label{plotyyref:leg1}
\addplot[ybar, bar width=0.3cm, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.78405\\
2	0.792162\\
3	0.79599\\
4	0.79787\\
5	0.79891\\
};
\label{plotyyref:leg2}

\end{axis}

%\begin{axis}[%
%width=\fwidth,
%height=\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=0,
%xmax=6,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/prova.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,0.511in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{3},{5},{7},{9},{11}},
xlabel style={font=\color{white!15!black}},
xlabel={\# refinement directions},
ymin=0,
ymax=0.04,
ytick={   0, 0.01, 0.02, 0.03, 0.04, 0.05},
ylabel style={font=\color{white!15!black}},
ylabel={Energy Consumption per single refinement [J]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg-1}
\addlegendentry{data1}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg0}
\addlegendentry{data2}
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.001616832\\
2	0.0044912\\
3	0.008802752\\
4	0.014551488\\
5	0.021737408\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{data3}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,0.511in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0,
xmax=6,
xtick={1, 2, 3, 4, 5},
ymin=0.7,
ymax=0.8,
ytick={    0,  0.01,  0.02,  0.03,  0.04,  0.05,  0.06,  0.07,  0.08,  0.09,   0.1,  0.11,  0.12,  0.13,  0.14,  0.15,  0.16,  0.17,  0.18,  0.19,   0.2,  0.21,  0.22,  0.23,  0.24,  0.25,  0.26,  0.27,  0.28,  0.29,   0.3,  0.31,  0.32,  0.33,  0.34,  0.35,  0.36,  0.37,  0.38,  0.39,   0.4,  0.41,  0.42,  0.43,  0.44,  0.45,  0.46,  0.47,  0.48,  0.49,   0.5,  0.51,  0.52,  0.53,  0.54,  0.55,  0.56,  0.57,  0.58,  0.59,   0.6,  0.61,  0.62,  0.63,  0.64,  0.65,  0.66,  0.67,  0.68,  0.69,   0.7,  0.71,  0.72,  0.73,  0.74,  0.75,  0.76,  0.77,  0.78,  0.79,   0.8,  0.81,  0.82,  0.83,  0.84,  0.85,  0.86,  0.87,  0.88,  0.89,   0.9,  0.91,  0.92,  0.93,  0.94,  0.95,  0.96,  0.97,  0.98,  0.99,     1,  1.01,  1.02,  1.03,  1.04,  1.05,  1.06,  1.07,  1.08,  1.09,   1.1,  1.11,  1.12,  1.13,  1.14,  1.15,  1.16,  1.17,  1.18,  1.19,   1.2,  1.21,  1.22,  1.23,  1.24,  1.25,  1.26,  1.27,  1.28,  1.29,   1.3,  1.31,  1.32,  1.33,  1.34,  1.35,  1.36,  1.37,  1.38,  1.39,   1.4,  1.41,  1.42,  1.43,  1.44,  1.45,  1.46,  1.47,  1.48,  1.49,   1.5,  1.51,  1.52,  1.53,  1.54,  1.55,  1.56,  1.57,  1.58,  1.59,   1.6,  1.61,  1.62,  1.63,  1.64,  1.65,  1.66,  1.67,  1.68,  1.69,   1.7,  1.71,  1.72,  1.73,  1.74,  1.75,  1.76,  1.77,  1.78,  1.79,   1.8,  1.81,  1.82,  1.83,  1.84,  1.85,  1.86,  1.87,  1.88,  1.89,   1.9,  1.91,  1.92,  1.93,  1.94,  1.95,  1.96,  1.97,  1.98,  1.99,     2,  2.01,  2.02,  2.03,  2.04,  2.05,  2.06,  2.07,  2.08,  2.09,   2.1,  2.11,  2.12,  2.13,  2.14,  2.15,  2.16,  2.17,  2.18,  2.19,   2.2,  2.21,  2.22,  2.23,  2.24,  2.25,  2.26,  2.27,  2.28,  2.29,   2.3,  2.31,  2.32,  2.33,  2.34,  2.35,  2.36,  2.37,  2.38,  2.39,   2.4,  2.41,  2.42,  2.43,  2.44,  2.45,  2.46,  2.47,  2.48,  2.49,   2.5,  2.51,  2.52,  2.53,  2.54,  2.55,  2.56,  2.57,  2.58,  2.59,   2.6,  2.61,  2.62,  2.63,  2.64,  2.65,  2.66,  2.67,  2.68,  2.69,   2.7,  2.71,  2.72,  2.73,  2.74,  2.75,  2.76,  2.77,  2.78,  2.79,   2.8,  2.81,  2.82,  2.83,  2.84,  2.85,  2.86,  2.87,  2.88,  2.89,   2.9,  2.91,  2.92,  2.93,  2.94,  2.95,  2.96,  2.97,  2.98,  2.99,     3,  3.01,  3.02,  3.03,  3.04,  3.05,  3.06,  3.07,  3.08,  3.09,   3.1,  3.11,  3.12,  3.13,  3.14,  3.15,  3.16,  3.17,  3.18,  3.19,   3.2,  3.21,  3.22,  3.23,  3.24,  3.25,  3.26,  3.27,  3.28,  3.29,   3.3,  3.31,  3.32,  3.33,  3.34,  3.35,  3.36,  3.37,  3.38,  3.39,   3.4,  3.41,  3.42,  3.43,  3.44,  3.45,  3.46,  3.47,  3.48,  3.49,   3.5,  3.51,  3.52,  3.53,  3.54,  3.55,  3.56,  3.57,  3.58,  3.59,   3.6,  3.61,  3.62,  3.63,  3.64,  3.65,  3.66,  3.67,  3.68,  3.69,   3.7,  3.71,  3.72,  3.73,  3.74,  3.75,  3.76,  3.77,  3.78,  3.79,   3.8,  3.81,  3.82,  3.83,  3.84,  3.85,  3.86,  3.87,  3.88,  3.89,   3.9,  3.91,  3.92,  3.93,  3.94,  3.95,  3.96,  3.97,  3.98,  3.99,     4,  4.01,  4.02,  4.03,  4.04,  4.05,  4.06,  4.07,  4.08,  4.09,   4.1,  4.11,  4.12,  4.13,  4.14,  4.15,  4.16,  4.17,  4.18,  4.19,   4.2,  4.21,  4.22,  4.23,  4.24,  4.25,  4.26,  4.27,  4.28,  4.29,   4.3,  4.31,  4.32,  4.33,  4.34,  4.35,  4.36,  4.37,  4.38,  4.39,   4.4,  4.41,  4.42,  4.43,  4.44,  4.45,  4.46,  4.47,  4.48,  4.49,   4.5,  4.51,  4.52,  4.53,  4.54,  4.55,  4.56,  4.57,  4.58,  4.59,   4.6,  4.61,  4.62,  4.63,  4.64,  4.65,  4.66,  4.67,  4.68,  4.69,   4.7,  4.71,  4.72,  4.73,  4.74,  4.75,  4.76,  4.77,  4.78,  4.79,   4.8,  4.81,  4.82,  4.83,  4.84,  4.85,  4.86,  4.87,  4.88,  4.89,   4.9,  4.91,  4.92,  4.93,  4.94,  4.95,  4.96,  4.97,  4.98,  4.99,     5,  5.01,  5.02,  5.03,  5.04,  5.05,  5.06,  5.07,  5.08,  5.09,   5.1,  5.11,  5.12,  5.13,  5.14,  5.15,  5.16,  5.17,  5.18,  5.19,   5.2,  5.21,  5.22,  5.23,  5.24,  5.25,  5.26,  5.27,  5.28,  5.29,   5.3,  5.31,  5.32,  5.33,  5.34,  5.35,  5.36,  5.37,  5.38,  5.39,   5.4,  5.41,  5.42,  5.43,  5.44,  5.45,  5.46,  5.47,  5.48,  5.49,   5.5,  5.51,  5.52,  5.53,  5.54,  5.55,  5.56,  5.57,  5.58,  5.59,   5.6,  5.61,  5.62,  5.63,  5.64,  5.65,  5.66,  5.67,  5.68,  5.69,   5.7,  5.71,  5.72,  5.73,  5.74,  5.75,  5.76,  5.77,  5.78,  5.79,   5.8,  5.81,  5.82,  5.83,  5.84,  5.85,  5.86,  5.87,  5.88,  5.89,   5.9,  5.91,  5.92,  5.93,  5.94,  5.95,  5.96,  5.97,  5.98,  5.99,     6,  6.01,  6.02,  6.03,  6.04,  6.05,  6.06,  6.07,  6.08,  6.09,   6.1,  6.11,  6.12,  6.13,  6.14,  6.15,  6.16,  6.17,  6.18,  6.19,   6.2,  6.21,  6.22,  6.23,  6.24,  6.25,  6.26,  6.27,  6.28,  6.29,   6.3,  6.31,  6.32,  6.33,  6.34,  6.35,  6.36,  6.37,  6.38,  6.39,   6.4,  6.41,  6.42,  6.43,  6.44,  6.45,  6.46,  6.47,  6.48,  6.49,   6.5,  6.51,  6.52,  6.53,  6.54,  6.55,  6.56,  6.57,  6.58,  6.59,   6.6,  6.61,  6.62,  6.63,  6.64,  6.65,  6.66,  6.67,  6.68,  6.69,   6.7,  6.71,  6.72,  6.73,  6.74,  6.75,  6.76,  6.77,  6.78,  6.79,   6.8,  6.81,  6.82,  6.83,  6.84,  6.85,  6.86,  6.87,  6.88,  6.89,   6.9,  6.91,  6.92,  6.93,  6.94,  6.95,  6.96,  6.97,  6.98,  6.99,     7,  7.01,  7.02,  7.03,  7.04,  7.05,  7.06,  7.07,  7.08,  7.09,   7.1,  7.11,  7.12,  7.13,  7.14,  7.15,  7.16,  7.17,  7.18,  7.19,   7.2,  7.21,  7.22,  7.23,  7.24,  7.25,  7.26,  7.27,  7.28,  7.29,   7.3,  7.31,  7.32,  7.33,  7.34,  7.35,  7.36,  7.37,  7.38,  7.39,   7.4,  7.41,  7.42,  7.43,  7.44,  7.45,  7.46,  7.47,  7.48,  7.49,   7.5,  7.51,  7.52,  7.53,  7.54,  7.55,  7.56,  7.57,  7.58,  7.59,   7.6,  7.61,  7.62,  7.63,  7.64,  7.65,  7.66,  7.67,  7.68,  7.69,   7.7,  7.71,  7.72,  7.73,  7.74,  7.75,  7.76,  7.77,  7.78,  7.79,   7.8,  7.81,  7.82,  7.83,  7.84,  7.85,  7.86,  7.87,  7.88,  7.89,   7.9,  7.91,  7.92,  7.93,  7.94,  7.95,  7.96,  7.97,  7.98,  7.99,     8,  8.01,  8.02,  8.03,  8.04,  8.05,  8.06,  8.07,  8.08,  8.09,   8.1,  8.11,  8.12,  8.13,  8.14,  8.15,  8.16,  8.17,  8.18,  8.19,   8.2,  8.21,  8.22,  8.23,  8.24,  8.25,  8.26,  8.27,  8.28,  8.29,   8.3,  8.31,  8.32,  8.33,  8.34,  8.35,  8.36,  8.37,  8.38,  8.39,   8.4,  8.41,  8.42,  8.43,  8.44,  8.45,  8.46,  8.47,  8.48,  8.49,   8.5,  8.51,  8.52,  8.53,  8.54,  8.55,  8.56,  8.57,  8.58,  8.59,   8.6,  8.61,  8.62,  8.63,  8.64,  8.65,  8.66,  8.67,  8.68,  8.69,   8.7,  8.71,  8.72,  8.73,  8.74,  8.75,  8.76,  8.77,  8.78,  8.79,   8.8,  8.81,  8.82,  8.83,  8.84,  8.85,  8.86,  8.87,  8.88,  8.89,   8.9,  8.91,  8.92,  8.93,  8.94,  8.95,  8.96,  8.97,  8.98,  8.99,     9,  9.01,  9.02,  9.03,  9.04,  9.05,  9.06,  9.07,  9.08,  9.09,   9.1,  9.11,  9.12,  9.13,  9.14,  9.15,  9.16,  9.17,  9.18,  9.19,   9.2,  9.21,  9.22,  9.23,  9.24,  9.25,  9.26,  9.27,  9.28,  9.29,   9.3,  9.31,  9.32,  9.33,  9.34,  9.35,  9.36,  9.37,  9.38,  9.39,   9.4,  9.41,  9.42,  9.43,  9.44,  9.45,  9.46,  9.47,  9.48,  9.49,   9.5,  9.51,  9.52,  9.53,  9.54,  9.55,  9.56,  9.57,  9.58,  9.59,   9.6,  9.61,  9.62,  9.63,  9.64,  9.65,  9.66,  9.67,  9.68,  9.69,   9.7,  9.71,  9.72,  9.73,  9.74,  9.75,  9.76,  9.77,  9.78,  9.79,   9.8,  9.81,  9.82,  9.83,  9.84,  9.85,  9.86,  9.87,  9.88,  9.89,   9.9,  9.91,  9.92,  9.93,  9.94,  9.95,  9.96,  9.97,  9.98,  9.99,    10, 10.01, 10.02, 10.03, 10.04, 10.05, 10.06, 10.07, 10.08, 10.09,  10.1, 10.11, 10.12, 10.13, 10.14, 10.15, 10.16, 10.17, 10.18, 10.19,  10.2, 10.21, 10.22, 10.23, 10.24, 10.25, 10.26, 10.27, 10.28, 10.29,  10.3, 10.31, 10.32, 10.33, 10.34, 10.35, 10.36, 10.37, 10.38, 10.39,  10.4, 10.41, 10.42, 10.43, 10.44, 10.45, 10.46, 10.47, 10.48, 10.49,  10.5, 10.51, 10.52, 10.53, 10.54, 10.55, 10.56, 10.57, 10.58, 10.59,  10.6, 10.61, 10.62, 10.63, 10.64, 10.65, 10.66, 10.67, 10.68, 10.69,  10.7, 10.71, 10.72, 10.73, 10.74, 10.75, 10.76, 10.77, 10.78, 10.79,  10.8, 10.81, 10.82, 10.83, 10.84, 10.85, 10.86, 10.87, 10.88, 10.89,  10.9, 10.91, 10.92, 10.93, 10.94, 10.95, 10.96, 10.97, 10.98, 10.99,    11, 11.01, 11.02, 11.03, 11.04, 11.05, 11.06, 11.07, 11.08, 11.09,  11.1, 11.11, 11.12, 11.13, 11.14, 11.15, 11.16, 11.17, 11.18, 11.19,  11.2, 11.21, 11.22, 11.23, 11.24, 11.25, 11.26, 11.27, 11.28, 11.29,  11.3, 11.31, 11.32, 11.33, 11.34, 11.35, 11.36, 11.37, 11.38, 11.39,  11.4, 11.41, 11.42, 11.43, 11.44, 11.45, 11.46, 11.47, 11.48, 11.49,  11.5, 11.51, 11.52, 11.53, 11.54, 11.55, 11.56, 11.57, 11.58, 11.59,  11.6, 11.61, 11.62, 11.63, 11.64, 11.65, 11.66, 11.67, 11.68, 11.69,  11.7, 11.71, 11.72, 11.73, 11.74, 11.75, 11.76, 11.77, 11.78, 11.79,  11.8, 11.81, 11.82, 11.83, 11.84, 11.85, 11.86, 11.87, 11.88, 11.89,  11.9, 11.91, 11.92, 11.93, 11.94, 11.95, 11.96, 11.97, 11.98, 11.99,    12},
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\label{plotyyref:leg1}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.78405\\
2	0.792162\\
3	0.79599\\
4	0.79787\\
5	0.79891\\
};
\label{plotyyref:leg2}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\usepackage{pgfplots}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}



%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.955\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=6.89180107526882,
xmax=9.08266129032258,
ymin=-0.152472527472528, 
ymax=2.9793956043956, clip mode = individual,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \footnotesize Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \footnotesize Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.001	1.14150350551148\\
0.002	1.08758244891803\\
0.003	1.09243845398303\\
0.004	0.883180501546716\\
0.005	1.32524164263471\\
0.006	1.33946616363787\\
0.007	1.00079131512247\\
0.008	0.93464651429298\\
0.009	1.11798968350258\\
0.01	0.958465415930579\\
0.011	0.97735891494878\\
0.012	0.772808078858435\\
0.013	0.594797114072619\\
0.014	0.87698216122919\\
0.015	1.12924786282755\\
0.016	1.11646449981758\\
0.017	1.05929999705053\\
0.018	0.960227550616806\\
0.019	1.02900437121763\\
0.02	1.48083140511964\\
0.021	0.779751064974291\\
0.022	0.818857350959619\\
0.023	1.00476347859424\\
0.024	1.37233813744574\\
0.025	1.01242026059217\\
0.026	1.11368115722903\\
0.027	1.21463064073442\\
0.028	1.01925364401346\\
0.029	1.0100601983624\\
0.03	0.749143423488715\\
0.031	1.0357776067712\\
0.032	0.979304587167739\\
0.033	0.633031935295948\\
0.034	1.12175436028231\\
0.035	0.681613830382113\\
0.036	1.27435429505014\\
0.037	0.903473677657592\\
0.038	1.09042563596771\\
0.039	0.962754454224549\\
0.04	1.0625550260413\\
0.041	0.752441347197981\\
0.042	1.17189750188499\\
0.043	1.12406248139306\\
0.044	0.793218146386877\\
0.045	1.0710119115257\\
0.046	1.4229908704146\\
0.047	1.07491517598182\\
0.048	0.877753632070144\\
0.049	1.15897827419423\\
0.05	0.770726986561584\\
0.051	1.07031967397417\\
0.052	0.915974709688778\\
0.053	1.33706615352871\\
0.054	1.12566010768794\\
0.055	1.00240341579453\\
0.056	1.12124129635942\\
0.057	1.26811674421482\\
0.058	1.33827330957015\\
0.059	0.908966707475867\\
0.06	1.02997088855716\\
0.061	0.894505463908153\\
0.062	0.810771622119566\\
0.063	1.17687689344555\\
0.064	0.912000985681415\\
0.065	0.885896776215822\\
0.066	0.988620676639329\\
0.067	0.92142839371506\\
0.068	1.34027857531836\\
0.069	1.08040278323888\\
0.07	1.19576723411664\\
0.071	1.19815023102712\\
0.072	1.05112717291776\\
0.073	1.33565827009716\\
0.074	1.01180250711516\\
0.075	0.853336542437824\\
0.076	0.933105866206006\\
0.077	1.34396348050742\\
0.078	1.44490860929792\\
0.079	0.75303831390483\\
0.08	0.986242114666326\\
0.081	0.803894836467231\\
0.082	1.11209485650598\\
0.083	1.43738476413893\\
0.084	1.13052672877937\\
0.085	1.30669257941878\\
0.086	1.08658871963155\\
0.087	1.2361034986923\\
0.088	1.25480876598503\\
0.089	0.889927437048416\\
0.09	1.09087456209899\\
0.091	0.778761203497838\\
0.092	0.836117051000057\\
0.093	0.911841648464308\\
0.094	1.09603431665221\\
0.095	1.19085738951052\\
0.096	1.00252596397161\\
0.097	1.16633350503084\\
0.098	0.778137880449581\\
0.099	0.833744627647264\\
0.1	1.10672848773584\\
0.101	1.25087755412139\\
0.102	0.606669773241875\\
0.103	0.910274397694724\\
0.104	0.814355601868156\\
0.105	0.974458375630686\\
0.106	1.02393873588051\\
0.107	1.06571740160248\\
0.108	1.18077774088077\\
0.109	1.17022120347026\\
0.11	0.945153039012035\\
0.111	1.27569941495545\\
0.112	0.855188557000791\\
0.113	0.722468036356421\\
0.114	1.13571731544938\\
0.115	1.01796063946157\\
0.116	0.898758600917764\\
0.117	0.958285712339849\\
0.118	1.34222443026426\\
0.119	1.04681867975926\\
0.12	1.10535002275173\\
0.121	1.0522588100392\\
0.122	0.992229118850102\\
0.123	1.38582851867113\\
0.124	1.40212232270319\\
0.125	1.06238801884645\\
0.126	1.16747376351325\\
0.127	1.12704533345637\\
0.128	0.991440401829844\\
0.129	0.9941946180807\\
0.13	0.897201604693538\\
0.131	0.940798390484341\\
0.132	1.1362611099103\\
0.133	0.746955281371563\\
0.134	1.15360172859746\\
0.135	1.24372626699853\\
0.136	1.05351914590419\\
0.137	0.899474145373481\\
0.138	1.09690993704083\\
0.139	1.04461035949241\\
0.14	0.945676986737898\\
0.141	0.919900377250425\\
0.142	1.00267759369455\\
0.143	1.19630320579342\\
0.144	1.09430967833554\\
0.145	0.641688311651363\\
0.146	1.16460471897807\\
0.147	0.829880223686705\\
0.148	0.880197090689418\\
0.149	1.29548501826105\\
0.15	0.961533021829761\\
0.151	1.06353784705261\\
0.152	0.766166358820766\\
0.153	1.13707978177971\\
0.154	1.26875757555155\\
0.155	1.20356259004417\\
0.156	0.873638457328504\\
0.157	0.834466424551697\\
0.158	1.1140965791065\\
0.159	1.12650638221435\\
0.16	1.28942093121858\\
0.161	1.29090823929476\\
0.162	1.03133945592086\\
0.163	1.0940145951589\\
0.164	0.996449701352354\\
0.165	1.05641953163607\\
0.166	1.31087704328777\\
0.167	1.06927433935578\\
0.168	1.43970390056884\\
0.169	1.34713000420033\\
0.17	1.56089021565635\\
0.171	1.27881740209155\\
0.172	0.99862016183175\\
0.173	1.19174455760709\\
0.174	1.11137350093339\\
0.175	1.31881396480213\\
0.176	1.03169220262532\\
0.177	1.01520511256936\\
0.178	1.1758763999764\\
0.179	0.961468744744575\\
0.18	1.04125362646113\\
0.181	1.17864506716515\\
0.182	1.19865942608642\\
0.183	1.13591888504133\\
0.184	1.07807612099129\\
0.185	1.15589968780256\\
0.186	0.924417491332917\\
0.187	1.34102966253385\\
0.188	0.836121504668842\\
0.189	1.34023479760201\\
0.19	1.17021578743494\\
0.191	0.951691596280719\\
0.192	1.25140714663586\\
0.193	0.897670307790284\\
0.194	1.11335361602218\\
0.195	0.994049636488247\\
0.196	1.25501360376244\\
0.197	1.04195956640943\\
0.198	1.29754767304658\\
0.199	1.04851195212302\\
0.2	0.0264047027651398\\
0.201	0.0135543431633264\\
0.202	0.0436879434425379\\
0.203	0.0378061339170921\\
0.204	0.0109819705386765\\
0.205	0.0867610504307209\\
0.206	0.114015514018043\\
0.207	0.495491036844511\\
0.208	0.117102541637337\\
0.209	0.060678780713396\\
0.21	0.0526416160386255\\
0.211	0.372304341026323\\
0.212	0.249420116023229\\
0.213	0.15631651737885\\
0.214	0.0993579271317457\\
0.215	0.370809023997485\\
0.216	0.0794585963822874\\
0.217	0.329203878247908\\
0.218	0.00232249696439495\\
0.219	0.0708339106626595\\
0.22	0.117251479844481\\
0.221	0.0195276749902604\\
0.222	0.0248976104123604\\
0.223	0.124744007047642\\
0.224	0.00178211137549938\\
0.225	0.0406644569485757\\
0.226	0.125154251964149\\
0.227	0.395933171671793\\
0.228	0.0185355620103045\\
0.229	0.0813510893370384\\
0.23	0.103238912350799\\
0.231	0.125607265726905\\
0.232	0.00507560352329617\\
0.233	0.460989833886533\\
0.234	0.097626908419404\\
0.235	0.0357967914653012\\
0.236	0.0200075800696478\\
0.237	0.145583511644398\\
0.238	0.00780408699245542\\
0.239	0.024621123559035\\
0.24	0.0256297672230128\\
0.241	0.12351729965262\\
0.242	0.0196940677558102\\
0.243	0.108749020661665\\
0.244	0.0104827404268567\\
0.245	0.00914731505882553\\
0.246	0.515665204091925\\
0.247	0.111516138124933\\
0.248	0.0548656103609205\\
0.249	0.117939001299829\\
0.25	0.170387570610409\\
0.251	0.242042481778269\\
0.252	0.230420381704888\\
0.253	0.757621309198789\\
0.254	0.0451282413957906\\
0.255	0.537858535017128\\
0.256	0.197090614764877\\
0.257	0.246589386131762\\
0.258	0.124265806242001\\
0.259	0.0375952647080899\\
0.26	0.160997915826816\\
0.261	0.291104872097682\\
0.262	0.440632291776978\\
0.263	0.0202593712082704\\
0.264	0.370740958403506\\
0.265	0.0614951464905779\\
0.266	0.0105221478332096\\
0.267	0.0162134964810716\\
0.268	0.0269968667450138\\
0.269	0.0337741121134114\\
0.27	0.694756596464311\\
0.271	0.0809307730519982\\
0.272	0.092311396422684\\
0.273	0.183126316425229\\
0.274	0.00350738074085301\\
0.275	0.164852733771953\\
0.276	0.024123400823951\\
0.277	0.333958964272479\\
0.278	0.240860534415916\\
0.279	0.0768594619153057\\
0.28	0.570403182487243\\
0.281	0.0193840461429018\\
0.282	0.0179136384571575\\
0.283	0.00954829268621065\\
0.284	0.0848338242069865\\
0.285	0.356927604185322\\
0.286	0.0163321795579694\\
0.287	0.100039851082851\\
0.288	0.0159930019288406\\
0.289	0.0272083884402231\\
0.29	0.7117929325526\\
0.291	0.0535237044158825\\
0.292	0.0194918569887092\\
0.293	0.0134713490657354\\
0.294	0.033439251671708\\
0.295	0.152676219835668\\
0.296	0.0895319589451555\\
0.297	0.0654586627684179\\
0.298	0.159913674444007\\
0.299	0.0572430937740991\\
0.3	0.255571277767427\\
0.301	0.543182940733428\\
0.302	0.145635223225424\\
0.303	0.0762238734770824\\
0.304	0.00276024158815884\\
0.305	0.00766757442563621\\
0.306	0.123444913948613\\
0.307	0.0647309014475766\\
0.308	0.118531748469836\\
0.309	0.518261335622518\\
0.31	0.274429396072724\\
0.311	0.155907421786567\\
0.312	0.162798002740981\\
0.313	0.460262182199651\\
0.314	0.0169219093695068\\
0.315	0.0163399958964158\\
0.316	0.0186942482002193\\
0.317	0.378340588751979\\
0.318	0.0791136156453608\\
0.319	0.409370491118235\\
0.32	0.103344889630906\\
0.321	0.0335814300077046\\
0.322	0.0463119440645986\\
0.323	0.0535573561680334\\
0.324	0.369446524634423\\
0.325	0.568530596454697\\
0.326	0.074613980712049\\
0.327	0.0159597855674719\\
0.328	0.0374044559232848\\
0.329	0.0449897737835423\\
0.33	0.0913032962018677\\
0.331	0.00346656263505672\\
0.332	0.174620778092012\\
0.333	0.199202220910361\\
0.334	0.158270123612143\\
0.335	0.0945658618974001\\
0.336	0.117240918681699\\
0.337	0.0359401490075599\\
0.338	0.0563293333865608\\
0.339	0.0355761755745851\\
0.34	0.145712540345833\\
0.341	0.122903611957706\\
0.342	0.399532072437925\\
0.343	0.358010291354631\\
0.344	0.229423309660989\\
0.345	0.172768799969529\\
0.346	0.297473546860668\\
0.347	0.144234591700974\\
0.348	0.0988850192123079\\
0.349	0.00532177062037635\\
0.35	0.216475467130022\\
0.351	0.0511097788826275\\
0.352	0.012191943166934\\
0.353	0.0052059235329623\\
0.354	0.00634779151200641\\
0.355	0.247149321556774\\
0.356	0.224015711270091\\
0.357	0.0703606070005746\\
0.358	0.173342971077484\\
0.359	0.303990114166834\\
0.36	0.497831834787824\\
0.361	0.0758303318358665\\
0.362	0.016784488204877\\
0.363	0.103018033289367\\
0.364	0.260254123612466\\
0.365	0.0259691201588718\\
0.366	0.166376309000785\\
0.367	0.142681778072806\\
0.368	0.278910068963443\\
0.369	0.0177001853975531\\
0.37	0.546244829292929\\
0.371	0.170385387231872\\
0.372	0.0349273127026353\\
0.373	0.00935248286104571\\
0.374	0.100803822121411\\
0.375	0.0539046257519422\\
0.376	0.0588022353814655\\
0.377	0.10463120698414\\
0.378	0.163462096343524\\
0.379	0.216963709395976\\
0.38	0.0304244613139235\\
0.381	0.150721694677241\\
0.382	0.0233600470635805\\
0.383	0.0519180495814413\\
0.384	0.177954235874255\\
0.385	0.53613426367051\\
0.386	0.163906891347079\\
0.387	0.111931270928708\\
0.388	0.0603218246335406\\
0.389	0.37474439521829\\
0.39	0.352713463168014\\
0.391	0.0900595913172048\\
0.392	0.431581289424994\\
0.393	0.127966613518289\\
0.394	0.588846459916432\\
0.395	0.278654251043655\\
0.396	0.163396518321071\\
0.397	0.374247219537906\\
0.398	0.173135895126943\\
0.399	0.0772679726743166\\
0.4	0.101704144026598\\
0.401	0.0135697080403541\\
0.402	0.0170402619313542\\
0.403	0.131854942155192\\
0.404	0.633928919023664\\
0.405	0.0773154321311739\\
0.406	0.671477936269163\\
0.407	0.055275855591356\\
0.408	0.256288283496984\\
0.409	0.0179652108380728\\
0.41	0.00376616621921386\\
0.411	0.237683941854309\\
0.412	0.0157367188292242\\
0.413	0.0456431986823646\\
0.414	0.0445992028662414\\
0.415	0.38513065605321\\
0.416	0.118213378117791\\
0.417	0.487169887243596\\
0.418	0.0906911305224078\\
0.419	0.155320676261305\\
0.42	0.21011867058257\\
0.421	0.0531515403818101\\
0.422	0.71193468885839\\
0.423	0.0279374895135696\\
0.424	0.0472011154532195\\
0.425	0.087216111497089\\
0.426	0.0685606494220919\\
0.427	0.484293446962468\\
0.428	0.0420189986334531\\
0.429	0.227302801179001\\
0.43	0.010829259279204\\
0.431	0.0197681488314427\\
0.432	0.0689809109060641\\
0.433	0.369258550562826\\
0.434	0.276290225136262\\
0.435	0.152431607489362\\
0.436	0.403429303635531\\
0.437	0.261490454336965\\
0.438	0.11543879128914\\
0.439	0.383896964894125\\
0.44	0.148310988129793\\
0.441	0.481224942602098\\
0.442	0.0127265138408867\\
0.443	0.0892540343230591\\
0.444	0.0283080293034043\\
0.445	0.265221335654887\\
0.446	0.176710134496628\\
0.447	0.0736298883658498\\
0.448	0.596083709516907\\
0.449	0.0468133142733055\\
0.45	0.030114016697317\\
0.451	0.0680822887822149\\
0.452	0.199056427188027\\
0.453	0.488071222414335\\
0.454	0.0425961921417222\\
0.455	0.0949983418063381\\
0.456	0.0262250691609245\\
0.457	0.201632121312999\\
0.458	0.0438010832780393\\
0.459	0.325184583308936\\
0.46	0.0819414474490819\\
0.461	0.0356522219614503\\
0.462	0.0240903033016708\\
0.463	0.211152432766259\\
0.464	0.334277799727826\\
0.465	0.190108382383297\\
0.466	0.421336079676181\\
0.467	0.326433462780714\\
0.468	0.0325380918334145\\
0.469	0.16908537495513\\
0.47	0.112904698598656\\
0.471	0.389736941806119\\
0.472	0.156498195223862\\
0.473	0.0363651342017941\\
0.474	0.101153147589686\\
0.475	0.0251027603606923\\
0.476	0.122217220078334\\
0.477	0.095536812185694\\
0.478	0.0202367265983328\\
0.479	0.0105726183666757\\
0.48	0.0571671757892878\\
0.481	0.00525733038681835\\
0.482	0.0381002469284776\\
0.483	0.111724926920004\\
0.484	0.122384611658014\\
0.485	0.187377530982705\\
0.486	0.0761566181880652\\
0.487	0.162603564874866\\
0.488	0.682961839341708\\
0.489	0.00349736036508524\\
0.49	0.182896517165934\\
0.491	0.227444231907495\\
0.492	0.360799978721747\\
0.493	0.463753875865862\\
0.494	0.354571675446221\\
0.495	0.230514619023924\\
0.496	0.251934953196321\\
0.497	0.0434226228677592\\
0.498	0.0877206887309907\\
0.499	0.158178632815544\\
0.5	0.131164269280527\\
0.501	0.65733305505084\\
0.502	0.076498691161426\\
0.503	0.192946313364397\\
0.504	0.0539909272930392\\
0.505	0.00319373794473128\\
0.506	0.0332249700430267\\
0.507	0.0595379170058568\\
0.508	0.383673308582603\\
0.509	0.511929555006586\\
0.51	0.439527332001851\\
0.511	0.0910337117296934\\
0.512	0.520080450192348\\
0.513	0.0385183288147464\\
0.514	0.172722263775694\\
0.515	0.135588129607631\\
0.516	0.103150996583762\\
0.517	0.111817100885032\\
0.518	0.095359689013107\\
0.519	0.0294862824698375\\
0.52	0.367528697311424\\
0.521	0.106489155186941\\
0.522	0.221967907046876\\
0.523	0.380726923870686\\
0.524	0.659120041435905\\
0.525	0.319560730728514\\
0.526	0.330400974235755\\
0.527	0.0269943270797875\\
0.528	0.214447349220446\\
0.529	0.00070169391328404\\
0.53	0.379424870320354\\
0.531	0.218934954961777\\
0.532	0.368322190344952\\
0.533	0.14409099500824\\
0.534	0.516983817384557\\
0.535	0.11694940039086\\
0.536	0.0548713154654961\\
0.537	0.469461135153666\\
0.538	0.155364063595775\\
0.539	0.638660129706384\\
0.54	0.21751496549597\\
0.541	0.526924671704948\\
0.542	0.485913915457748\\
0.543	0.140219809002184\\
0.544	0.197989845682973\\
0.545	0.498731633367603\\
0.546	0.296901958749937\\
0.547	0.503055570586001\\
0.548	0.0620449250395899\\
0.549	0.250453205757063\\
0.55	0.0013534070279589\\
0.551	0.0432028683403979\\
0.552	0.0529323307081029\\
0.553	0.089240382346338\\
0.554	0.411999061424849\\
0.555	0.148246321678274\\
0.556	0.0238943481767061\\
0.557	0.0872107473154033\\
0.558	0.285464058524019\\
0.559	0.323147805824703\\
0.56	0.3035252634353\\
0.561	0.24362098318743\\
0.562	0.0431623224978007\\
0.563	0.234672292300458\\
0.564	0.14019180883346\\
0.565	0.42571083975944\\
0.566	0.104606316312013\\
0.567	0.144624480145581\\
0.568	0.108276019569082\\
0.569	0.258527206437854\\
0.57	0.0181671316049153\\
0.571	0.136448389679484\\
0.572	0.288321019484248\\
0.573	0.10512065826197\\
0.574	0.289054002354496\\
0.575	0.0738736535610791\\
0.576	0.0853429822419538\\
0.577	0.145018403094488\\
0.578	0.225273676410064\\
0.579	0.160470958806411\\
0.58	0.372557948944333\\
0.581	0.164082702835856\\
0.582	0.267905176601499\\
0.583	0.110836350376411\\
0.584	0.174218417265308\\
0.585	0.504385936750637\\
0.586	0.0546879916108226\\
0.587	0.455824412447954\\
0.588	0.166915271651168\\
0.589	0.688589812186799\\
0.59	0.00605855548241898\\
0.591	0.531636015921949\\
0.592	0.531490807405194\\
0.593	0.00240957426484277\\
0.594	0.0594972379665528\\
0.595	0.0636183606726287\\
0.596	0.301850438540404\\
0.597	0.00485323127929602\\
0.598	0.148243065767938\\
0.599	0.0222671628822534\\
0.6	0.608632212552197\\
0.601	0.455489244078047\\
0.602	0.0892248435725699\\
0.603	0.1544701786685\\
0.604	0.223343822579487\\
0.605	0.359198828295264\\
0.606	0.127625754339485\\
0.607	0.226110415863915\\
0.608	0.0279576819853562\\
0.609	0.0566212383639594\\
0.61	0.370820189825188\\
0.611	0.590797425091512\\
0.612	0.533001608706231\\
0.613	0.160737144034858\\
0.614	0.420096796136378\\
0.615	0.447316361398378\\
0.616	0.0638931622862929\\
0.617	0.572555955110638\\
0.618	0.305484963035778\\
0.619	0.462988134467632\\
0.62	0.417611928655073\\
0.621	0.228836335653998\\
0.622	0.370726162155024\\
0.623	0.231016130733946\\
0.624	0.555255643436318\\
0.625	0.320657657774401\\
0.626	0.126891856652973\\
0.627	0.413980273885156\\
0.628	0.137811024416153\\
0.629	0.403746187388203\\
0.63	0.00438948665253593\\
0.631	0.0944435551064021\\
0.632	0.89339149856071\\
0.633	0.306909839743369\\
0.634	0.334655449198662\\
0.635	0.364733554817943\\
0.636	0.240774079925714\\
0.637	0.526221904684941\\
0.638	0.31753323216189\\
0.639	0.158062274495652\\
0.64	0.0432064102552749\\
0.641	0.0528555758005784\\
0.642	0.409056052021944\\
0.643	0.00893150482564145\\
0.644	0.189388188919208\\
0.645	0.130983271483416\\
0.646	0.137544756958137\\
0.647	0.634513229397458\\
0.648	0.362922328998761\\
0.649	0.851395701841762\\
0.65	0.490742580665488\\
0.651	0.422545262911881\\
0.652	0.806478154657552\\
0.653	0.323728832900437\\
0.654	0.206849176157742\\
0.655	0.0872897798652877\\
0.656	0.184957685265026\\
0.657	0.0581493293568571\\
0.658	0.561425849148654\\
0.659	0.546188902286827\\
0.66	0.111255330000797\\
0.661	0.52755883650151\\
0.662	0.448312869284347\\
0.663	0.755749138676214\\
0.664	0.262882705739519\\
0.665	0.0592588006418512\\
0.666	0.219007401589163\\
0.667	0.480939081008109\\
0.668	0.0170973244266073\\
0.669	0.242402874165078\\
0.67	0.180294569494297\\
0.671	0.608995601404677\\
0.672	0.301033564248985\\
0.673	0.336262029233445\\
0.674	0.480915149345929\\
0.675	0.025162162606238\\
0.676	0.146497959646476\\
0.677	0.376760573344242\\
0.678	0.0696840513283915\\
0.679	0.0949735577396871\\
0.68	0.709535017855014\\
0.681	0.31288897612061\\
0.682	0.530769543104868\\
0.683	0.627803870483793\\
0.684	0.452069644859204\\
0.685	0.284740056213722\\
0.686	0.0996723225472111\\
0.687	0.179314320634426\\
0.688	0.138560438011711\\
0.689	0.436138275033473\\
0.69	0.203270228664312\\
0.691	0.418543868878647\\
0.692	0.087379740200005\\
0.693	0.0855194081359746\\
0.694	0.198802611984497\\
0.695	0.414806408488915\\
0.696	0.209420088226195\\
0.697	0.322612994979743\\
0.698	0.398747433791305\\
0.699	0.155975883542278\\
0.7	0.288352869857697\\
0.701	0.0616504787061904\\
0.702	0.167045703573489\\
0.703	0.267789225569559\\
0.704	0.470385910938801\\
0.705	0.276894145073628\\
0.706	0.0933601362024998\\
0.707	0.173383038951967\\
0.708	0.189189409827039\\
0.709	0.700494461913295\\
0.71	0.440522255840435\\
0.711	0.174257530848422\\
0.712	0.855743237305618\\
0.713	0.059193380300864\\
0.714	0.469569015298493\\
0.715	0.0927417355780521\\
0.716	0.462994160088938\\
0.717	0.0629241103613272\\
0.718	0.318731920029506\\
0.719	0.485626051773251\\
0.72	0.150019621220809\\
0.721	0.133882002188087\\
0.722	0.0361348635506422\\
0.723	0.442018279798698\\
0.724	0.0533621834402099\\
0.725	0.0270724253533842\\
0.726	0.186351605377031\\
0.727	0.0420994564569485\\
0.728	0.144651942737709\\
0.729	0.205348555322724\\
0.73	0.24133202153703\\
0.731	0.632296101970332\\
0.732	0.380106688870016\\
0.733	0.0263787178086672\\
0.734	0.40588053266649\\
0.735	0.192346484384451\\
0.736	0.0493693944762563\\
0.737	0.18704188939038\\
0.738	0.0977894004304008\\
0.739	0.920345109991694\\
0.74	0.697076147059269\\
0.741	0.0530773717491037\\
0.742	0.273224246901831\\
0.743	0.0812990441419393\\
0.744	0.238547168967802\\
0.745	0.29732755093773\\
0.746	0.433237258784934\\
0.747	0.265938154167731\\
0.748	0.17329103103193\\
0.749	0.302416373784434\\
0.75	0.546958944128615\\
0.751	0.397937629153718\\
0.752	0.302452545250745\\
0.753	0.516949203456414\\
0.754	0.323880670924053\\
0.755	0.522671653361256\\
0.756	0.345850109326176\\
0.757	0.0421068292832599\\
0.758	0.299018581986113\\
0.759	0.207726717806251\\
0.76	0.249615262580354\\
0.761	0.165775978937343\\
0.762	0.319791081368966\\
0.763	0.447316648041707\\
0.764	0.0822419208795915\\
0.765	0.730878888379064\\
0.766	0.445749814671124\\
0.767	0.39989432531969\\
0.768	0.249684869400846\\
0.769	0.486197912589274\\
0.77	0.533189323402445\\
0.771	0.634084339851707\\
0.772	0.326547402074063\\
0.773	0.838891915031678\\
0.774	0.638069982982226\\
0.775	0.121882394162011\\
0.776	0.759628754163013\\
0.777	0.67236341574538\\
0.778	0.358352073569361\\
0.779	0.583915464804894\\
0.78	0.55330467141958\\
0.781	0.144037300153813\\
0.782	0.191710027825815\\
0.783	0.363588112162376\\
0.784	0.260438800192811\\
0.785	0.175254571857089\\
0.786	0.652960450229031\\
0.787	0.61022693957996\\
0.788	0.756578311403716\\
0.789	0.633187495229713\\
0.79	0.290049432980578\\
0.791	0.0876370316160376\\
0.792	0.067251002396502\\
0.793	0.447141806578903\\
0.794	0.659841442213136\\
0.795	0.435587558057645\\
0.796	0.384521836539602\\
0.797	0.229280790719145\\
0.798	0.129123076181401\\
0.799	0.443674729204546\\
0.8	0.901327119285415\\
0.801	1.05539742200789\\
0.802	1.12140694886806\\
0.803	1.25280842372516\\
0.804	1.35204034970873\\
0.805	0.822025578251483\\
0.806	1.05860243599754\\
0.807	1.39285823936314\\
0.808	1.23443315741541\\
0.809	1.2403227235325\\
0.81	1.08966083240457\\
0.811	0.980637867327357\\
0.812	0.902221452313382\\
0.813	1.04761456607873\\
0.814	1.0329508713981\\
0.815	1.07223454696217\\
0.816	1.08807195548383\\
0.817	1.30927340887001\\
0.818	0.949240339957799\\
0.819	1.01760061173625\\
0.82	0.975741299352076\\
0.821	1.02391871322275\\
0.822	0.962249467409026\\
0.823	1.16118631592219\\
0.824	1.28398336930411\\
0.825	0.941774413629231\\
0.826	1.14985041205724\\
0.827	0.967610908351904\\
0.828	0.996845507406074\\
0.829	1.23494156424107\\
0.83	1.29443236304526\\
0.831	1.55602591697987\\
0.832	0.822045166321542\\
0.833	0.877771617565633\\
0.834	1.24949055754929\\
0.835	1.06547201841792\\
0.836	1.25137516242247\\
0.837	1.31982339177241\\
0.838	1.10490899226182\\
0.839	0.695888212667885\\
0.84	1.25682774370474\\
0.841	1.17439732454875\\
0.842	0.805180510213905\\
0.843	1.031368454675\\
0.844	1.23451312619091\\
0.845	1.44296470030135\\
0.846	1.55849371221795\\
0.847	0.781739929987038\\
0.848	0.876067939713187\\
0.849	0.79248313247679\\
0.85	1.24945665510641\\
0.851	0.998634305515329\\
0.852	1.28910069537191\\
0.853	0.996433272657548\\
0.854	1.23479973203796\\
0.855	1.25317051955129\\
0.856	1.04594431805377\\
0.857	1.06442920193115\\
0.858	1.06894512371597\\
0.859	1.33721878590136\\
0.86	0.889923081683602\\
0.861	0.975805944868531\\
0.862	1.28833986046741\\
0.863	1.18716769586286\\
0.864	1.14953957725018\\
0.865	0.599012377418034\\
0.866	1.16938808093111\\
0.867	1.11322654064233\\
0.868	1.08284882461006\\
0.869	0.674414502554806\\
0.87	1.13373806806063\\
0.871	1.24167044891296\\
0.872	1.33036173907999\\
0.873	1.3165756446254\\
0.874	0.895739039392566\\
0.875	0.891435935553534\\
0.876	0.864852024408495\\
0.877	1.39475438172845\\
0.878	1.02501759811079\\
0.879	0.82754896587851\\
0.88	1.34826658657971\\
0.881	0.935854797672389\\
0.882	1.47233876635027\\
0.883	1.25321265297343\\
0.884	1.03261100415099\\
0.885	1.47233195342862\\
0.886	0.88882245304747\\
0.887	1.33018016970306\\
0.888	1.34166488699124\\
0.889	0.979683349893437\\
0.89	0.980874182333105\\
0.891	0.715472689315243\\
0.892	1.03106101435975\\
0.893	1.31963849014915\\
0.894	1.29126345613057\\
0.895	1.1481526101872\\
0.896	1.28839647780865\\
0.897	1.15237002274801\\
0.898	1.1525075631188\\
0.899	0.857493698762932\\
0.9	0.88608767129779\\
0.901	0.982829712559696\\
0.902	1.24221775616136\\
0.903	1.3228176814697\\
0.904	1.28205145618499\\
0.905	0.995200081967383\\
0.906	1.17210644990109\\
0.907	0.960700222293443\\
0.908	1.09354333756842\\
0.909	1.09330663051158\\
0.91	0.817327112944052\\
0.911	0.813032609694072\\
0.912	1.24373251059396\\
0.913	1.35040771255639\\
0.914	1.07486097658603\\
0.915	0.936927686724148\\
0.916	0.991262213282112\\
0.917	1.01105071076286\\
0.918	1.16033943943504\\
0.919	0.830087300350275\\
0.92	1.17705467549831\\
0.921	1.02322967532869\\
0.922	1.28078482871337\\
0.923	1.27106950706165\\
0.924	0.677799332909084\\
0.925	1.01412447954879\\
0.926	0.903859393356839\\
0.927	1.08367474961147\\
0.928	1.29324407486192\\
0.929	0.974710326802421\\
0.93	0.915580890426207\\
0.931	0.696432810905887\\
0.932	1.16435572686099\\
0.933	1.06009251029909\\
0.934	0.622381676381387\\
0.935	1.00734082121033\\
0.936	1.34675635332217\\
0.937	0.987963254038578\\
0.938	1.16468557140676\\
0.939	0.995561445659262\\
0.94	1.42939616924479\\
0.941	1.20680882534419\\
0.942	1.21604189469167\\
0.943	0.916851937758142\\
0.944	0.992198377045843\\
0.945	1.22553667014055\\
0.946	1.20530197059922\\
0.947	1.06336616527898\\
0.948	1.01215502042158\\
0.949	1.03018152003556\\
0.95	1.27615340015036\\
0.951	0.986887498053413\\
0.952	0.951745806132373\\
0.953	1.22820382620375\\
0.954	0.923014773402433\\
0.955	0.784534565190949\\
0.956	0.989789555417108\\
0.957	1.1758245332566\\
0.958	1.06124912279545\\
0.959	1.10957089418657\\
0.96	1.42225086022664\\
0.961	1.12035676693712\\
0.962	1.30994558263781\\
0.963	1.20052232344472\\
0.964	1.02329445053963\\
0.965	1.04895435849901\\
0.966	1.13497268792919\\
0.967	1.22262931087686\\
0.968	1.15721594309426\\
0.969	0.915687885090174\\
0.97	0.971488834313384\\
0.971	1.01897350884258\\
0.972	1.05736109046274\\
0.973	0.948553581645485\\
0.974	0.936726691623559\\
0.975	1.11663985745094\\
0.976	1.07193759690116\\
0.977	1.18324805643623\\
0.978	1.07878233696607\\
0.979	1.07848713550332\\
0.98	1.0905046272238\\
0.981	1.22415699799563\\
0.982	1.31340553126203\\
0.983	1.06392508294679\\
0.984	0.871670541443916\\
0.985	0.44433741871211\\
0.986	1.27164545060884\\
0.987	1.12397770283438\\
0.988	1.11414450606339\\
0.989	0.876927599420979\\
0.99	0.888444790858894\\
0.991	1.24732841451677\\
0.992	0.75585000744911\\
0.993	1.2569895418818\\
0.994	0.863522502882789\\
0.995	1.00529218376195\\
0.996	1.33984535950024\\
0.997	0.519519789926228\\
0.998	1.19278926217217\\
0.999	0.943926104542646\\
1	1.07170660749469\\
1.001	0.203899176881597\\
1.002	0.313981820585326\\
1.003	0.559488772964641\\
1.004	0.142510126957529\\
1.005	0.24972816116537\\
1.006	0.316447363047595\\
1.007	0.0576256178102921\\
1.008	0.493768552681827\\
1.009	0.815576595323325\\
1.01	0.481610003302493\\
1.011	0.786098468155698\\
1.012	0.0442757582537993\\
1.013	0.0534831723731463\\
1.014	0.473385920612113\\
1.015	0.780120760045766\\
1.016	0.134010814231923\\
1.017	0.0702257474532103\\
1.018	0.0939208299133013\\
1.019	0.808998305879751\\
1.02	0.100759097374763\\
1.021	0.118777583926511\\
1.022	0.200639775448387\\
1.023	0.542656168799269\\
1.024	0.320502814937323\\
1.025	0.552378017097556\\
1.026	0.742793618403791\\
1.027	0.347261676169525\\
1.028	0.286590594293897\\
1.029	0.379045933418246\\
1.03	0.539999124779008\\
1.031	0.184531893450141\\
1.032	0.512858409049767\\
1.033	0.0788254053217096\\
1.034	0.411952019455273\\
1.035	0.121179218224881\\
1.036	0.660205460212106\\
1.037	0.889612121222077\\
1.038	0.365386694743115\\
1.039	0.910640280784722\\
1.04	0.847662219187763\\
1.041	0.621987162932634\\
1.042	0.632654517115466\\
1.043	0.733385030471048\\
1.044	0.249988851520093\\
1.045	0.185925425760236\\
1.046	0.260528741089349\\
1.047	0.471431337153552\\
1.048	0.0248422768609765\\
1.049	0.430892061294101\\
1.05	0.271237792541337\\
1.051	0.196683503321172\\
1.052	0.47038284218389\\
1.053	0.0749748968823507\\
1.054	0.107365533513243\\
1.055	0.790435898882767\\
1.056	0.252056602206576\\
1.057	0.830279153367875\\
1.058	0.447129524507308\\
1.059	0.476061343851288\\
1.06	0.0780952204610019\\
1.061	0.495505184008866\\
1.062	0.191396820263872\\
1.063	0.85047827260726\\
1.064	0.39895663063676\\
1.065	0.102571762516092\\
1.066	0.166502335279739\\
1.067	0.0938865271060842\\
1.068	0.542475247712582\\
1.069	0.88666668354698\\
1.07	0.452071078194177\\
1.071	0.728866430322258\\
1.072	0.305837129882585\\
1.073	0.253950517601267\\
1.074	0.149057434965536\\
1.075	0.339312157448501\\
1.076	0.137770269946355\\
1.077	0.218825076548591\\
1.078	0.739776160338056\\
1.079	0.147235229384886\\
1.08	0.71424532699414\\
1.081	0.756291811681852\\
1.082	0.833936633528223\\
1.083	0.0857340713095256\\
1.084	0.0614051896266279\\
1.085	0.286861931569163\\
1.086	0.258908294419431\\
1.087	0.336448676690846\\
1.088	0.298463412631276\\
1.089	0.614776448766424\\
1.09	0.505303220101357\\
1.091	0.330632231775644\\
1.092	0.150249891214643\\
1.093	0.540955884797322\\
1.094	0.0376960099868581\\
1.095	0.442729651166856\\
1.096	0.163136359875876\\
1.097	0.0424673426235874\\
1.098	0.646545099147325\\
1.099	0.394786931268375\\
1.1	0.720037404398098\\
1.101	0.551840690286561\\
1.102	0.537097864784411\\
1.103	0.816153124579985\\
1.104	0.238281709184552\\
1.105	0.156386753411449\\
1.106	0.254004725082498\\
1.107	0.34658441976327\\
1.108	0.19203328448876\\
1.109	0.765763300769612\\
1.11	0.997807526546885\\
1.111	0.320246718226891\\
1.112	0.50084300300982\\
1.113	0.127838812758029\\
1.114	0.0599242651356991\\
1.115	0.539901802755609\\
1.116	0.708940501240662\\
1.117	0.035598097550017\\
1.118	0.813723511888998\\
1.119	0.308294835554473\\
1.12	0.366738201091095\\
1.121	0.097384466121202\\
1.122	0.408811626037276\\
1.123	0.569704528499743\\
1.124	0.0424266384200499\\
1.125	1.13905096430942\\
1.126	0.156644811617086\\
1.127	0.4758040676952\\
1.128	0.0498214845818598\\
1.129	0.316803013834639\\
1.13	0.00909141118856416\\
1.131	0.470153178323249\\
1.132	0.510831856561701\\
1.133	0.188830168197901\\
1.134	0.679308112703509\\
1.135	0.470648160301398\\
1.136	0.0110899451419246\\
1.137	0.732558240771962\\
1.138	0.13937233556282\\
1.139	0.134904831723274\\
1.14	0.131263217944021\\
1.141	1.24457092324009\\
1.142	0.441768734759946\\
1.143	0.231801733393657\\
1.144	0.256092275673256\\
1.145	0.432769158259233\\
1.146	1.04315102226151\\
1.147	0.81014910076604\\
1.148	0.153934131030626\\
1.149	0.860521667245011\\
1.15	0.411464392938083\\
1.151	0.117459585017574\\
1.152	0.429592938986663\\
1.153	0.0102342546564075\\
1.154	0.461063097819665\\
1.155	0.236000416065386\\
1.156	0.314378756297542\\
1.157	0.0106960724891928\\
1.158	0.0924275871684192\\
1.159	0.0387512157927656\\
1.16	0.695050791257196\\
1.161	0.394364586091807\\
1.162	0.363066673420078\\
1.163	0.46203066978063\\
1.164	0.525666619895706\\
1.165	0.311529395510738\\
1.166	1.08782732365482\\
1.167	0.0616264381906687\\
1.168	0.128818648938196\\
1.169	0.382495174772665\\
1.17	0.825342795023452\\
1.171	0.0218770425532163\\
1.172	0.0131190125608809\\
1.173	0.0488639994560242\\
1.174	0.300560634269677\\
1.175	0.124454114748795\\
1.176	0.199324690812804\\
1.177	0.609471071190945\\
1.178	0.110479302516468\\
1.179	0.300738072488877\\
1.18	0.0623088673584057\\
1.181	0.924748822473408\\
1.182	0.699792111246818\\
1.183	0.43561522562582\\
1.184	0.361935471841453\\
1.185	0.00648163080279883\\
1.186	0.89461690038663\\
1.187	0.0594704341616583\\
1.188	0.169411323099252\\
1.189	0.63138762925763\\
1.19	0.387014831855136\\
1.191	0.0146369027597426\\
1.192	0.254592752188173\\
1.193	0.38275599010218\\
1.194	0.0979361275272131\\
1.195	0.497940178753445\\
1.196	0.338724812089571\\
1.197	0.277837512708825\\
1.198	0.832842149987527\\
1.199	0.863734641621046\\
1.2	0.257515679397533\\
1.201	0.425234489282954\\
1.202	0.230816555654004\\
1.203	1.01575052426836\\
1.204	0.0497089515286894\\
1.205	0.208242391198865\\
1.206	0.102816388245519\\
1.207	0.0855665360933173\\
1.208	0.339662453690116\\
1.209	0.145494251073246\\
1.21	0.356993244434009\\
1.211	0.630959272073984\\
1.212	0.616474566021509\\
1.213	0.994023189817764\\
1.214	0.442222638468163\\
1.215	0.209319148998496\\
1.216	0.0668904580594075\\
1.217	0.15976673214598\\
1.218	0.0518516152309313\\
1.219	0.5183362466949\\
1.22	0.0420614876549921\\
1.221	0.313523952410408\\
1.222	0.0920290554936494\\
1.223	0.178447882497276\\
1.224	0.332310349510996\\
1.225	0.839758829915646\\
1.226	0.622490931203658\\
1.227	0.660987109643327\\
1.228	0.227136299046815\\
1.229	0.362978151971367\\
1.23	0.0428896317579389\\
1.231	0.621320275592901\\
1.232	0.234542817013199\\
1.233	0.120340100317742\\
1.234	0.514745631162923\\
1.235	0.556343095306046\\
1.236	0.30055173088924\\
1.237	0.488183534360345\\
1.238	0.0902758642844835\\
1.239	0.0662635064361886\\
1.24	0.644665540662716\\
1.241	0.786627482916374\\
1.242	0.599420111606025\\
1.243	0.281968495016877\\
1.244	0.422749882622746\\
1.245	0.00484328558643121\\
1.246	0.306951667953583\\
1.247	0.00758372606576201\\
1.248	0.00429260327946887\\
1.249	0.386934258591903\\
1.25	0.179554262085372\\
1.251	0.268379614395423\\
1.252	1.21593462696552\\
1.253	0.311987332316571\\
1.254	0.412287293201066\\
1.255	0.00891833884021622\\
1.256	0.903924073172242\\
1.257	0.0475868822031321\\
1.258	0.270352310193111\\
1.259	0.238616466722137\\
1.26	0.681642648173243\\
1.261	0.0899820551319332\\
1.262	0.28623991077568\\
1.263	0.138869827648015\\
1.264	0.129753440528282\\
1.265	0.102527124386506\\
1.266	0.593785325876858\\
1.267	0.0338695583318676\\
1.268	0.0266756059767903\\
1.269	0.403530407214502\\
1.27	0.00390472205075578\\
1.271	0.163703228471096\\
1.272	0.0430359534928396\\
1.273	0.186086694867352\\
1.274	0.543083666654935\\
1.275	0.222896699032682\\
1.276	0.0281739750402604\\
1.277	0.826563907373985\\
1.278	0.397149414568759\\
1.279	0.0231424431206676\\
1.28	0.527996865034119\\
1.281	0.243533381731199\\
1.282	0.415334007947974\\
1.283	0.500223067412801\\
1.284	0.270099837847769\\
1.285	0.246187311194392\\
1.286	0.265705049088561\\
1.287	0.0600040134210913\\
1.288	0.0873779182846514\\
1.289	0.028006208248456\\
1.29	0.275452330631405\\
1.291	0.046366413768185\\
1.292	0.0167475056813445\\
1.293	0.248025229769799\\
1.294	0.0684982369587492\\
1.295	0.113832430153041\\
1.296	0.180030072646577\\
1.297	0.150787008421619\\
1.298	0.193736405620498\\
1.299	1.1671535768039\\
1.3	0.0433434459013302\\
1.301	0.289649507875356\\
1.302	0.591886393372886\\
1.303	0.145696647416127\\
1.304	0.100861677529728\\
1.305	0.438850126613295\\
1.306	0.0691082851755975\\
1.307	0.187398386912067\\
1.308	0.0438595867215338\\
1.309	0.0738742403470584\\
1.31	0.138043976289874\\
1.311	0.567470242616402\\
1.312	0.516808026750956\\
1.313	0.0905647229257363\\
1.314	0.426540427074105\\
1.315	0.0941599798802651\\
1.316	0.488766562433724\\
1.317	0.552104560298324\\
1.318	0.00480044287454278\\
1.319	0.131708882505582\\
1.32	0.402623566739519\\
1.321	0.290138517626702\\
1.322	0.173606640164573\\
1.323	0.114443167107451\\
1.324	0.00162656895751786\\
1.325	0.546254184513458\\
1.326	0.0372075087185608\\
1.327	0.344459095392927\\
1.328	0.372155287890344\\
1.329	0.630055223967985\\
1.33	0.496115512741966\\
1.331	0.50293934097001\\
1.332	0.304269841846845\\
1.333	0.0217488816308829\\
1.334	0.0816081514308494\\
1.335	0.568187922577549\\
1.336	0.337918082815444\\
1.337	1.03344885491076\\
1.338	0.665466749660133\\
1.339	0.0430853658718402\\
1.34	0.614246050955618\\
1.341	0.653344086902761\\
1.342	0.5562927897338\\
1.343	0.58248119402388\\
1.344	0.113262211677735\\
1.345	0.563683225517681\\
1.346	0.76457464650187\\
1.347	0.020007047929953\\
1.348	0.345494462336017\\
1.349	0.0102681792859878\\
1.35	0.466586837448317\\
1.351	0.0182221553795766\\
1.352	0.255964835579557\\
1.353	0.032113764601225\\
1.354	0.174899061647472\\
1.355	0.0923711366043736\\
1.356	0.432038249042801\\
1.357	0.193648387788391\\
1.358	0.100519096719026\\
1.359	0.270489883705984\\
1.36	0.0610173657777563\\
1.361	0.10118882556976\\
1.362	0.3168469912487\\
1.363	0.00969064100657329\\
1.364	0.0106967573853221\\
1.365	0.00937861678863188\\
1.366	0.0179737858127787\\
1.367	0.314305368024861\\
1.368	0.00597681076409619\\
1.369	0.65537735223179\\
1.37	0.0822451948151523\\
1.371	0.322548764390306\\
1.372	0.0251915638679083\\
1.373	0.0147012970367812\\
1.374	0.296386020187042\\
1.375	0.384037895047931\\
1.376	1.11769619876868\\
1.377	0.197888171457766\\
1.378	0.0529291516590832\\
1.379	0.0190059115074993\\
1.38	0.319104891502371\\
1.381	0.0732847848966652\\
1.382	0.0981758790486618\\
1.383	0.363817167235946\\
1.384	0.632585198252664\\
1.385	0.125106489929924\\
1.386	0.60182297222014\\
1.387	0.346176169927262\\
1.388	0.689918732446885\\
1.389	0.190314012025039\\
1.39	0.128938472091243\\
1.391	0.246387478964705\\
1.392	0.657408027789829\\
1.393	0.0631280821747207\\
1.394	0.212324506405203\\
1.395	0.879879818601968\\
1.396	0.398764592929481\\
1.397	0.0205830713672691\\
1.398	0.693507540847302\\
1.399	0.0444570283931325\\
1.4	0.0418015917813285\\
1.401	0.00329895059450577\\
1.402	0.0709971183893481\\
1.403	0.224342988930095\\
1.404	0.272498375657391\\
1.405	0.0661420240423248\\
1.406	0.0409353744951673\\
1.407	0.358860389316326\\
1.408	0.523941799719564\\
1.409	0.0299688071496246\\
1.41	0.516296887405826\\
1.411	0.160353988068326\\
1.412	0.197441101157686\\
1.413	0.458999051791853\\
1.414	0.426835162847206\\
1.415	0.134835852505853\\
1.416	0.088858003880003\\
1.417	0.00656346993405328\\
1.418	0.148777568342569\\
1.419	0.138336416561606\\
1.42	0.00938736722778328\\
1.421	0.0119701721267896\\
1.422	0.250733890945094\\
1.423	0.748471693730622\\
1.424	0.0748099387657782\\
1.425	0.138288626367403\\
1.426	0.19123247074425\\
1.427	0.27579982048643\\
1.428	0.00391461316465073\\
1.429	0.0941036768231938\\
1.43	0.164121498034904\\
1.431	0.147277865422891\\
1.432	0.0704522093922821\\
1.433	0.0614511306322229\\
1.434	0.0808234932440648\\
1.435	0.485231188507123\\
1.436	0.361659911289772\\
1.437	0.0017575626942083\\
1.438	0.360543371322947\\
1.439	0.253014521223082\\
1.44	0.00533616770323393\\
1.441	0.0617277980200166\\
1.442	0.00625012859185931\\
1.443	0.00750371868019157\\
1.444	0.0842657011579772\\
1.445	0.427108653194852\\
1.446	0.00645772614382088\\
1.447	0.0110537352582424\\
1.448	0.0261411889111116\\
1.449	0.163916867265024\\
1.45	0.0284278762014644\\
1.451	0.124925111774214\\
1.452	0.349140992673652\\
1.453	0.415828749744333\\
1.454	0.368912239376524\\
1.455	0.738315277334903\\
1.456	0.00717310478207514\\
1.457	0.0243141842840084\\
1.458	0.148972770959926\\
1.459	0.0108340342486014\\
1.46	0.000461423865168342\\
1.461	0.0383161221708871\\
1.462	0.0356961950918974\\
1.463	0.0251054922753765\\
1.464	0.017504455026156\\
1.465	0.0870388361082334\\
1.466	0.00661524954630379\\
1.467	0.242792404159809\\
1.468	0.143688093931525\\
1.469	0.245965924408813\\
1.47	0.000276837521784217\\
1.471	0.0902915289950179\\
1.472	0.351478175805676\\
1.473	0.176697925303649\\
1.474	0.0809258147432594\\
1.475	0.170992995148791\\
1.476	0.0185373253109856\\
1.477	0.0734484864498539\\
1.478	0.0307339962902691\\
1.479	0.0697032981180252\\
1.48	0.121397594291372\\
1.481	0.00638388091046955\\
1.482	0.222944241424796\\
1.483	0.0604596736331289\\
1.484	0.0299825546085299\\
1.485	0.0654168082004324\\
1.486	0.00042940618282572\\
1.487	0.019961350233643\\
1.488	0.0229312199488838\\
1.489	0.492078089534365\\
1.49	0.0055956343384013\\
1.491	0.0114087500596913\\
1.492	0.0189466199584998\\
1.493	0.0729775802020512\\
1.494	0.182414698735413\\
1.495	0.169720920688734\\
1.496	0.0151635557721805\\
1.497	0.0236026592665179\\
1.498	0.294861594803623\\
1.499	0.126824044548734\\
1.5	0.086145676108274\\
1.501	0.0328671164650986\\
1.502	0.0923552950571185\\
1.503	0.0322242160818776\\
1.504	0.323295179540959\\
1.505	0.0112243439313717\\
1.506	0.158415322699958\\
1.507	0.232301620808884\\
1.508	0.0291529289269084\\
1.509	0.0228848675702588\\
1.51	0.00745269974904661\\
1.511	0.366722594368123\\
1.512	0.293214973863634\\
1.513	0.00272182647384427\\
1.514	0.0392459963471986\\
1.515	0.0498764236139925\\
1.516	0.19816429998098\\
1.517	0.0299571238400005\\
1.518	0.0267623581595265\\
1.519	0.0145655467798255\\
1.52	0.00494782604386823\\
1.521	0.0248450401584161\\
1.522	0.0760749993767356\\
1.523	0.248844248218512\\
1.524	0.329744078511071\\
1.525	0.176433141584808\\
1.526	0.730284826250548\\
1.527	0.0148333016397639\\
1.528	0.0742794308263581\\
1.529	0.00385577646759865\\
1.53	0.000543940861683808\\
1.531	0.194765273734263\\
1.532	0.0265708940236753\\
1.533	0.0544790518732824\\
1.534	0.00962234496166565\\
1.535	0.173067126710304\\
1.536	0.163414823625764\\
1.537	0.107400023693617\\
1.538	0.344415384490818\\
1.539	0.31121259156085\\
1.54	0.0599946649701345\\
1.541	0.674471782073569\\
1.542	0.343940776131567\\
1.543	0.0665597908576048\\
1.544	0.0111529526244871\\
1.545	0.375663776000005\\
1.546	0.0985721660147983\\
1.547	0.322007373073671\\
1.548	0.353651989332123\\
1.549	0.55427179465323\\
1.55	0.0444714753399533\\
1.551	0.00100039121461765\\
1.552	0.431689611623089\\
1.553	0.134811854457701\\
1.554	0.557290621790633\\
1.555	0.0780560086213644\\
1.556	0.257893603999163\\
1.557	0.0114048226934457\\
1.558	0.0854497194078417\\
1.559	0.0015119757646735\\
1.56	0.190265555949382\\
1.561	0.38940525255057\\
1.562	0.0140341293988281\\
1.563	0.0197837525401422\\
1.564	0.0278988182958342\\
1.565	0.0135667391964026\\
1.566	0.0160747413337545\\
1.567	0.00986083539210094\\
1.568	0.0135100881038899\\
1.569	0.490307931491692\\
1.57	0.0936531298092355\\
1.571	0.00149291409781631\\
1.572	0.158965313707327\\
1.573	0.0693665662221511\\
1.574	0.695605214254744\\
1.575	0.0556816210413038\\
1.576	0.0799885854539549\\
1.577	0.0634273401796615\\
1.578	0.00930764943352791\\
1.579	0.507823662505701\\
1.58	0.0623278906970494\\
1.581	0.586692660342697\\
1.582	0.00996768499668294\\
1.583	0.0167722296688148\\
1.584	0.12969245416307\\
1.585	0.0581485812829945\\
1.586	0.43055194270563\\
1.587	0.01998991542286\\
1.588	0.0171913776560693\\
1.589	0.176576784521008\\
1.59	0.016551460805678\\
1.591	0.236421134451734\\
1.592	0.0217970906120791\\
1.593	0.263144281172859\\
1.594	0.0225709140159853\\
1.595	0.0527953263794251\\
1.596	0.0720321325831623\\
1.597	0.00826063055127879\\
1.598	0.293501594325482\\
1.599	0.0717196152845119\\
1.6	0.0292717503601213\\
1.601	0.107567230189536\\
1.602	0.170643974553753\\
1.603	0.0674717630038124\\
1.604	0.32392757422355\\
1.605	0.389501512214785\\
1.606	0.799859030645647\\
1.607	0.009046787894317\\
1.608	0.0109541512164826\\
1.609	0.0296964071966422\\
1.61	0.271963162142312\\
1.611	0.621890368761143\\
1.612	0.00538150075183417\\
1.613	0.0682772818776732\\
1.614	0.208618894182381\\
1.615	0.243664013632239\\
1.616	0.453728343163698\\
1.617	0.578455906425602\\
1.618	0.183228334785557\\
1.619	0.137366484175117\\
1.62	0.763713292741321\\
1.621	0.365518073790548\\
1.622	0.0251212966938109\\
1.623	0.253455510979527\\
1.624	0.012423842536756\\
1.625	0.034000923594705\\
1.626	0.0100888891022109\\
1.627	0.30171570291813\\
1.628	0.228218447779252\\
1.629	0.151446422032754\\
1.63	0.163228661978915\\
1.631	0.195167090417269\\
1.632	0.23682413272686\\
1.633	0.606729013222238\\
1.634	0.0198827300516691\\
1.635	0.219112385085554\\
1.636	0.119893800882154\\
1.637	0.108222177689436\\
1.638	0.490487933662124\\
1.639	0.00438670561080777\\
1.64	0.14845630414041\\
1.641	0.541760949882113\\
1.642	0.191988745670663\\
1.643	0.325590034546461\\
1.644	0.0986666497357588\\
1.645	0.208704056490792\\
1.646	0.36692755510588\\
1.647	0.0800460250797892\\
1.648	0.154745011132418\\
1.649	0.0444753775822828\\
1.65	1.02666715068062\\
1.651	0.294422008572167\\
1.652	0.0473510356663019\\
1.653	0.113635722769868\\
1.654	0.0951294666119811\\
1.655	0.227030243069283\\
1.656	0.145551252838706\\
1.657	0.498410041379881\\
1.658	0.232194225606772\\
1.659	0.0842165043352597\\
1.66	0.0800193063820039\\
1.661	0.317370703525722\\
1.662	0.372787413831884\\
1.663	0.0232025801132287\\
1.664	0.319173081729339\\
1.665	0.16528049291889\\
1.666	0.0248316381615216\\
1.667	0.163916009804253\\
1.668	0.536610267765037\\
1.669	0.339499193006992\\
1.67	0.629095528798112\\
1.671	0.180565120103171\\
1.672	0.066598230759623\\
1.673	0.713388508174602\\
1.674	0.143453346327912\\
1.675	0.0323613287885955\\
1.676	0.0438749707148624\\
1.677	0.033786659721063\\
1.678	0.349476570676332\\
1.679	0.340060795584271\\
1.68	0.283432339756803\\
1.681	0.268768782196709\\
1.682	0.155949276255299\\
1.683	0.397075194667547\\
1.684	0.0587798453004882\\
1.685	0.00717605994675443\\
1.686	0.0963521410993328\\
1.687	0.00997498749211712\\
1.688	0.178733116944137\\
1.689	0.0554702620230026\\
1.69	0.172426296527017\\
1.691	0.0178210669331374\\
1.692	0.196855288716788\\
1.693	0.459200962173378\\
1.694	0.667250203528484\\
1.695	0.215707542764384\\
1.696	0.226325128984579\\
1.697	0.229422027574391\\
1.698	0.260976169595424\\
1.699	0.411124899497601\\
1.7	0.191262772011638\\
1.701	0.900952935001341\\
1.702	0.152040033001\\
1.703	0.0390327017842826\\
1.704	0.554111340446048\\
1.705	0.0104433162726538\\
1.706	0.159613742591713\\
1.707	0.0739053455000339\\
1.708	0.207811805341737\\
1.709	0.385343590112879\\
1.71	0.651357724549559\\
1.711	0.1597737492024\\
1.712	0.367600922636021\\
1.713	0.502439196064199\\
1.714	0.406660358732836\\
1.715	0.419532997515883\\
1.716	0.0796932321401586\\
1.717	0.752219141241248\\
1.718	0.251172134247158\\
1.719	0.120922759933577\\
1.72	0.0935159206884534\\
1.721	0.0896012666629795\\
1.722	0.650814858282716\\
1.723	0.315113866074249\\
1.724	0.487516318036053\\
1.725	0.154366886818485\\
1.726	0.0936691599836771\\
1.727	0.0123858433152568\\
1.728	0.25304804160569\\
1.729	0.556036504434704\\
1.73	0.91133717182631\\
1.731	0.0218535656240644\\
1.732	0.649570254445913\\
1.733	0.116332806003913\\
1.734	0.0608429557184673\\
1.735	0.301662715891909\\
1.736	0.216974225126916\\
1.737	0.0650746740294945\\
1.738	0.0891684543802261\\
1.739	0.0831861351594882\\
1.74	0.120007885288469\\
1.741	0.369513801633389\\
1.742	0.574162998648506\\
1.743	0.437951331891559\\
1.744	0.911624556280945\\
1.745	0.169260861214212\\
1.746	0.214507441246836\\
1.747	0.0918084577412683\\
1.748	0.134664609161932\\
1.749	0.273019224221181\\
1.75	0.00686268884739565\\
1.751	0.277370363964171\\
1.752	0.0707169253293281\\
1.753	0.069351018652327\\
1.754	0.498420587919463\\
1.755	0.516908576002373\\
1.756	0.151078793647081\\
1.757	0.388473276286704\\
1.758	0.470904901153382\\
1.759	0.191420024061102\\
1.76	0.460547455684866\\
1.761	0.966150016657767\\
1.762	0.135536492771995\\
1.763	0.612796692623413\\
1.764	0.536512695850121\\
1.765	0.544753636956152\\
1.766	0.100133401202645\\
1.767	0.143390857930456\\
1.768	0.37775666568841\\
1.769	0.255939915262139\\
1.77	0.416376409962206\\
1.771	0.24854449958881\\
1.772	0.0339491439964011\\
1.773	0.306129732147406\\
1.774	0.560333118040156\\
1.775	0.326672818528167\\
1.776	0.59218692389614\\
1.777	0.17781906001089\\
1.778	0.00988276045579189\\
1.779	1.30955811531823\\
1.78	0.227503248955423\\
1.781	0.964242231869449\\
1.782	0.81189923714742\\
1.783	0.0946693334655933\\
1.784	0.419842508331231\\
1.785	0.232303247134974\\
1.786	0.208943316112365\\
1.787	0.460419243764234\\
1.788	0.352722531248167\\
1.789	0.279490896155045\\
1.79	0.0813619548775569\\
1.791	0.0396237386289292\\
1.792	0.358213857576305\\
1.793	0.556837802416944\\
1.794	0.0224593255575817\\
1.795	0.918969787970196\\
1.796	0.167499568658441\\
1.797	0.388107407076264\\
1.798	0.0400070498883476\\
1.799	0.388619917078584\\
1.8	1.38393520833231\\
1.801	1.25552474438003\\
1.802	1.23730344924948\\
1.803	1.41981389170631\\
1.804	1.42399781980397\\
1.805	1.33344365952307\\
1.806	1.29472476969066\\
1.807	1.33459582926504\\
1.808	1.52621037053133\\
1.809	1.28015799543516\\
1.81	1.67309990990753\\
1.811	1.85137614699942\\
1.812	1.69072919907746\\
1.813	1.44834128707816\\
1.814	1.67056515002256\\
1.815	1.95791333859323\\
1.816	1.59383369926159\\
1.817	1.53894667144023\\
1.818	1.48254308554985\\
1.819	1.4163758813451\\
1.82	1.42037896705709\\
1.821	1.28449730879295\\
1.822	2.23605438293387\\
1.823	1.77174867559414\\
1.824	1.55754240714956\\
1.825	1.28221626977472\\
1.826	1.4035139429251\\
1.827	1.38544537772873\\
1.828	1.42975243083891\\
1.829	0.912340910915356\\
1.83	0.732628590339999\\
1.831	1.38703292210935\\
1.832	1.34830282780741\\
1.833	1.48432487036287\\
1.834	1.64870125254364\\
1.835	1.27868516160113\\
1.836	1.441660388491\\
1.837	0.947698834109686\\
1.838	1.53942861205618\\
1.839	1.83751712269252\\
1.84	1.40574835947471\\
1.841	1.22833419834719\\
1.842	1.60862058148547\\
1.843	1.56561463183508\\
1.844	1.23136700041514\\
1.845	1.36144120128041\\
1.846	1.35308468496802\\
1.847	1.96074791159336\\
1.848	1.14441741859633\\
1.849	1.64078128377102\\
1.85	1.22280410905357\\
1.851	1.76768731475414\\
1.852	1.20370332295238\\
1.853	1.25942814434783\\
1.854	1.31692963017044\\
1.855	1.54782312692781\\
1.856	1.18513482358945\\
1.857	1.06054492704536\\
1.858	1.66259006403268\\
1.859	1.14574033735136\\
1.86	1.58511496589374\\
1.861	1.28930484743054\\
1.862	1.54157101285812\\
1.863	1.05920036750717\\
1.864	1.6316390327267\\
1.865	1.49820632988482\\
1.866	1.39928935847639\\
1.867	1.28566774606425\\
1.868	1.44174696764018\\
1.869	1.14016190471544\\
1.87	1.36427322340652\\
1.871	1.63692287350222\\
1.872	1.50413575119037\\
1.873	1.07060503165057\\
1.874	1.62370096641126\\
1.875	2.09873007187211\\
1.876	1.55016871230187\\
1.877	1.27535802130107\\
1.878	1.46982783618213\\
1.879	1.25224862133199\\
1.88	1.75022961286873\\
1.881	1.18289134144394\\
1.882	1.03210447355251\\
1.883	1.41518126813048\\
1.884	1.50181850679201\\
1.885	1.39406676520422\\
1.886	1.92720369422169\\
1.887	1.22934676921451\\
1.888	1.14191021312217\\
1.889	1.52949555023614\\
1.89	1.36055255151381\\
1.891	1.18003472787681\\
1.892	1.61487720670967\\
1.893	1.3226639272958\\
1.894	1.28262842645905\\
1.895	2.01067221916149\\
1.896	1.42971709032013\\
1.897	1.79358726827841\\
1.898	1.52665077315654\\
1.899	1.13917275403431\\
1.9	1.3684546483407\\
1.901	1.4774431570009\\
1.902	1.73807897902791\\
1.903	1.8492506046985\\
1.904	1.52533209051138\\
1.905	1.67738937149823\\
1.906	1.06327999530852\\
1.907	1.04522307043174\\
1.908	1.12674854954719\\
1.909	1.27343020714345\\
1.91	1.23970346593251\\
1.911	1.48370456024067\\
1.912	1.42163664357993\\
1.913	1.50173098670372\\
1.914	0.952463413108071\\
1.915	1.15738913553171\\
1.916	1.81307027561156\\
1.917	1.11594432644962\\
1.918	1.65650358842231\\
1.919	1.81939350585975\\
1.92	1.60259313175758\\
1.921	1.41945883304427\\
1.922	1.48328396281482\\
1.923	0.553666636284831\\
1.924	1.71844074861628\\
1.925	1.92879321994871\\
1.926	0.619017377529772\\
1.927	1.04800181353783\\
1.928	1.19618144091401\\
1.929	1.62549606937783\\
1.93	1.25759564646232\\
1.931	0.85124222691662\\
1.932	1.50343634398657\\
1.933	1.10626518462455\\
1.934	1.52148381797703\\
1.935	1.81873813400071\\
1.936	1.43425553710752\\
1.937	1.45348924785387\\
1.938	1.68217727335677\\
1.939	2.10467612707309\\
1.94	1.44451176505975\\
1.941	1.75727371389643\\
1.942	1.20141456595584\\
1.943	1.60572316677345\\
1.944	1.65329032190885\\
1.945	1.89345137617517\\
1.946	1.3994985952236\\
1.947	1.00519192962513\\
1.948	1.4049592713621\\
1.949	1.64769795421313\\
1.95	1.57238832640483\\
1.951	1.229118854543\\
1.952	0.631235408155685\\
1.953	1.5817204525535\\
1.954	1.20019786772257\\
1.955	1.53289960702013\\
1.956	1.00478581477031\\
1.957	1.92389979223405\\
1.958	1.59577418818538\\
1.959	1.21425010267764\\
1.96	1.51248044351396\\
1.961	1.88075116266543\\
1.962	1.09067266717463\\
1.963	1.29267267558486\\
1.964	1.08334653937373\\
1.965	0.826988433995612\\
1.966	1.09852976120402\\
1.967	1.46338627454912\\
1.968	1.4648292919703\\
1.969	1.14362185696845\\
1.97	1.65940090710199\\
1.971	1.37095722551293\\
1.972	1.27411729862944\\
1.973	1.41252333751294\\
1.974	1.39282224236723\\
1.975	1.46439402300127\\
1.976	1.55691121926226\\
1.977	1.44604303748325\\
1.978	1.87664471685847\\
1.979	1.62384261687222\\
1.98	1.53867668455774\\
1.981	1.28132388264744\\
1.982	1.39704506884673\\
1.983	1.59891343638578\\
1.984	1.51800815435631\\
1.985	1.13430188343894\\
1.986	1.36696627194\\
1.987	1.52171247338658\\
1.988	1.5067615775868\\
1.989	1.48840803227341\\
1.99	1.78533517444205\\
1.991	1.53967566300099\\
1.992	1.56302269539979\\
1.993	1.84782034125793\\
1.994	1.03187191765881\\
1.995	1.30081469071455\\
1.996	1.15811694288617\\
1.997	1.91790918319612\\
1.998	1.45501142857718\\
1.999	1.56465043112469\\
2	2.68033990524758\\
2.001	2.39256081681302\\
2.002	2.2306519595826\\
2.003	2.24768602331644\\
2.004	2.58009057140812\\
2.005	2.05922601649804\\
2.006	2.11788874744397\\
2.007	2.35236750646037\\
2.008	1.79287602582223\\
2.009	1.88725847513691\\
2.01	2.59304143225531\\
2.011	1.5355277758049\\
2.012	2.59864166498152\\
2.013	2.02584992040423\\
2.014	2.09676965762946\\
2.015	2.73826916592103\\
2.016	1.44032879414705\\
2.017	1.98337387802761\\
2.018	2.2951149209712\\
2.019	2.14849547473835\\
2.02	2.32363132149865\\
2.021	2.16692407418909\\
2.022	1.95727400399312\\
2.023	1.62245905684752\\
2.024	1.61659424461577\\
2.025	2.1050466582349\\
2.026	1.72649617574105\\
2.027	1.75894474688596\\
2.028	1.76231123719876\\
2.029	2.12427241221733\\
2.03	1.47368506666752\\
2.031	2.80376215366121\\
2.032	2.05359241945109\\
2.033	1.56594794738909\\
2.034	2.34822296075952\\
2.035	1.3716761297758\\
2.036	2.39756044730913\\
2.037	2.16080158147037\\
2.038	2.26785248430046\\
2.039	1.89617470012607\\
2.04	2.69918634343014\\
2.041	1.91129325371894\\
2.042	2.23707539654061\\
2.043	1.20527127812349\\
2.044	2.16550558296574\\
2.045	1.07502481819386\\
2.046	2.02242772046824\\
2.047	2.08157045055222\\
2.048	1.29665892027524\\
2.049	2.34616373802277\\
2.05	1.74439129434698\\
2.051	1.58081799503091\\
2.052	2.54410889567114\\
2.053	1.4749417641851\\
2.054	1.41675011280418\\
2.055	2.01033929111396\\
2.056	2.07693858814456\\
2.057	2.13576782741777\\
2.058	2.72158448931485\\
2.059	2.32714142337187\\
2.06	2.02006776562575\\
2.061	2.55074667531863\\
2.062	1.76113829158119\\
2.063	1.37435034439316\\
2.064	2.96973581281343\\
2.065	2.11019930856206\\
2.066	2.14986350422165\\
2.067	1.44716410234579\\
2.068	2.03255931044292\\
2.069	2.31223524992566\\
2.07	1.75557286004036\\
2.071	2.36207991467341\\
2.072	2.34168483952273\\
2.073	1.38498021897943\\
2.074	2.44841224222705\\
2.075	1.70456046476969\\
2.076	1.84181267576893\\
2.077	1.62569209897555\\
2.078	2.28931769630095\\
2.079	1.92727435089944\\
2.08	2.1383588936427\\
2.081	2.54543210752002\\
2.082	1.62915874043282\\
2.083	1.78513126974972\\
2.084	2.51092929767205\\
2.085	1.45938994918818\\
2.086	1.5875915488787\\
2.087	1.60887025678818\\
2.088	1.43079923951574\\
2.089	1.91322466752318\\
2.09	1.62110170807688\\
2.091	2.03314699846525\\
2.092	2.01847372336263\\
2.093	1.59143840937025\\
2.094	2.60089134948435\\
2.095	2.1905230967376\\
2.096	1.43326626775925\\
2.097	2.17837181176919\\
2.098	1.435499865841\\
2.099	2.13844677104871\\
2.1	1.77848107606164\\
2.101	2.387597656041\\
2.102	2.72953502117679\\
2.103	1.51666449119993\\
2.104	2.31088117234225\\
2.105	2.67701084624352\\
2.106	0.899717567062354\\
2.107	2.0937359453197\\
2.108	2.48716009393452\\
2.109	2.32577766240186\\
2.11	2.30637368106521\\
2.111	1.97446154505868\\
2.112	2.21056185057975\\
2.113	1.91596226147416\\
2.114	2.31499589344693\\
2.115	2.12100189696416\\
2.116	2.17848639749096\\
2.117	2.33090535310493\\
2.118	1.53477302309068\\
2.119	2.49577698438852\\
2.12	2.38823720776221\\
2.121	2.2243162860066\\
2.122	2.73623560975085\\
2.123	1.53873758423807\\
2.124	2.46461516935765\\
2.125	1.8674462214131\\
2.126	2.12903876473089\\
2.127	1.73080131966977\\
2.128	2.42409905655859\\
2.129	1.97731657108768\\
2.13	2.15129577790584\\
2.131	2.72063438725248\\
2.132	2.11959120083239\\
2.133	2.49844247942675\\
2.134	2.29919555920407\\
2.135	2.19889773676971\\
2.136	2.85033024691316\\
2.137	2.14243458224638\\
2.138	2.00093991303901\\
2.139	2.16242897441732\\
2.14	1.53900212217013\\
2.141	2.2474225007875\\
2.142	2.59118969558834\\
2.143	1.93806526757325\\
2.144	1.85286794481448\\
2.145	2.06497800414338\\
2.146	1.79590436802949\\
2.147	1.62428328704421\\
2.148	2.27516035604259\\
2.149	2.73843251356731\\
2.15	1.3593516775547\\
2.151	2.26071845162927\\
2.152	2.27577811154519\\
2.153	2.36722652037121\\
2.154	1.64051815484929\\
2.155	2.89292862547513\\
2.156	1.57807713811399\\
2.157	1.81418346788245\\
2.158	1.59596731682417\\
2.159	2.06707680820071\\
2.16	1.7364091637923\\
2.161	2.06400627081655\\
2.162	2.49877771416344\\
2.163	1.94665457932602\\
2.164	1.80332150804885\\
2.165	1.73423453950259\\
2.166	2.62092189704209\\
2.167	2.68943639840569\\
2.168	2.6786519123305\\
2.169	2.14210892388246\\
2.17	1.74390921053053\\
2.171	1.48305392469399\\
2.172	2.21673986227445\\
2.173	1.83067309056197\\
2.174	2.25812272352203\\
2.175	1.83633476590217\\
2.176	1.69761771021376\\
2.177	1.37162882849961\\
2.178	1.63590237144542\\
2.179	1.62001483448709\\
2.18	1.80666185458998\\
2.181	2.63249547310042\\
2.182	1.62802725344739\\
2.183	2.21549479436482\\
2.184	1.88308422812924\\
2.185	1.98692769075557\\
2.186	2.52910215190266\\
2.187	2.10498967588074\\
2.188	2.43005259018743\\
2.189	2.2809620693146\\
2.19	1.63114261573584\\
2.191	2.21608199896759\\
2.192	2.14865362288763\\
2.193	2.18280665734461\\
2.194	1.26663968663168\\
2.195	2.07713390396347\\
2.196	2.4082396800529\\
2.197	1.51561319108195\\
2.198	1.91052571012551\\
2.199	2.30126470127019\\
2.2	0.00695886241457926\\
2.201	0.0266107731360059\\
2.202	0.0215852533469652\\
2.203	0.00749634092104985\\
2.204	0.0155924941746652\\
2.205	0.178510891125571\\
2.206	0.00397895045254222\\
2.207	0.0620636549187718\\
2.208	0.0265958596192499\\
2.209	0.0223540143509714\\
2.21	0.00881382597601963\\
2.211	0.0196432704876707\\
2.212	0.0126497945222476\\
2.213	0.00332007526485274\\
2.214	3.07946234408218e-05\\
2.215	0.00677348469485577\\
2.216	0.015916941781185\\
2.217	0.000254049804260514\\
2.218	0.0318408877006552\\
2.219	0.0693364292174111\\
2.22	0.00500428666240957\\
2.221	0.0564983008274605\\
2.222	0.0117866490364209\\
2.223	0.000600500089559808\\
2.224	0.00699306594680582\\
2.225	0.0182184835325626\\
2.226	0.0823915107796404\\
2.227	0.0229983310050659\\
2.228	0.0549341824578471\\
2.229	0.0154676511546667\\
2.23	0.00197423337894518\\
2.231	0.0044885314473315\\
2.232	0.858716522658733\\
2.233	0.0101395370047238\\
2.234	0.37900607409601\\
2.235	0.0178424803667113\\
2.236	0.00558934716360016\\
2.237	0.0657879142519412\\
2.238	0.0317607387986132\\
2.239	0.000302083398106134\\
2.24	0.00344837427971056\\
2.241	0.0670472676515744\\
2.242	0.00599520694462372\\
2.243	0.0296429616558929\\
2.244	0.129893899675302\\
2.245	0.00977288759623438\\
2.246	0.0056083839974342\\
2.247	0.0156200360473217\\
2.248	0.0300970579567458\\
2.249	0.0334077560213376\\
2.25	0.0107193800684027\\
2.251	0.0159468771732283\\
2.252	0.000223579156726417\\
2.253	0.000543736247403626\\
2.254	0.0509883288461801\\
2.255	0.00264133296182449\\
2.256	0.0118893231771837\\
2.257	0.0376157202323625\\
2.258	0.0237057345713371\\
2.259	0.0036037531426232\\
2.26	0.19960989688394\\
2.261	0.0501352133969965\\
2.262	0.0135874287223426\\
2.263	0.194956839819382\\
2.264	0.0104083170970702\\
2.265	0.051857882603376\\
2.266	0.134344077711967\\
2.267	0.0833927949421572\\
2.268	0.0161729530150358\\
2.269	0.091780310757285\\
2.27	0.0929138958940295\\
2.271	0.00461367171549458\\
2.272	0.0169018996801729\\
2.273	0.0231918546589731\\
2.274	0.0210929414311689\\
2.275	0.00593945304205794\\
2.276	0.010004596719098\\
2.277	0.00120416375681072\\
2.278	0.00258465314246803\\
2.279	0.0075633122094479\\
2.28	0.004351724077307\\
2.281	0.035519018562906\\
2.282	0.0124978436644999\\
2.283	0.0230309257216076\\
2.284	0.068287046595194\\
2.285	0.0154517012356792\\
2.286	0.000127318498018325\\
2.287	0.0106903805822218\\
2.288	0.000313810317304997\\
2.289	0.00151060311282112\\
2.29	0.0963418236514444\\
2.291	0.0192024825967183\\
2.292	0.0704623461865699\\
2.293	0.00319293169692101\\
2.294	0.087287504172875\\
2.295	0.0014746620300818\\
2.296	0.00820538590424777\\
2.297	0.00699492092877216\\
2.298	0.00464392280227126\\
2.299	0.000402957360596767\\
2.3	0.00433580121667543\\
2.301	0.00767345596542128\\
2.302	0.0189369868917109\\
2.303	0.0476943950076983\\
2.304	0.00444521420560555\\
2.305	0.000108050784848457\\
2.306	0.174119851143679\\
2.307	0.0135468653122579\\
2.308	0.00281869178569507\\
2.309	0.0042267575595424\\
2.31	0.0590481747339576\\
2.311	0.028434612152379\\
2.312	0.000944508223889318\\
2.313	0.0420264688461555\\
2.314	0.00208411404149615\\
2.315	0.00361326652631022\\
2.316	0.000520204024164328\\
2.317	0.0842491537533917\\
2.318	0.0500500437196134\\
2.319	0.100254110062575\\
2.32	0.00146225933906372\\
2.321	0.0341276107755357\\
2.322	0.157444941568441\\
2.323	0.0301422906116088\\
2.324	0.00363895370187959\\
2.325	5.37061041237852e-05\\
2.326	0.0420742923762927\\
2.327	0.0022333819284617\\
2.328	0.0108696713544737\\
2.329	0.0544923688784951\\
2.33	0.00712931810929349\\
2.331	0.000448335665206479\\
2.332	0.00392336133585836\\
2.333	0.0121651343405143\\
2.334	0.00264159395061334\\
2.335	0.00631751466793828\\
2.336	0.176859854144241\\
2.337	0.00370971105806235\\
2.338	0.0411447826863952\\
2.339	0.0074923502496514\\
2.34	0.00121887524113291\\
2.341	0.00180004194664192\\
2.342	0.0563385980881411\\
2.343	0.00626387706643914\\
2.344	0.0752525155886745\\
2.345	0.0968304878441171\\
2.346	0.207488224373585\\
2.347	0.00139830757816717\\
2.348	0.0412275563655225\\
2.349	0.00563116707236953\\
2.35	0.00251691144246233\\
2.351	0.0560110945865232\\
2.352	0.147897849602224\\
2.353	0.0320794364152256\\
2.354	0.117769666655055\\
2.355	0.00508729222199973\\
2.356	0.00145262339312224\\
2.357	0.0786773670389027\\
2.358	0.00462308586091884\\
2.359	0.0109271021245697\\
2.36	0.0134072029439574\\
2.361	0.0013367381950117\\
2.362	0.0145818797583229\\
2.363	0.048815746914772\\
2.364	0.005264920874354\\
2.365	0.0285093021657886\\
2.366	0.0165107350333643\\
2.367	0.0380814779102929\\
2.368	0.0338025579753725\\
2.369	0.0194235796145341\\
2.37	0.00704886996130192\\
2.371	0.00347681186443542\\
2.372	0.00276506172878366\\
2.373	0.0621714042255712\\
2.374	0.0038303737803604\\
2.375	0.00404597821403638\\
2.376	0.0175842739989075\\
2.377	0.111036748900287\\
2.378	0.745037100636926\\
2.379	0.0165808995493839\\
2.38	0.00348343486075202\\
2.381	0.00931861142362516\\
2.382	0.0542458847735892\\
2.383	0.0819310967639429\\
2.384	0.000790184241087632\\
2.385	0.178089774109664\\
2.386	0.00021848560149782\\
2.387	0.0044682188744563\\
2.388	0.00949618472036644\\
2.389	0.00679267193265285\\
2.39	0.00293644567003049\\
2.391	0.0523974005581904\\
2.392	0.00108957493241171\\
2.393	0.00573386585360354\\
2.394	0.126116371982609\\
2.395	0.00345793635700999\\
2.396	0.094986936467108\\
2.397	0.0398677608233908\\
2.398	0.140422974813466\\
2.399	0.00360832870737295\\
2.4	0.242865527933175\\
2.401	0.168964572058461\\
2.402	0.00744005819919185\\
2.403	0.0145307263230299\\
2.404	0.00706459031443387\\
2.405	0.0263064294226405\\
2.406	0.00390615761159567\\
2.407	0.00207703861852278\\
2.408	0.00576084558194949\\
2.409	0.6047896812308\\
2.41	1.11527692473633\\
2.411	0.136039954018532\\
2.412	0.00625637781929829\\
2.413	0.352775835313706\\
2.414	0.300883830637364\\
2.415	0.0235761221620206\\
2.416	0.339986089101326\\
2.417	0.00444938332280467\\
2.418	0.466851880764015\\
2.419	0.153904160964091\\
2.42	0.00924259813939608\\
2.421	0.0215136662054613\\
2.422	0.00949049884370159\\
2.423	0.00326195786622203\\
2.424	0.0752554507680702\\
2.425	0.106503640288961\\
2.426	0.0906450981168921\\
2.427	0.0219975740287787\\
2.428	0.00202834339677522\\
2.429	0.0365403142946295\\
2.43	0.58416852557297\\
2.431	0.158542418865567\\
2.432	0.153295479827244\\
2.433	0.112621391195141\\
2.434	0.317342793771956\\
2.435	0.400391785083993\\
2.436	0.982504741127723\\
2.437	0.172556885425231\\
2.438	0.329380606435554\\
2.439	0.0358646859534406\\
2.44	0.24457812056992\\
2.441	0.00897391585571619\\
2.442	0.0850933211128512\\
2.443	0.498113053964583\\
2.444	0.122130074474338\\
2.445	0.0112233290549383\\
2.446	0.302124310300788\\
2.447	0.101085300454739\\
2.448	0.327399384683788\\
2.449	0.172132946594338\\
2.45	0.00276849690616794\\
2.451	0.0952689413138878\\
2.452	0.131896873625596\\
2.453	0.181349326111793\\
2.454	0.00851047803032425\\
2.455	0.587672481467165\\
2.456	0.0132077058831966\\
2.457	0.0254499044180772\\
2.458	0.0136315962265777\\
2.459	0.134195929783999\\
2.46	0.63775783203639\\
2.461	0.0110799653126878\\
2.462	0.00342597401777518\\
2.463	0.431496565723266\\
2.464	0.0351952756214438\\
2.465	0.040795352806676\\
2.466	0.00918108465196053\\
2.467	0.0297104067681225\\
2.468	0.354949590931996\\
2.469	0.0158186413829706\\
2.47	0.147350764281436\\
2.471	0.165749321620834\\
2.472	0.0956744319950569\\
2.473	0.0026693482394476\\
2.474	0.464443658465636\\
2.475	0.0550813353215417\\
2.476	0.00123889475794527\\
2.477	0.0133186449223467\\
2.478	0.0516789337405882\\
2.479	0.312522627991237\\
2.48	0.019194574346022\\
2.481	0.00284771880396011\\
2.482	0.00351927610521134\\
2.483	0.211526552058312\\
2.484	0.0889558202672442\\
2.485	0.0337069601551771\\
2.486	0.0228170206394989\\
2.487	0.0327771754138606\\
2.488	0.172981544084074\\
2.489	0.215775550677452\\
2.49	0.110015833301241\\
2.491	0.0140533276727109\\
2.492	0.0666547338284137\\
2.493	0.0542333765215478\\
2.494	0.114610522133246\\
2.495	0.00419821807345873\\
2.496	0.23752064191005\\
2.497	0.501867262295133\\
2.498	0.373305384299795\\
2.499	0.0162191759761746\\
2.5	0.117626935778265\\
2.501	0.00682402334821566\\
2.502	0.0706417687096781\\
2.503	0.0364984779595092\\
2.504	0.187197510569979\\
2.505	0.378932354839978\\
2.506	0.157017605719661\\
2.507	0.0854452814928\\
2.508	0.0106575442048985\\
2.509	0.00156847187128939\\
2.51	0.691765284840453\\
2.511	0.0526883747810204\\
2.512	0.0453105368272146\\
2.513	0.0174486564738497\\
2.514	0.052045587230519\\
2.515	0.00111373251367557\\
2.516	0.529149573976686\\
2.517	0.00938137879905889\\
2.518	0.18529429630002\\
2.519	0.0150167195868029\\
2.52	0.319936543515161\\
2.521	0.0619177916023704\\
2.522	0.0167916335610945\\
2.523	0.000542075033084633\\
2.524	0.0238989490374166\\
2.525	0.09535740923324\\
2.526	0.00333344803951201\\
2.527	0.0227021451782391\\
2.528	0.45258377972974\\
2.529	0.00310995305719286\\
2.53	0.459654642556215\\
2.531	0.22211830335422\\
2.532	0.077053793999011\\
2.533	0.108098933731849\\
2.534	0.0377351255301139\\
2.535	0.0563465698737041\\
2.536	0.212960480041634\\
2.537	0.487247129493987\\
2.538	0.126235324329751\\
2.539	0.0769502152098326\\
2.54	0.0164653966051094\\
2.541	0.0956539218647234\\
2.542	0.199145644424624\\
2.543	0.00664555259072572\\
2.544	0.00879803099799397\\
2.545	0.0638507258447714\\
2.546	0.00121254178789503\\
2.547	0.143261544673364\\
2.548	0.0454213638542195\\
2.549	0.00947288388272798\\
2.55	0.00121512795634373\\
2.551	0.139302640831511\\
2.552	0.00420292220398057\\
2.553	0.030630807524607\\
2.554	0.0271044829396765\\
2.555	0.0296563216636959\\
2.556	0.0362766835658389\\
2.557	0.00506997178815562\\
2.558	0.00690332693396136\\
2.559	0.10613265589366\\
2.56	0.140025498424514\\
2.561	0.0197092264360358\\
2.562	0.00721195930715996\\
2.563	0.0383685569823967\\
2.564	0.0782232629119331\\
2.565	0.00430282152479635\\
2.566	0.141087892501859\\
2.567	0.0356121994732207\\
2.568	0.00351872606106562\\
2.569	0.801902485207003\\
2.57	0.137578052527162\\
2.571	0.253662041639094\\
2.572	0.00699872537728621\\
2.573	0.4907022829379\\
2.574	0.0339371235428549\\
2.575	0.00173295504783195\\
2.576	0.00387767869845197\\
2.577	0.0215708080370023\\
2.578	0.00957491926419804\\
2.579	0.610520604151948\\
2.58	0.00658312697782948\\
2.581	0.0479631703097211\\
2.582	0.0188483261401523\\
2.583	0.284206398637924\\
2.584	0.0836757832485346\\
2.585	0.152514358502715\\
2.586	0.0408811085644627\\
2.587	0.165022657450563\\
2.588	0.111196691744741\\
2.589	0.574565913559464\\
2.59	0.609944842298135\\
2.591	0.015261320203159\\
2.592	0.163580409866466\\
2.593	0.00313434038258515\\
2.594	0.00866755783736453\\
2.595	0.0124290317346717\\
2.596	0.0188964626316346\\
2.597	0.0357534000038978\\
2.598	0.00748832077423711\\
2.599	0.0172624021214461\\
2.6	1.92503527655019\\
2.601	1.91752389756963\\
2.602	1.87446470344848\\
2.603	1.52460129863752\\
2.604	1.48582210529759\\
2.605	1.53597657984626\\
2.606	1.65247383589956\\
2.607	1.89610029420869\\
2.608	1.977964353775\\
2.609	2.04132189948016\\
2.61	1.41580448101665\\
2.611	1.91363404922675\\
2.612	1.65917715504106\\
2.613	2.13034381291454\\
2.614	1.49929819687079\\
2.615	1.51200782898392\\
2.616	2.24636746437348\\
2.617	1.22161609932065\\
2.618	1.27548319959536\\
2.619	1.4146754754517\\
2.62	1.43050363009093\\
2.621	1.93619409752131\\
2.622	1.52850273850524\\
2.623	1.84655197878448\\
2.624	2.30757287191773\\
2.625	1.37664858414599\\
2.626	1.2623990369038\\
2.627	1.67660570074179\\
2.628	1.77565953661638\\
2.629	1.57664575090554\\
2.63	1.58908804401291\\
2.631	2.06527949946293\\
2.632	2.56813058902128\\
2.633	2.14131462526421\\
2.634	1.69053308784706\\
2.635	2.47240049086655\\
2.636	1.64065396072788\\
2.637	1.96394626098093\\
2.638	2.26930281064737\\
2.639	2.20160057436405\\
2.64	2.10726892795903\\
2.641	2.04989113829221\\
2.642	1.25855276225613\\
2.643	1.60984520317777\\
2.644	2.66192241027314\\
2.645	1.75055183229261\\
2.646	2.04433528392263\\
2.647	1.65647467221177\\
2.648	1.68816821256598\\
2.649	2.52526406778491\\
2.65	1.81610434506049\\
2.651	1.84592464578711\\
2.652	2.06784760119434\\
2.653	1.94619641105608\\
2.654	2.25870153482581\\
2.655	2.04797475344482\\
2.656	1.73527458265039\\
2.657	0.87904493394579\\
2.658	1.58270762572333\\
2.659	1.50436029353204\\
2.66	1.89006344989747\\
2.661	2.13888319398433\\
2.662	1.5872637888276\\
2.663	2.1217593839978\\
2.664	0.786407305137963\\
2.665	1.48201010198574\\
2.666	1.86938614483671\\
2.667	2.13983306589409\\
2.668	1.30062872370165\\
2.669	2.12731665370173\\
2.67	1.70738243001441\\
2.671	1.0148811723508\\
2.672	2.38722246064782\\
2.673	1.74615148104215\\
2.674	1.25778036186762\\
2.675	1.71146339451805\\
2.676	1.98729873137107\\
2.677	1.19286950077982\\
2.678	1.93084560502808\\
2.679	1.41948754799149\\
2.68	1.65049954794192\\
2.681	1.62829976054251\\
2.682	1.91740185704201\\
2.683	1.65969318250202\\
2.684	1.66505764756717\\
2.685	2.00429347718742\\
2.686	2.48218696561629\\
2.687	1.17669497548778\\
2.688	1.82886786595285\\
2.689	1.62338167561758\\
2.69	1.24016215701996\\
2.691	2.13615308073424\\
2.692	1.39160339871899\\
2.693	1.45839482470981\\
2.694	1.80862655351198\\
2.695	2.09397580439014\\
2.696	1.28855773997353\\
2.697	1.95711018410802\\
2.698	1.83679345058659\\
2.699	1.67707042537399\\
2.7	0.832613857938567\\
2.701	2.01079390626245\\
2.702	1.67896489902262\\
2.703	2.34116707252357\\
2.704	1.49626835400376\\
2.705	2.10039332509944\\
2.706	1.35396162840379\\
2.707	1.33425136091135\\
2.708	1.94070524593124\\
2.709	1.4927295437948\\
2.71	1.82255548494482\\
2.711	1.45375617991919\\
2.712	1.88517941770465\\
2.713	0.726862193274332\\
2.714	1.7575109641687\\
2.715	2.09618041438196\\
2.716	1.51288463580718\\
2.717	1.75403108360633\\
2.718	1.61897713436894\\
2.719	2.09280428664801\\
2.72	1.88487959934126\\
2.721	1.74129205795769\\
2.722	2.12666677325385\\
2.723	2.05829144043836\\
2.724	2.45403428752059\\
2.725	2.01974563455224\\
2.726	1.14054243328078\\
2.727	2.26105078906373\\
2.728	1.77852678132534\\
2.729	2.22165219126304\\
2.73	2.11520748930123\\
2.731	2.07854285281107\\
2.732	1.39356340713943\\
2.733	1.41453683376469\\
2.734	1.81189577010364\\
2.735	1.41524250514422\\
2.736	1.48318484167776\\
2.737	1.53810340043479\\
2.738	1.47916247311756\\
2.739	2.43770754025553\\
2.74	2.01239405387047\\
2.741	2.18792939207082\\
2.742	1.5311207264459\\
2.743	1.59444207123343\\
2.744	2.40536645031285\\
2.745	1.79446961564033\\
2.746	2.42575646577802\\
2.747	1.70161608112615\\
2.748	1.69747089442605\\
2.749	1.63736996627338\\
2.75	2.12395932911568\\
2.751	1.64452398682982\\
2.752	1.10285518089634\\
2.753	2.32588835402782\\
2.754	2.58782539436108\\
2.755	1.50055495410853\\
2.756	1.34791626042913\\
2.757	1.4286373212495\\
2.758	2.15569677232588\\
2.759	1.7231004605101\\
2.76	1.98671715244659\\
2.761	1.81762791293335\\
2.762	1.37686348612562\\
2.763	1.82425364549791\\
2.764	1.76698961997777\\
2.765	2.44681470718589\\
2.766	1.92434050082265\\
2.767	2.0995468242861\\
2.768	1.55884109952124\\
2.769	2.11311798527297\\
2.77	1.93540721926634\\
2.771	1.92286669605118\\
2.772	1.83567645251018\\
2.773	1.52031080761656\\
2.774	1.7947643859153\\
2.775	1.15738735333174\\
2.776	2.06686635375147\\
2.777	2.03718826758181\\
2.778	1.51215891345736\\
2.779	2.05577748603449\\
2.78	1.78079509153902\\
2.781	2.40461972466303\\
2.782	2.32965198376439\\
2.783	1.73198610700604\\
2.784	1.69475177279902\\
2.785	1.94708710639006\\
2.786	1.26068416880306\\
2.787	1.77890485913201\\
2.788	1.72494874760732\\
2.789	1.51368460064512\\
2.79	1.75241956761893\\
2.791	2.24849226684335\\
2.792	2.01963416323098\\
2.793	1.68655080653362\\
2.794	1.90396569899818\\
2.795	1.99429235876406\\
2.796	1.67392744488051\\
2.797	2.18149722694278\\
2.798	2.03239675240914\\
2.799	1.75765430656098\\
2.8	0.257065441555814\\
2.801	0.0821161585392708\\
2.802	0.0142838949079302\\
2.803	0.0863161966566902\\
2.804	0.0322854804110543\\
2.805	0.10513095842798\\
2.806	0.963875834367845\\
2.807	0.195406376694134\\
2.808	0.029528742657986\\
2.809	0.00172810534180896\\
2.81	0.389158065653412\\
2.811	0.0679626706858325\\
2.812	0.16203045540355\\
2.813	0.0271414781243487\\
2.814	0.0414181155375872\\
2.815	0.0459442466513142\\
2.816	0.686382187794964\\
2.817	0.0523698361195139\\
2.818	0.413881275796305\\
2.819	0.239884509857362\\
2.82	0.22743956826658\\
2.821	0.00823343770008928\\
2.822	0.376253017943874\\
2.823	0.313886864479897\\
2.824	0.222141300964154\\
2.825	0.0101452456165425\\
2.826	0.205423362582552\\
2.827	0.0387239199374357\\
2.828	0.242861893212389\\
2.829	0.0129246872477015\\
2.83	0.0214544645400671\\
2.831	0.0376716320215223\\
2.832	0.0560042635074415\\
2.833	0.0631229321254007\\
2.834	0.0219416476866783\\
2.835	0.201186764422478\\
2.836	0.0426635380672357\\
2.837	0.106399171737581\\
2.838	0.794742863069754\\
2.839	0.0330266857105592\\
2.84	0.544016768591059\\
2.841	0.0759889426373392\\
2.842	0.370842058815737\\
2.843	0.0146670548461948\\
2.844	0.0443715388006951\\
2.845	0.616622812390332\\
2.846	0.532945412228198\\
2.847	0.162187943476842\\
2.848	0.513571701465895\\
2.849	0.0797716031018901\\
2.85	0.0422369570365031\\
2.851	0.934192861477629\\
2.852	0.20439624075808\\
2.853	1.49057034945832\\
2.854	0.0249833414388017\\
2.855	0.124293601792728\\
2.856	0.122481087523281\\
2.857	0.445350396523684\\
2.858	0.346956043710177\\
2.859	0.0534533803975952\\
2.86	0.641264211552162\\
2.861	0.105421601118065\\
2.862	0.030003880817397\\
2.863	0.488061134545942\\
2.864	0.0496212842664419\\
2.865	0.231091874724564\\
2.866	0.000197796754911228\\
2.867	0.0309589832901837\\
2.868	0.0365341686428176\\
2.869	0.00679005130742765\\
2.87	0.0224258477436701\\
2.871	0.0212334176395772\\
2.872	0.0304608150160884\\
2.873	0.507246280124841\\
2.874	0.385776568440679\\
2.875	0.858776803777044\\
2.876	0.010916789942203\\
2.877	0.0795137316271834\\
2.878	0.0689333781090131\\
2.879	0.369579745671366\\
2.88	0.0345233342519803\\
2.881	0.20018946152263\\
2.882	0.56411948301922\\
2.883	0.107267133649336\\
2.884	0.125130356167514\\
2.885	0.147264646738596\\
2.886	0.527346841597024\\
2.887	0.0154949668052768\\
2.888	0.729050229923075\\
2.889	0.364838005580317\\
2.89	0.0014048282725837\\
2.891	0.0361664507508939\\
2.892	0.031175385012792\\
2.893	0.0975392841608418\\
2.894	0.0500821714921754\\
2.895	0.307440815050272\\
2.896	0.0321249698911974\\
2.897	0.0368232452284972\\
2.898	0.0550164501063354\\
2.899	0.125869364019052\\
2.9	0.270535073560892\\
2.901	0.0810150210529092\\
2.902	0.0421696909866637\\
2.903	0.265259966057904\\
2.904	0.166924512067835\\
2.905	0.0472392892383372\\
2.906	0.0555366971238596\\
2.907	0.143763200897521\\
2.908	0.130646305116448\\
2.909	0.111706840176324\\
2.91	0.00761981300276431\\
2.911	0.0123960545000703\\
2.912	0.036854607353559\\
2.913	0.010941805951775\\
2.914	0.0124119462875215\\
2.915	0.0210855009842885\\
2.916	0.153132381379322\\
2.917	0.158108817477466\\
2.918	0.053382307181119\\
2.919	0.112362817706228\\
2.92	0.0837698387451227\\
2.921	0.0788233331384494\\
2.922	0.350051780626092\\
2.923	0.401950505467025\\
2.924	0.0293848364526204\\
2.925	0.0799537284732779\\
2.926	0.305140593176994\\
2.927	0.0393908358397434\\
2.928	0.219811043872696\\
2.929	0.0527260437806102\\
2.93	0.101621776280487\\
2.931	0.531322963478398\\
2.932	0.0421952544318338\\
2.933	0.132458443357447\\
2.934	0.0911998948563134\\
2.935	0.140040119436836\\
2.936	0.209403379448402\\
2.937	0.620798657523907\\
2.938	0.0613988384554554\\
2.939	1.45827006908939\\
2.94	0.0183664209170881\\
2.941	0.186987985715909\\
2.942	0.108811215032601\\
2.943	0.0037583560852628\\
2.944	0.124749936951397\\
2.945	0.0212658522584114\\
2.946	0.00792693343937116\\
2.947	0.306175318964344\\
2.948	0.114489046120904\\
2.949	0.1640309662777\\
2.95	0.0755314420240439\\
2.951	0.458795771787836\\
2.952	0.0108718741364431\\
2.953	0.0525485495513608\\
2.954	0.131051548257505\\
2.955	0.42989224511257\\
2.956	0.0375420015182429\\
2.957	0.337923756972634\\
2.958	0.678501628254086\\
2.959	0.171321257982655\\
2.96	0.238882412503797\\
2.961	0.0894800171040117\\
2.962	0.64051398826788\\
2.963	0.105616335805439\\
2.964	1.49539095275871\\
2.965	0.445986965991943\\
2.966	0.0883861940078117\\
2.967	0.0404640835173596\\
2.968	0.00579540973646175\\
2.969	0.95780189920563\\
2.97	0.0564089714828469\\
2.971	0.102516324238664\\
2.972	0.0811529113898864\\
2.973	0.0861309085825449\\
2.974	0.703255031771031\\
2.975	0.00381629073275795\\
2.976	0.329160944726988\\
2.977	0.264858190863669\\
2.978	0.287761696189435\\
2.979	0.0052347311857545\\
2.98	0.0896502843017745\\
2.981	0.0335652954455768\\
2.982	0.0041192170262107\\
2.983	0.261802377871478\\
2.984	0.0635920302427301\\
2.985	0.224636517749215\\
2.986	1.29950596317091\\
2.987	0.372522972665266\\
2.988	0.683310466015831\\
2.989	0.551074020144172\\
2.99	0.889971901187901\\
2.991	0.0613676800919534\\
2.992	0.300569983957089\\
2.993	0.970410971976757\\
2.994	0.00443938668695523\\
2.995	0.680735735950639\\
2.996	0.0372501427180856\\
2.997	0.529181268340114\\
2.998	0.277297434402949\\
2.999	0.273897832257587\\
3	1.01195128714456\\
3.001	0.987167994251692\\
3.002	0.914915864767427\\
3.003	0.65773569749485\\
3.004	0.941493451619352\\
3.005	0.94291732637695\\
3.006	1.01047208278691\\
3.007	0.952424859684501\\
3.008	0.923880483831259\\
3.009	0.934145624924876\\
3.01	0.954801136280093\\
3.011	0.81608805850144\\
3.012	1.02588014597447\\
3.013	0.902609186630999\\
3.014	0.877875412360239\\
3.015	1.03593121220568\\
3.016	1.32331476922009\\
3.017	0.921075872755922\\
3.018	1.09643429831548\\
3.019	1.13944986330253\\
3.02	0.857952361216431\\
3.021	0.876280868666738\\
3.022	0.791577151956685\\
3.023	0.979892761024207\\
3.024	1.02446344568579\\
3.025	1.07871604650413\\
3.026	0.782714634348877\\
3.027	1.01134438487928\\
3.028	0.964732120095577\\
3.029	1.16176502103545\\
3.03	0.843561154862336\\
3.031	0.992493310779219\\
3.032	0.784834574874101\\
3.033	1.09099099161763\\
3.034	1.39641179242413\\
3.035	1.1502111056759\\
3.036	0.747773019743434\\
3.037	1.08050097797183\\
3.038	0.837102079220848\\
3.039	0.959676347201667\\
3.04	0.795893184408513\\
3.041	0.991321295014861\\
3.042	1.02329140959222\\
3.043	1.00116168359826\\
3.044	0.892938513322309\\
3.045	1.20863427353787\\
3.046	0.97350981189038\\
3.047	0.964611389109316\\
3.048	0.87463982769876\\
3.049	0.487912079581536\\
3.05	1.09519562067443\\
3.051	0.95308029043439\\
3.052	1.15163367936386\\
3.053	0.677924115495532\\
3.054	1.18914177394503\\
3.055	1.12886445498636\\
3.056	0.736219606103131\\
3.057	1.00679355842993\\
3.058	0.8323578391867\\
3.059	0.921841119294861\\
3.06	0.952434092365166\\
3.061	1.08565801926265\\
3.062	1.29903735767393\\
3.063	0.698729538208483\\
3.064	0.744471447444417\\
3.065	1.00151343861581\\
3.066	0.74529117614575\\
3.067	0.999986908776877\\
3.068	1.06309385977762\\
3.069	0.755616428634313\\
3.07	0.967884480788849\\
3.071	1.1737975923971\\
3.072	1.03943321001162\\
3.073	0.85458187180148\\
3.074	1.01184477780994\\
3.075	0.892204144358076\\
3.076	1.05208385697716\\
3.077	0.864880524861038\\
3.078	0.831665403116156\\
3.079	0.919185801160484\\
3.08	0.744221825231928\\
3.081	1.06997928405613\\
3.082	1.0617660925852\\
3.083	1.09703313848307\\
3.084	0.95572860734005\\
3.085	0.821572712228762\\
3.086	0.705691283686941\\
3.087	0.949764752945558\\
3.088	1.14334758506827\\
3.089	0.765563094186739\\
3.09	0.861586479449771\\
3.091	0.758357597864493\\
3.092	0.91069403808109\\
3.093	0.726401507461765\\
3.094	0.675790312413436\\
3.095	1.04822931349687\\
3.096	0.705522311545524\\
3.097	0.859465962285872\\
3.098	0.673367987553593\\
3.099	0.878100229744552\\
3.1	0.954941635797472\\
3.101	1.21756069674289\\
3.102	1.15092399897293\\
3.103	1.18677946886148\\
3.104	0.948782607671998\\
3.105	0.820114062684941\\
3.106	0.658116081730043\\
3.107	0.578847453114011\\
3.108	1.03555488625786\\
3.109	1.01316780931301\\
3.11	1.07436260363623\\
3.111	0.83638311918614\\
3.112	0.896340868602802\\
3.113	0.592838967334531\\
3.114	0.861045688217179\\
3.115	0.944756548511275\\
3.116	0.757263771373047\\
3.117	1.00579219610918\\
3.118	0.632738441064143\\
3.119	0.780134332835363\\
3.12	0.996614974998523\\
3.121	0.704638765358084\\
3.122	0.651200829606724\\
3.123	1.08246712662378\\
3.124	1.40612032580161\\
3.125	0.73665652875075\\
3.126	1.08649562814074\\
3.127	1.05352199264882\\
3.128	1.08326623659554\\
3.129	0.399005746353429\\
3.13	0.714778029499945\\
3.131	1.21771801682145\\
3.132	0.861291782309198\\
3.133	0.720356888286575\\
3.134	0.624359867773443\\
3.135	0.84868176659407\\
3.136	0.745302373311756\\
3.137	1.46509684185302\\
3.138	1.09871045610383\\
3.139	1.14572390638284\\
3.14	1.06372982019918\\
3.141	0.626400385644111\\
3.142	0.81044533567497\\
3.143	0.896210483047809\\
3.144	0.806880125104032\\
3.145	1.09289262476888\\
3.146	0.867735274970198\\
3.147	0.936090364078209\\
3.148	0.931015183013813\\
3.149	1.03915897069441\\
3.15	1.09435418794451\\
3.151	1.1216200591855\\
3.152	0.912406206490681\\
3.153	1.09715637113242\\
3.154	0.880934213611951\\
3.155	1.04948771224249\\
3.156	1.01248995196386\\
3.157	1.3256160913226\\
3.158	1.06324729695548\\
3.159	1.05947331700219\\
3.16	1.1855955898983\\
3.161	0.995086466982894\\
3.162	0.952405759849333\\
3.163	0.775012814090411\\
3.164	1.12390456205279\\
3.165	1.05990259060841\\
3.166	0.730224351031575\\
3.167	0.84718723379166\\
3.168	1.24485238883221\\
3.169	1.26047596792124\\
3.17	1.09444239199167\\
3.171	1.24350059994777\\
3.172	0.922473781424981\\
3.173	0.741528936735012\\
3.174	0.829752760868433\\
3.175	0.961891931607215\\
3.176	0.876760816416018\\
3.177	0.952990348841738\\
3.178	0.460889693733575\\
3.179	0.96697250667465\\
3.18	1.14951200439377\\
3.181	0.640014224176793\\
3.182	0.714041070128098\\
3.183	0.700704683474895\\
3.184	1.09216871612103\\
3.185	0.818463254801217\\
3.186	0.932799645069455\\
3.187	0.842261119213076\\
3.188	0.937190667809043\\
3.189	0.99612495466835\\
3.19	0.694156008468776\\
3.191	0.888059325956199\\
3.192	0.979352671138451\\
3.193	1.11455227082954\\
3.194	0.90586106190294\\
3.195	1.06386524052466\\
3.196	0.81944465436844\\
3.197	0.96841819539584\\
3.198	1.40757331445072\\
3.199	0.976088537238522\\
3.2	0\\
3.201	0\\
3.202	0\\
3.203	0\\
3.204	0\\
3.205	0\\
3.206	0\\
3.207	0\\
3.208	0\\
3.209	0\\
3.21	0\\
3.211	0\\
3.212	0\\
3.213	0\\
3.214	0\\
3.215	0\\
3.216	0\\
3.217	0\\
3.218	0\\
3.219	0\\
3.22	0\\
3.221	0\\
3.222	0\\
3.223	0\\
3.224	0\\
3.225	0\\
3.226	0\\
3.227	0\\
3.228	0\\
3.229	0\\
3.23	0\\
3.231	0\\
3.232	0\\
3.233	0\\
3.234	0\\
3.235	0\\
3.236	0\\
3.237	0\\
3.238	0\\
3.239	0\\
3.24	0\\
3.241	0\\
3.242	0\\
3.243	0\\
3.244	0\\
3.245	0\\
3.246	0\\
3.247	0\\
3.248	0\\
3.249	0\\
3.25	0\\
3.251	0\\
3.252	0\\
3.253	0\\
3.254	0\\
3.255	0\\
3.256	0\\
3.257	0\\
3.258	0\\
3.259	0\\
3.26	0\\
3.261	0\\
3.262	0\\
3.263	0\\
3.264	0\\
3.265	0\\
3.266	0\\
3.267	0\\
3.268	0\\
3.269	0\\
3.27	0\\
3.271	0\\
3.272	0\\
3.273	0\\
3.274	0\\
3.275	0\\
3.276	0\\
3.277	0\\
3.278	0\\
3.279	0\\
3.28	0\\
3.281	0\\
3.282	0\\
3.283	0\\
3.284	0\\
3.285	0\\
3.286	0\\
3.287	0\\
3.288	0\\
3.289	0\\
3.29	0\\
3.291	0\\
3.292	0\\
3.293	0\\
3.294	0\\
3.295	0\\
3.296	0\\
3.297	0\\
3.298	0\\
3.299	0\\
3.3	0\\
3.301	0\\
3.302	0\\
3.303	0\\
3.304	0\\
3.305	0\\
3.306	0\\
3.307	0\\
3.308	0\\
3.309	0\\
3.31	0\\
3.311	0\\
3.312	0\\
3.313	0\\
3.314	0\\
3.315	0\\
3.316	0\\
3.317	0\\
3.318	0\\
3.319	0\\
3.32	0\\
3.321	0\\
3.322	0\\
3.323	0\\
3.324	0\\
3.325	0\\
3.326	0\\
3.327	0\\
3.328	0\\
3.329	0\\
3.33	0\\
3.331	0\\
3.332	0\\
3.333	0\\
3.334	0\\
3.335	0\\
3.336	0\\
3.337	0\\
3.338	0\\
3.339	0\\
3.34	0\\
3.341	0\\
3.342	0\\
3.343	0\\
3.344	0\\
3.345	0\\
3.346	0\\
3.347	0\\
3.348	0\\
3.349	0\\
3.35	0\\
3.351	0\\
3.352	0\\
3.353	0\\
3.354	0\\
3.355	0\\
3.356	0\\
3.357	0\\
3.358	0\\
3.359	0\\
3.36	0\\
3.361	0\\
3.362	0\\
3.363	0\\
3.364	0\\
3.365	0\\
3.366	0\\
3.367	0\\
3.368	0\\
3.369	0\\
3.37	0\\
3.371	0\\
3.372	0\\
3.373	0\\
3.374	0\\
3.375	0\\
3.376	0\\
3.377	0\\
3.378	0\\
3.379	0\\
3.38	0\\
3.381	0\\
3.382	0\\
3.383	0\\
3.384	0\\
3.385	0\\
3.386	0\\
3.387	0\\
3.388	0\\
3.389	0\\
3.39	0\\
3.391	0\\
3.392	0\\
3.393	0\\
3.394	0\\
3.395	0\\
3.396	0\\
3.397	0\\
3.398	0\\
3.399	0\\
3.4	0.136617265379526\\
3.401	0.0287437087128356\\
3.402	0.131975879163244\\
3.403	0.00160789503199141\\
3.404	0.0062255365316457\\
3.405	0.00671938910939399\\
3.406	0.260369645100879\\
3.407	0.0330505857653024\\
3.408	0.0125912309899567\\
3.409	0.0465839372329424\\
3.41	0.225568262470245\\
3.411	0.0549924803605315\\
3.412	0.00231946865712761\\
3.413	0.0314083526081278\\
3.414	0.0110976414259392\\
3.415	0.0561304116823887\\
3.416	0.0372544125304407\\
3.417	0.0298321718881991\\
3.418	0.0307951954470603\\
3.419	0.0219863658156979\\
3.42	0.000929682460451986\\
3.421	0.275629763452493\\
3.422	0.0221952991880378\\
3.423	0.0403573335800648\\
3.424	0.16863029967137\\
3.425	0.0269475841574781\\
3.426	0.00542635362219045\\
3.427	0.066383581182814\\
3.428	0.0124928093708186\\
3.429	0.0265191581137069\\
3.43	0.0913459632469523\\
3.431	0.039931080942877\\
3.432	0.0151221664132825\\
3.433	0.0685296456867006\\
3.434	0.448658580995778\\
3.435	0.00653305541722823\\
3.436	0.00578536156967985\\
3.437	0.00205870752179647\\
3.438	0.00483533233498975\\
3.439	0.0517972827895939\\
3.44	0.000432593877021803\\
3.441	0.00156666745059488\\
3.442	0.037454193750771\\
3.443	0.130084496930163\\
3.444	0.148390709983707\\
3.445	0.15090535756685\\
3.446	0.0395521034511653\\
3.447	0.057897822678355\\
3.448	0.0158925270566542\\
3.449	0.139752457408902\\
3.45	0.0327108723939582\\
3.451	0.0674468863016293\\
3.452	0.0459988373204428\\
3.453	0.0176461352335055\\
3.454	0.209209415460618\\
3.455	0.2319865601023\\
3.456	0.283615966781431\\
3.457	0.000637378820492007\\
3.458	0.0482343041197007\\
3.459	0.0109344213123028\\
3.46	0.177623342089802\\
3.461	0.00798840631038015\\
3.462	0.0692360198225472\\
3.463	0.00939002085770095\\
3.464	0.0476220720036991\\
3.465	0.16617470130754\\
3.466	0.000286471761697993\\
3.467	0.116997988388901\\
3.468	0.0333646712096851\\
3.469	0.0443113255710926\\
3.47	0.131783765143153\\
3.471	0.0228017231607548\\
3.472	0.0840535338370459\\
3.473	0.0133273038591177\\
3.474	0.105818345138251\\
3.475	0.0158432707333577\\
3.476	0.12346295331851\\
3.477	0.00597001455198948\\
3.478	0.00453332705168556\\
3.479	0.00315851944132126\\
3.48	0.0363126666750492\\
3.481	0.207502437402054\\
3.482	0.00838532044576143\\
3.483	0.0623732978083146\\
3.484	0.253095304767152\\
3.485	0.0100356544492665\\
3.486	0.00794196661650383\\
3.487	0.12459476711368\\
3.488	0.0311063220878554\\
3.489	0.0722430475151312\\
3.49	0.11885930401952\\
3.491	0.02147875574277\\
3.492	0.0860100679806802\\
3.493	0.11300156165697\\
3.494	0.156455565449684\\
3.495	0.00584411232866184\\
3.496	0.194566147324749\\
3.497	0.0490682340964816\\
3.498	0.0456457467228798\\
3.499	0.413806057518313\\
3.5	0.0392387513720632\\
3.501	0.0195889797676338\\
3.502	0.0572302625146876\\
3.503	0.0134262022184195\\
3.504	0.0737564444525141\\
3.505	0.00985622623246911\\
3.506	0.00527183540866256\\
3.507	0.00734553833207224\\
3.508	0.00543589116448665\\
3.509	0.018263768919288\\
3.51	0.0448777260530871\\
3.511	0.119812052519768\\
3.512	0.327758232028747\\
3.513	0.273744398633291\\
3.514	0.00194617005589177\\
3.515	0.0745011701654228\\
3.516	0.00457611489552437\\
3.517	0.0166724615254409\\
3.518	0.0257550618094819\\
3.519	0.0145051331040968\\
3.52	0.10060795359644\\
3.521	0.00815008083215246\\
3.522	0.00938326379059957\\
3.523	0.133045801597453\\
3.524	0.57032097714299\\
3.525	0.00109783873353415\\
3.526	0.0654574805451605\\
3.527	0.00240260013350742\\
3.528	0.0672463423292984\\
3.529	0.137271110310206\\
3.53	0.185353712948302\\
3.531	0.0292264720213455\\
3.532	0.0146452800459493\\
3.533	0.13766843205116\\
3.534	0.0528183958311731\\
3.535	0.218684132816058\\
3.536	0.0127405499534035\\
3.537	0.023077581152399\\
3.538	0.000732389707910075\\
3.539	0.0600401832203585\\
3.54	0.148914483722861\\
3.541	0.0461972317765917\\
3.542	0.0221738190985523\\
3.543	0.00530478357386995\\
3.544	0.144926881148387\\
3.545	0.00227348895857687\\
3.546	0.0991703466418056\\
3.547	0.00298783654499507\\
3.548	0.0296032373727224\\
3.549	0.00281008318333666\\
3.55	0.0369825914950244\\
3.551	0.00409868296293424\\
3.552	0.112420323786963\\
3.553	0.0295931120439034\\
3.554	0.0046327245405024\\
3.555	0.0393769910412485\\
3.556	0.0556623991346991\\
3.557	0.00216199304902559\\
3.558	0.0248650436127424\\
3.559	0.00322523348021142\\
3.56	0.0568973638537359\\
3.561	0.519964424542766\\
3.562	0.0297489169963947\\
3.563	0.00406274412316117\\
3.564	0.0255181497880775\\
3.565	0.0272057813767225\\
3.566	0.0309865142942291\\
3.567	0.00152297629827347\\
3.568	0.0227412752265534\\
3.569	0.00476819915464558\\
3.57	0.178110890702319\\
3.571	0.0151235582861649\\
3.572	0.1325613682284\\
3.573	0.021462503153882\\
3.574	0.092406926132849\\
3.575	0.164264032085689\\
3.576	0.133491204559195\\
3.577	0.00146464231592054\\
3.578	0.0465440997571412\\
3.579	0.0254451948380323\\
3.58	0.188078218169682\\
3.581	0.0296854138119673\\
3.582	0.00059407039648417\\
3.583	0.00107238607083476\\
3.584	0.124565136450299\\
3.585	0.25955166523471\\
3.586	0.0319871575694257\\
3.587	0.0114227603618792\\
3.588	0.0924606245954719\\
3.589	0.241617410698712\\
3.59	0.00955753367329996\\
3.591	0.0721429918612799\\
3.592	0.190310169588998\\
3.593	0.10698563393208\\
3.594	0.00259699114621981\\
3.595	0.0041927354870413\\
3.596	0.00417821265950099\\
3.597	0.00524195223234503\\
3.598	0.0944293113533025\\
3.599	0.388446904661625\\
3.6	0.387157913739904\\
3.601	0.0546778256863548\\
3.602	0.00656265125829528\\
3.603	0.421648495923303\\
3.604	0.00535399135207391\\
3.605	0.0624392691697537\\
3.606	0.120647145263058\\
3.607	0.257760352299258\\
3.608	0.0687651052590584\\
3.609	0.176644114840398\\
3.61	0.0140526905180166\\
3.611	0.459950667950362\\
3.612	0.296865151787989\\
3.613	0.0255631475453914\\
3.614	0.103735741546992\\
3.615	0.0614598143689188\\
3.616	0.0239368019817924\\
3.617	0.0169379598583886\\
3.618	0.116917365033799\\
3.619	0.028698730273774\\
3.62	0.407387368591535\\
3.621	0.532708414785211\\
3.622	0.0374915896590769\\
3.623	0.366884975976871\\
3.624	0.00383023380969606\\
3.625	0.27676985937903\\
3.626	0.772850965079422\\
3.627	0.0339028589794179\\
3.628	0.0016478967410873\\
3.629	0.0394490320542525\\
3.63	0.00920796552653847\\
3.631	0.00186919336475443\\
3.632	0.0687618487942645\\
3.633	0.0639547070339897\\
3.634	0.237767365223832\\
3.635	0.153775405827176\\
3.636	0.0398853529284086\\
3.637	0.295060469327912\\
3.638	0.120480399205849\\
3.639	0.0750093766142569\\
3.64	0.00543554477305527\\
3.641	0.103215144147239\\
3.642	0.48785627334558\\
3.643	0.0604601163456479\\
3.644	0.0394465346775446\\
3.645	0.0900837024390095\\
3.646	0.00889744197718777\\
3.647	0.0693067550953959\\
3.648	0.11566449180207\\
3.649	0.0256333633925327\\
3.65	0.0652524816118257\\
3.651	0.0651740116172071\\
3.652	0.0471172192751899\\
3.653	0.0600914991895924\\
3.654	0.646513971625184\\
3.655	0.223609914387213\\
3.656	0.0206856859450098\\
3.657	0.532083244157072\\
3.658	0.00555930223510975\\
3.659	0.294122011127191\\
3.66	0.0843841191261763\\
3.661	0.259545573378811\\
3.662	0.355052594040054\\
3.663	0.0164660914340779\\
3.664	0.422649036300091\\
3.665	0.00793578997265474\\
3.666	0.378493174037334\\
3.667	0.0642646018594972\\
3.668	0.0374523426611083\\
3.669	0.306656564334433\\
3.67	0.380405463854525\\
3.671	0.0336191935982497\\
3.672	0.0215800442052863\\
3.673	0.068667471677365\\
3.674	0.0453300085976591\\
3.675	0.124316856581509\\
3.676	0.0859578273434292\\
3.677	0.0972101481671968\\
3.678	0.0745347136159839\\
3.679	0.015520399527249\\
3.68	0.444271535165066\\
3.681	0.0114916507419098\\
3.682	0.780502758036512\\
3.683	0.127080762831114\\
3.684	0.0286725304970433\\
3.685	0.0891182166849897\\
3.686	0.209407899148134\\
3.687	0.0401106869327785\\
3.688	0.357311312346423\\
3.689	0.506717528985116\\
3.69	0.140005770068179\\
3.691	0.467434291438972\\
3.692	0.102072534381293\\
3.693	0.00514518555879371\\
3.694	0.110708159185643\\
3.695	0.147394948336444\\
3.696	0.0195880210153354\\
3.697	0.02383984450078\\
3.698	0.0732606550198196\\
3.699	0.138840983780961\\
3.7	0.0519548028992019\\
3.701	0.416602888683131\\
3.702	0.0878203508176913\\
3.703	0.110401692735816\\
3.704	0.121797805196132\\
3.705	0.0126432689323588\\
3.706	0.444594895476099\\
3.707	0.0622714420734974\\
3.708	0.0102637508241221\\
3.709	0.010903592132275\\
3.71	0.10585091965417\\
3.711	0.0221352983162311\\
3.712	0.184725908387825\\
3.713	0.00917367492782417\\
3.714	0.148761299945203\\
3.715	0.545562226087359\\
3.716	0.295570623896145\\
3.717	0.123955245332317\\
3.718	0.293885439973578\\
3.719	0.107210530328732\\
3.72	0.0494092015159124\\
3.721	0.234233250993188\\
3.722	0.13370233303712\\
3.723	0.0948879991827586\\
3.724	0.0988400219311808\\
3.725	0.134994700934665\\
3.726	0.198162677644164\\
3.727	0.300834496376248\\
3.728	0.00368130873598375\\
3.729	0.061777257781593\\
3.73	0.0892960288464375\\
3.731	0.0869625732575653\\
3.732	0.0535070326976712\\
3.733	0.0423118930236151\\
3.734	0.0338074765256169\\
3.735	0.0981131332722882\\
3.736	0.218270526935044\\
3.737	0.00944162768738193\\
3.738	0.0821170848539833\\
3.739	0.208125192050029\\
3.74	0.182157143475809\\
3.741	0.0133775833019862\\
3.742	0.0592793112916651\\
3.743	0.306147257052252\\
3.744	0.00219796865426798\\
3.745	0.0746915230633099\\
3.746	0.185233854184996\\
3.747	0.406882480221605\\
3.748	0.225818042799029\\
3.749	0.0412676059756164\\
3.75	0.0165714548777868\\
3.751	0.161377488948196\\
3.752	0.00172376317292738\\
3.753	0.038761609412609\\
3.754	0.005444749725134\\
3.755	0.0944555242557361\\
3.756	0.137582727500405\\
3.757	0.0193603464490949\\
3.758	0.140386876477229\\
3.759	0.162181596439757\\
3.76	0.00298527037798093\\
3.761	0.409761638935174\\
3.762	0.209172646263718\\
3.763	0.00441874500175341\\
3.764	0.118140745775145\\
3.765	0.00274314037097785\\
3.766	0.753663741937384\\
3.767	0.0582077355402593\\
3.768	0.0516088725271892\\
3.769	0.0309000993494825\\
3.77	0.169680738373985\\
3.771	0.0946374422306087\\
3.772	0.0337083456943627\\
3.773	0.0208452449620207\\
3.774	0.151028417471461\\
3.775	0.212460665749878\\
3.776	0.212818063819503\\
3.777	0.00262332165201442\\
3.778	0.102095401971902\\
3.779	0.00121596966016472\\
3.78	0.0596259484226505\\
3.781	0.0692485047701896\\
3.782	0.0269439363106127\\
3.783	0.00183484656121873\\
3.784	0.0340377947102906\\
3.785	0.146376273029197\\
3.786	0.0618416438022844\\
3.787	0.557291455144672\\
3.788	0.223041674412613\\
3.789	0.175780474176728\\
3.79	0.00524377566882956\\
3.791	0.018622795440443\\
3.792	0.0184467243179201\\
3.793	0.103077689134215\\
3.794	0.181185993297077\\
3.795	0.00212750134971008\\
3.796	0.209600593949073\\
3.797	0.450554955306184\\
3.798	0.050200741689082\\
3.799	0.126085208779492\\
3.8	0\\
3.801	0\\
3.802	0\\
3.803	0\\
3.804	0\\
3.805	0\\
3.806	0\\
3.807	0\\
3.808	0\\
3.809	0\\
3.81	0\\
3.811	0\\
3.812	0\\
3.813	0\\
3.814	0\\
3.815	0\\
3.816	0\\
3.817	0\\
3.818	0\\
3.819	0\\
3.82	0\\
3.821	0\\
3.822	0\\
3.823	0\\
3.824	0\\
3.825	0\\
3.826	0\\
3.827	0\\
3.828	0\\
3.829	0\\
3.83	0\\
3.831	0\\
3.832	0\\
3.833	0\\
3.834	0\\
3.835	0\\
3.836	0\\
3.837	0\\
3.838	0\\
3.839	0\\
3.84	0\\
3.841	0\\
3.842	0\\
3.843	0\\
3.844	0\\
3.845	0\\
3.846	0\\
3.847	0\\
3.848	0\\
3.849	0\\
3.85	0\\
3.851	0\\
3.852	0\\
3.853	0\\
3.854	0\\
3.855	0\\
3.856	0\\
3.857	0\\
3.858	0\\
3.859	0\\
3.86	0\\
3.861	0\\
3.862	0\\
3.863	0\\
3.864	0\\
3.865	0\\
3.866	0\\
3.867	0\\
3.868	0\\
3.869	0\\
3.87	0\\
3.871	0\\
3.872	0\\
3.873	0\\
3.874	0\\
3.875	0\\
3.876	0\\
3.877	0\\
3.878	0\\
3.879	0\\
3.88	0\\
3.881	0\\
3.882	0\\
3.883	0\\
3.884	0\\
3.885	0\\
3.886	0\\
3.887	0\\
3.888	0\\
3.889	0\\
3.89	0\\
3.891	0\\
3.892	0\\
3.893	0\\
3.894	0\\
3.895	0\\
3.896	0\\
3.897	0\\
3.898	0\\
3.899	0\\
3.9	0\\
3.901	0\\
3.902	0\\
3.903	0\\
3.904	0\\
3.905	0\\
3.906	0\\
3.907	0\\
3.908	0\\
3.909	0\\
3.91	0\\
3.911	0\\
3.912	0\\
3.913	0\\
3.914	0\\
3.915	0\\
3.916	0\\
3.917	0\\
3.918	0\\
3.919	0\\
3.92	0\\
3.921	0\\
3.922	0\\
3.923	0\\
3.924	0\\
3.925	0\\
3.926	0\\
3.927	0\\
3.928	0\\
3.929	0\\
3.93	0\\
3.931	0\\
3.932	0\\
3.933	0\\
3.934	0\\
3.935	0\\
3.936	0\\
3.937	0\\
3.938	0\\
3.939	0\\
3.94	0\\
3.941	0\\
3.942	0\\
3.943	0\\
3.944	0\\
3.945	0\\
3.946	0\\
3.947	0\\
3.948	0\\
3.949	0\\
3.95	0\\
3.951	0\\
3.952	0\\
3.953	0\\
3.954	0\\
3.955	0\\
3.956	0\\
3.957	0\\
3.958	0\\
3.959	0\\
3.96	0\\
3.961	0\\
3.962	0\\
3.963	0\\
3.964	0\\
3.965	0\\
3.966	0\\
3.967	0\\
3.968	0\\
3.969	0\\
3.97	0\\
3.971	0\\
3.972	0\\
3.973	0\\
3.974	0\\
3.975	0\\
3.976	0\\
3.977	0\\
3.978	0\\
3.979	0\\
3.98	0\\
3.981	0\\
3.982	0\\
3.983	0\\
3.984	0\\
3.985	0\\
3.986	0\\
3.987	0\\
3.988	0\\
3.989	0\\
3.99	0\\
3.991	0\\
3.992	0\\
3.993	0\\
3.994	0\\
3.995	0\\
3.996	0\\
3.997	0\\
3.998	0\\
3.999	0\\
4	1.40454180214965\\
4.001	1.15153315502205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.001	1.15153315502205\\
4.002	0.671019415184802\\
4.003	1.20563843365411\\
4.004	1.2879691482008\\
4.005	1.21636297774253\\
4.006	1.16781524895561\\
4.007	1.21751286480821\\
4.008	1.20244748878264\\
4.009	0.886711185244588\\
4.01	1.30346425436256\\
4.011	1.19121622787129\\
4.012	1.21484189094537\\
4.013	1.37337507199816\\
4.014	1.17026299386788\\
4.015	1.35044312798494\\
4.016	0.950243027742106\\
4.017	1.03572538010406\\
4.018	1.22413669629463\\
4.019	1.6384724413416\\
4.02	1.20748681828058\\
4.021	1.26650397115896\\
4.022	1.28958499825403\\
4.023	1.00471776135143\\
4.024	0.984722640886692\\
4.025	1.17341465316507\\
4.026	0.803848901319142\\
4.027	1.24876109887799\\
4.028	1.24050675819553\\
4.029	1.19937399364388\\
4.03	1.29022913833447\\
4.031	1.33701214312027\\
4.032	1.32013896044714\\
4.033	1.08338841188043\\
4.034	1.43582721735162\\
4.035	1.20978598524297\\
4.036	1.0639157595364\\
4.037	1.29661880784049\\
4.038	1.2951453675431\\
4.039	1.0479266463205\\
4.04	1.12752535257291\\
4.041	1.43438237852948\\
4.042	1.03745239408481\\
4.043	1.13175906326503\\
4.044	1.02267192690912\\
4.045	0.941694330485407\\
4.046	1.19864702321276\\
4.047	1.45360372395453\\
4.048	1.59490415796027\\
4.049	1.07338212390672\\
4.05	1.27645604920419\\
4.051	1.05396408216171\\
4.052	1.28051908759038\\
4.053	1.27566049300254\\
4.054	0.851684672677742\\
4.055	1.07451225160064\\
4.056	1.01639628161525\\
4.057	0.91535674085901\\
4.058	1.05605905225182\\
4.059	1.07341682837164\\
4.06	1.42225409402233\\
4.061	1.55422408223711\\
4.062	0.996192481821515\\
4.063	0.986410151016384\\
4.064	0.800032463473301\\
4.065	1.01732695853375\\
4.066	1.32283556594918\\
4.067	1.08334633909424\\
4.068	1.31672039553266\\
4.069	0.838103903161712\\
4.07	1.42804296184604\\
4.071	1.33632040467656\\
4.072	1.35363672610898\\
4.073	1.54332945052376\\
4.074	1.25920737520491\\
4.075	1.36348583013169\\
4.076	1.24123835526868\\
4.077	0.686368956765731\\
4.078	1.12203833722629\\
4.079	0.847178806418362\\
4.08	1.54329582367939\\
4.081	1.55115457408515\\
4.082	1.07546982369773\\
4.083	1.14513705160765\\
4.084	0.910853792763132\\
4.085	1.23577000202445\\
4.086	1.33066417682139\\
4.087	1.34590086327898\\
4.088	1.06761757999646\\
4.089	0.89235811393189\\
4.09	1.70917295554775\\
4.091	1.78066699419353\\
4.092	1.48614507845963\\
4.093	1.30017047159494\\
4.094	1.12794537097281\\
4.095	1.18186943981841\\
4.096	1.58542734049338\\
4.097	0.610041001770283\\
4.098	0.919213403292987\\
4.099	1.02600271664008\\
4.1	1.23305407753453\\
4.101	1.37288273561587\\
4.102	1.36136438580913\\
4.103	1.12192285062252\\
4.104	1.27293495626023\\
4.105	1.15902477081714\\
4.106	0.972253525036827\\
4.107	0.722798475154746\\
4.108	1.22088232238043\\
4.109	1.34215974161863\\
4.11	1.0338139054243\\
4.111	0.891447684961898\\
4.112	0.885930084469633\\
4.113	1.35714071307287\\
4.114	0.997110087714511\\
4.115	1.15363802676369\\
4.116	0.916396063935801\\
4.117	1.3133683246108\\
4.118	1.04921153952629\\
4.119	1.18057959009238\\
4.12	1.0759344868415\\
4.121	1.3389098042639\\
4.122	1.18032876128064\\
4.123	1.18098907482031\\
4.124	1.70839398935964\\
4.125	1.28609199271804\\
4.126	0.937149099741093\\
4.127	1.17733992244117\\
4.128	1.36374523277048\\
4.129	1.09710417666888\\
4.13	1.42798433037109\\
4.131	1.47335013954598\\
4.132	1.61389019169353\\
4.133	1.29915768739349\\
4.134	1.03309514029826\\
4.135	1.51247724936809\\
4.136	1.07735306478641\\
4.137	1.25517574310187\\
4.138	1.23121382393864\\
4.139	1.39415329525773\\
4.14	1.03313286337394\\
4.141	0.764217490957029\\
4.142	1.15329083062685\\
4.143	1.61145749255758\\
4.144	1.67788955521593\\
4.145	1.35504415408503\\
4.146	1.41336264984616\\
4.147	1.29329598201123\\
4.148	1.29835656897879\\
4.149	1.29748560391331\\
4.15	1.23554873586493\\
4.151	1.01329004113647\\
4.152	1.09535187908989\\
4.153	0.935103856795959\\
4.154	1.28866859394223\\
4.155	1.09705175111636\\
4.156	1.46426774748463\\
4.157	1.0770952497087\\
4.158	1.05183976730027\\
4.159	1.15594337178307\\
4.16	1.54065865817471\\
4.161	1.26529414493158\\
4.162	0.902204740143284\\
4.163	1.21157693870078\\
4.164	1.54094554126178\\
4.165	1.09121053933516\\
4.166	1.20213764704088\\
4.167	1.3317656627035\\
4.168	1.22045643601486\\
4.169	1.25839701689589\\
4.17	1.42995843221003\\
4.171	0.766368606825782\\
4.172	1.28258754654648\\
4.173	1.32259819566712\\
4.174	1.52934427101471\\
4.175	1.2349979208393\\
4.176	1.25275581853457\\
4.177	1.16101341519372\\
4.178	1.384692064213\\
4.179	1.3719632768727\\
4.18	1.25835001146004\\
4.181	1.14943887219108\\
4.182	1.47256884074303\\
4.183	1.20486946006658\\
4.184	0.86804606563044\\
4.185	1.46004384934797\\
4.186	1.10346103926271\\
4.187	1.33075764593183\\
4.188	1.28922338994457\\
4.189	1.16872476808031\\
4.19	0.956153267915596\\
4.191	1.07962854195656\\
4.192	1.28314841434885\\
4.193	1.20789432487771\\
4.194	1.24304983787426\\
4.195	1.14657975759365\\
4.196	1.21176408274525\\
4.197	1.50049655699802\\
4.198	0.842892383621814\\
4.199	1.01034348447285\\
4.2	0.00854856090815073\\
4.201	0.0377003812280039\\
4.202	0.118386122405964\\
4.203	0.0409831430207311\\
4.204	0.051795047642119\\
4.205	0.019940477401999\\
4.206	0.411901330260762\\
4.207	0.0502998829436744\\
4.208	0.282808273813729\\
4.209	0.295017591174929\\
4.21	0.303582228363909\\
4.211	0.00248695854597347\\
4.212	0.0677212090739716\\
4.213	0.0604825362284021\\
4.214	0.0108025936141533\\
4.215	0.0794582117382682\\
4.216	0.0108406799270065\\
4.217	0.262674665006122\\
4.218	0.0225814506786023\\
4.219	0.464771391743159\\
4.22	0.14421533601488\\
4.221	0.12571313052976\\
4.222	0.141193785270963\\
4.223	0.176899843807001\\
4.224	0.0223288864341909\\
4.225	0.38907920686347\\
4.226	0.0168932845263561\\
4.227	0.171499263100987\\
4.228	0.0267191847336202\\
4.229	0.111382031168541\\
4.23	0.0245135269332997\\
4.231	0.112004669149911\\
4.232	0.0174649253878459\\
4.233	0.0838970512884398\\
4.234	0.0539367590527718\\
4.235	0.109224103086714\\
4.236	0.0722347275629959\\
4.237	0.125682742861018\\
4.238	0.19747709963111\\
4.239	0.542537397112288\\
4.24	0.533598853899977\\
4.241	0.00740802359487682\\
4.242	0.00839552959713612\\
4.243	0.236518539461044\\
4.244	0.0765843138892556\\
4.245	0.575999197820481\\
4.246	0.247573997114113\\
4.247	0.00528292061340369\\
4.248	0.0332569616181654\\
4.249	0.0969326321362884\\
4.25	0.0207499998703008\\
4.251	0.0569679826159791\\
4.252	0.026420387986006\\
4.253	0.0846584904151407\\
4.254	0.0114251633014352\\
4.255	0.0191786878839068\\
4.256	0.0215220692831181\\
4.257	0.00885307550122371\\
4.258	0.00834123720476588\\
4.259	0.0740943135874766\\
4.26	0.0478634285492334\\
4.261	0.00959150017367619\\
4.262	0.140029144319439\\
4.263	0.0396509307647146\\
4.264	0.0484147343073567\\
4.265	0.267908386708566\\
4.266	0.109023351985812\\
4.267	0.0196615310059151\\
4.268	0.0316777460369952\\
4.269	0.167152656644184\\
4.27	0.0928911081615432\\
4.271	0.057193586037971\\
4.272	0.136908534417451\\
4.273	0.0196864153429803\\
4.274	0.00272733449632926\\
4.275	0.0370409686766334\\
4.276	0.0173663932376695\\
4.277	0.138094211738464\\
4.278	0.00482612306960427\\
4.279	0.374512368039552\\
4.28	0.0163566574816406\\
4.281	0.00515858083175454\\
4.282	0.00961020819145796\\
4.283	0.476595462280225\\
4.284	0.0697518750008329\\
4.285	0.038057316409358\\
4.286	0.0713798840413682\\
4.287	0.282585343144793\\
4.288	0.0105791177785937\\
4.289	0.0422810533845344\\
4.29	0.326906817618469\\
4.291	0.0366946989210503\\
4.292	0.0286466246112621\\
4.293	0.0343881549150531\\
4.294	0.221247330885641\\
4.295	0.0305181634886438\\
4.296	0.0304473748108923\\
4.297	0.00229083405126709\\
4.298	0.141548510490218\\
4.299	0.00208985505537049\\
4.3	0.00189980241818801\\
4.301	0.216758089432383\\
4.302	0.0271746590556765\\
4.303	0.122079855641501\\
4.304	0.0363361467334052\\
4.305	0.150318359156204\\
4.306	0.0466338158493577\\
4.307	0.0994330713927162\\
4.308	0.029943695883907\\
4.309	0.0034017283163894\\
4.31	0.0561309101431518\\
4.311	0.0151702362651121\\
4.312	0.302003673645223\\
4.313	0.103042800047319\\
4.314	0.0895474648160161\\
4.315	0.0367518037996968\\
4.316	0.0700382705702821\\
4.317	0.0928820212297919\\
4.318	0.00968970122484917\\
4.319	0.093095782785557\\
4.32	0.113470375294935\\
4.321	0.0163976481746222\\
4.322	0.0651902658141497\\
4.323	0.0125209405425956\\
4.324	0.0205790971229131\\
4.325	0.0891591448582541\\
4.326	0.0574456424626193\\
4.327	0.49125762943979\\
4.328	0.033634990353187\\
4.329	0.0160017155179056\\
4.33	0.017867075324932\\
4.331	0.145854005992457\\
4.332	0.192727207323578\\
4.333	0.0185278459437023\\
4.334	0.287211456217182\\
4.335	0.0352103891157467\\
4.336	0.00414459176086933\\
4.337	0.020980911478395\\
4.338	0.298027232854871\\
4.339	0.00805791560140075\\
4.34	0.0183510781324045\\
4.341	0.00119777714428063\\
4.342	0.041975738800385\\
4.343	0.0323341678488255\\
4.344	0.0634670777512216\\
4.345	0.00246664948764738\\
4.346	0.0329411948525533\\
4.347	0.136900854793747\\
4.348	0.0177379055749047\\
4.349	0.105182707728052\\
4.35	0.0597825687627809\\
4.351	0.00538046788213924\\
4.352	0.233052010109414\\
4.353	0.259631493814674\\
4.354	0.150939362868839\\
4.355	0.233830882696816\\
4.356	0.364372655109262\\
4.357	0.204940687982692\\
4.358	0.113988373462002\\
4.359	0.0588731187627542\\
4.36	0.0252487591059604\\
4.361	0.0479468668381642\\
4.362	0.0164369456085363\\
4.363	0.0379119666565569\\
4.364	0.0847939850645816\\
4.365	0.0360015512099058\\
4.366	0.00144031790448199\\
4.367	0.251809503546113\\
4.368	0.16967149556479\\
4.369	0.0255564640391859\\
4.37	0.0805252995853174\\
4.371	0.00863019862055681\\
4.372	0.0856575543428939\\
4.373	0.0681094088326721\\
4.374	0.102088433073201\\
4.375	0.153229053220757\\
4.376	0.0205386835984469\\
4.377	0.021610077687534\\
4.378	0.0924520454438406\\
4.379	0.0917783132156874\\
4.38	0.143363232053188\\
4.381	0.0333174205475058\\
4.382	0.0451232989471053\\
4.383	0.000350141877563204\\
4.384	0.00917137421791442\\
4.385	0.04780345570728\\
4.386	0.0210869258925327\\
4.387	0.0437519375822784\\
4.388	0.411606685064438\\
4.389	0.145617507787675\\
4.39	0.247611518551363\\
4.391	0.140863340285716\\
4.392	0.00934005247624181\\
4.393	0.213554121689343\\
4.394	0.00229425171555279\\
4.395	0.0900444016073826\\
4.396	0.0050377008517443\\
4.397	0.352150235117011\\
4.398	0.088553935105733\\
4.399	0.0687621840339374\\
4.4	0.345503966599864\\
4.401	0.02705674499996\\
4.402	0.311135960981682\\
4.403	0.000249139343398186\\
4.404	0.00663796390848411\\
4.405	0.0168286659855114\\
4.406	0.0122493147266615\\
4.407	0.0241067558459194\\
4.408	0.0248255407672314\\
4.409	0.0371795953581477\\
4.41	0.0401145651290288\\
4.411	0.162435624749727\\
4.412	0.294830939496285\\
4.413	0.179913003122378\\
4.414	0.0548712821852155\\
4.415	0.0283361952699407\\
4.416	0.13454168868533\\
4.417	0.17480535761262\\
4.418	0.0485945764186299\\
4.419	0.0467947123278984\\
4.42	0.00800703957884956\\
4.421	0.0154941280565648\\
4.422	0.0962229791392933\\
4.423	0.138304648151714\\
4.424	0.182086107109181\\
4.425	0.0138572866553533\\
4.426	0.0569427208487812\\
4.427	0.016867008965271\\
4.428	0.0705855857586932\\
4.429	0.110193168508291\\
4.43	0.192925517141282\\
4.431	0.00560196993565235\\
4.432	0.0695640952431274\\
4.433	0.295914787880379\\
4.434	0.0333487934923728\\
4.435	0.0167042497069922\\
4.436	0.010789559728374\\
4.437	0.00414598675673112\\
4.438	0.0437595460729065\\
4.439	0.0055902925951027\\
4.44	0.0155535772325169\\
4.441	0.404965078340437\\
4.442	0.203437246042928\\
4.443	0.0146396622655418\\
4.444	0.0660000731099678\\
4.445	0.136014495093492\\
4.446	0.00165317124012283\\
4.447	0.132992315490931\\
4.448	0.128360064499246\\
4.449	0.00315378412203923\\
4.45	0.209331793394057\\
4.451	0.0910720136478399\\
4.452	0.260930264289118\\
4.453	0.00353288138591932\\
4.454	0.00268662525494793\\
4.455	0.0705777987878578\\
4.456	0.00966736812129464\\
4.457	0.00123280842037666\\
4.458	0.00246098835960724\\
4.459	0.235997361154988\\
4.46	0.0569083622341408\\
4.461	0.182163215169023\\
4.462	0.0181744184220094\\
4.463	0.00246715937263212\\
4.464	0.00184210282817439\\
4.465	0.00196130933093797\\
4.466	0.0561824942338602\\
4.467	0.00271458352992253\\
4.468	0.0447447949197404\\
4.469	0.0546826157308927\\
4.47	0.157605956566186\\
4.471	0.0132059419009966\\
4.472	0.0290458616190667\\
4.473	0.076809594203165\\
4.474	0.0311537428479058\\
4.475	0.00269370676254286\\
4.476	0.114417322383123\\
4.477	0.0094940842076645\\
4.478	0.0694828898107515\\
4.479	0.0794917429411973\\
4.48	0.0292174775386726\\
4.481	0.000445675810799806\\
4.482	0.0140610149019214\\
4.483	0.111427187167766\\
4.484	0.0561929778472422\\
4.485	0.0188969560129693\\
4.486	0.00486001902385426\\
4.487	0.0267463200714041\\
4.488	0.0400476221906136\\
4.489	0.0408110178245469\\
4.49	0.329208361386767\\
4.491	0.086334162660364\\
4.492	0.420273767867679\\
4.493	0.246371967714987\\
4.494	0.00520680393273745\\
4.495	0.0601642076212159\\
4.496	0.0862812191153803\\
4.497	0.00599412131956808\\
4.498	0.00767577673723155\\
4.499	0.0414394481323832\\
4.5	0.0140473659141889\\
4.501	0.361628379446482\\
4.502	0.0147589162949096\\
4.503	0.00561596839593417\\
4.504	0.034467124077643\\
4.505	0.10889413237006\\
4.506	0.0262195562076434\\
4.507	0.0229163567001072\\
4.508	0.00690466053197937\\
4.509	0.0365072566585825\\
4.51	0.269429151693779\\
4.511	0.0940844373547556\\
4.512	0.00881938799539699\\
4.513	0.0027592273433794\\
4.514	0.00372464936593305\\
4.515	0.219400472662174\\
4.516	0.0162979191154812\\
4.517	0.00385278588253447\\
4.518	0.0121031291691787\\
4.519	0.0769960203245679\\
4.52	0.237977736435353\\
4.521	0.00234172187794002\\
4.522	0.00144663426154673\\
4.523	0.0437828223614075\\
4.524	0.0632303285864169\\
4.525	0.0177955690060574\\
4.526	0.0724770789086225\\
4.527	0.00532891621700039\\
4.528	0.101072496447407\\
4.529	0.00569444515866272\\
4.53	0.00217673314557199\\
4.531	0.043042091082981\\
4.532	0.0969999171166125\\
4.533	0.0169419572370664\\
4.534	0.000483042923271082\\
4.535	0.0543579753750209\\
4.536	0.0524633455423474\\
4.537	0.00382524327247233\\
4.538	0.0710287851533501\\
4.539	0.100582274979478\\
4.54	0.273005009992321\\
4.541	0.0760900912731211\\
4.542	0.045312859133018\\
4.543	0.175276062287246\\
4.544	0.0430681022194244\\
4.545	0.126675521056318\\
4.546	0.11330570667994\\
4.547	0.406825700925366\\
4.548	0.0132792834423396\\
4.549	0.014320973350093\\
4.55	0.00173199950892731\\
4.551	0.177239806316067\\
4.552	0.0577414978005737\\
4.553	0.00638582777595524\\
4.554	0.0774305313936728\\
4.555	0.00250639334126432\\
4.556	0.18484367214605\\
4.557	0.00922861294778345\\
4.558	0.0468267551908123\\
4.559	0.0753258496427374\\
4.56	0.0695164913111952\\
4.561	0.00154503439401181\\
4.562	0.00244714366477314\\
4.563	0.0016768036941459\\
4.564	0.300989546521477\\
4.565	0.0856613357531618\\
4.566	0.690201859447967\\
4.567	0.00157933695561414\\
4.568	0.0458943710585871\\
4.569	0.101024528224557\\
4.57	0.0239867969463601\\
4.571	0.0110908915976482\\
4.572	0.130703103981759\\
4.573	0.440323156614817\\
4.574	0.00315349253745041\\
4.575	0.00999000395703634\\
4.576	0.188162474525755\\
4.577	0.0290903179042701\\
4.578	0.00447123644826266\\
4.579	0.00362795157546405\\
4.58	0.155880699555205\\
4.581	0.203712566020196\\
4.582	0.00468566778584508\\
4.583	0.0171664033022932\\
4.584	0.0261165466008915\\
4.585	0.211193786671252\\
4.586	0.0994106258517574\\
4.587	0.025829915421088\\
4.588	0.0913028038786515\\
4.589	0.0138171325896485\\
4.59	0.03245881216111\\
4.591	0.00363348074404027\\
4.592	0.0260143031249873\\
4.593	2.94474522776977e-05\\
4.594	0.0407393234353633\\
4.595	0.024283190234073\\
4.596	0.138610890464052\\
4.597	0.0360003114825523\\
4.598	0.14209805374513\\
4.599	0.0238962055552626\\
4.6	0.302487064249175\\
4.601	0.00843921474251538\\
4.602	0.0880002437300478\\
4.603	0.00810715317594888\\
4.604	0.0534860707374646\\
4.605	0.00307464348299521\\
4.606	0.0349573429611307\\
4.607	0.00232374180522152\\
4.608	0.00701406452878174\\
4.609	0.00221638526655864\\
4.61	0.103126397843975\\
4.611	0.0598741861327066\\
4.612	0.0757523808938143\\
4.613	0.118646018263229\\
4.614	0.00967198513417021\\
4.615	0.0155585510557269\\
4.616	0.0205769712099603\\
4.617	0.0249109975275482\\
4.618	0.405879464935485\\
4.619	0.0105092912855942\\
4.62	0.0126287893388398\\
4.621	0.0551928373625658\\
4.622	0.110325610941651\\
4.623	0.591858336151337\\
4.624	0.0266523581794893\\
4.625	0.00626086764610453\\
4.626	0.191475568638978\\
4.627	0.00423302947311247\\
4.628	0.020826161019474\\
4.629	0.311986515325515\\
4.63	0.0337297572243801\\
4.631	0.0312518976817519\\
4.632	0.045246141825629\\
4.633	0.00766091997278795\\
4.634	0.0254140697278685\\
4.635	0.00272195909379038\\
4.636	0.0494642833226163\\
4.637	0.00529954503447379\\
4.638	0.000294150855974262\\
4.639	0.0577030329029653\\
4.64	0.371721758173671\\
4.641	0.000827287908401975\\
4.642	0.184895056116965\\
4.643	0.0172037782073536\\
4.644	0.259603124122461\\
4.645	0.122060400348019\\
4.646	0.0344513511887564\\
4.647	0.0449215274300171\\
4.648	0.0559651941686847\\
4.649	0.0465005734097597\\
4.65	0.0124806043859273\\
4.651	0.0154712075420122\\
4.652	0.0135537577158886\\
4.653	0.0675573446045106\\
4.654	0.101019952364908\\
4.655	0.407446038040876\\
4.656	0.00910018859248812\\
4.657	0.259194987578764\\
4.658	0.00879972799998877\\
4.659	0.0617166788333448\\
4.66	0.0956546098951077\\
4.661	0.041951829866572\\
4.662	0.00896008749681522\\
4.663	0.549363884822691\\
4.664	0.0479128193066723\\
4.665	0.446671938520886\\
4.666	0.00804429430898037\\
4.667	0.102032055932246\\
4.668	0.0126599482613431\\
4.669	0.01270898690192\\
4.67	0.348031885996474\\
4.671	0.0279386028005244\\
4.672	0.00880408759321969\\
4.673	0.0430642879716514\\
4.674	0.0127745519956422\\
4.675	0.00732945843309774\\
4.676	0.0146471468826444\\
4.677	0.00871347566480519\\
4.678	0.190479696180584\\
4.679	0.00901143811307794\\
4.68	0.0543335359506647\\
4.681	0.270582316813996\\
4.682	0.0462199726580664\\
4.683	0.119780115476744\\
4.684	0.0631008324696952\\
4.685	0.17959719319275\\
4.686	0.0500888201819808\\
4.687	0.0270122087104502\\
4.688	0.00306952700095726\\
4.689	0.587640810170991\\
4.69	0.0175509555172621\\
4.691	0.343700271383362\\
4.692	0.127905206769323\\
4.693	0.0179087770695411\\
4.694	0.0141699382498669\\
4.695	0.489830139156574\\
4.696	0.00209806240511303\\
4.697	0.39829849789293\\
4.698	0.0452733406188561\\
4.699	0.00575722478379208\\
4.7	0.00353203848901801\\
4.701	0.0890172534567513\\
4.702	0.0146970595174033\\
4.703	0.0125565114781088\\
4.704	0.0765911803167267\\
4.705	0.385200488970255\\
4.706	0.00219430305007839\\
4.707	0.0424253998452759\\
4.708	0.0815715582838748\\
4.709	0.42487195841814\\
4.71	0.139469231387487\\
4.711	0.212415193069979\\
4.712	0.0339413159252389\\
4.713	0.0195774838741865\\
4.714	0.0211710374935214\\
4.715	0.104494162043502\\
4.716	0.00422817731061268\\
4.717	0.0928043761198494\\
4.718	0.123293333021393\\
4.719	0.00478604508453776\\
4.72	0.00564799890194522\\
4.721	0.0606957692407028\\
4.722	0.00229072779686416\\
4.723	0.569216910227528\\
4.724	0.00169257355408303\\
4.725	0.00670509882510435\\
4.726	0.0121511529112312\\
4.727	0.0461113591867427\\
4.728	0.118477427843144\\
4.729	0.438491260108052\\
4.73	0.0114079677006\\
4.731	0.454085804348492\\
4.732	0.0448775440185387\\
4.733	0.0227859498660539\\
4.734	0.00242253839162528\\
4.735	0.0227623714841295\\
4.736	0.00720184449317466\\
4.737	0.0311213765042818\\
4.738	0.107258963416323\\
4.739	0.00375267194971669\\
4.74	0.0861236461601876\\
4.741	0.0060695478493884\\
4.742	0.0102094881999662\\
4.743	0.000469573075800689\\
4.744	0.029312605630073\\
4.745	0.0453671739483854\\
4.746	0.000995838774367175\\
4.747	0.128925410584204\\
4.748	0.00777975850965221\\
4.749	0.0122138513293631\\
4.75	0.0213639873290928\\
4.751	0.178701918874695\\
4.752	0.00746862817185255\\
4.753	0.0131965814152769\\
4.754	0.00532364433946221\\
4.755	0.102687346618072\\
4.756	0.00522594756258225\\
4.757	0.00933535861991207\\
4.758	0.0930953296153956\\
4.759	0.0010259381039099\\
4.76	0.00509932537706074\\
4.761	0.00236502668637284\\
4.762	0.0643516463672087\\
4.763	0.0325928771650839\\
4.764	0.00447252898096579\\
4.765	0.246248595132604\\
4.766	0.297245935553707\\
4.767	0.0197961699338508\\
4.768	0.0262960616019961\\
4.769	0.0286390668482109\\
4.77	0.0207245754145265\\
4.771	0.0161092386707087\\
4.772	0.0303337844820037\\
4.773	0.218191661112548\\
4.774	0.455189963785296\\
4.775	0.0301595489271193\\
4.776	0.00492150088470186\\
4.777	0.00609647546742638\\
4.778	0.0336932950369875\\
4.779	0.00112546890889189\\
4.78	0.383294845441343\\
4.781	0.0395930444152416\\
4.782	0.359417532366588\\
4.783	0.0119520873001764\\
4.784	0.00612682014971319\\
4.785	0.00123497990211445\\
4.786	0.0004773553980852\\
4.787	0.00895260130497075\\
4.788	0.157781265518281\\
4.789	0.0452564073997579\\
4.79	0.000862716128001473\\
4.791	0.223358473009436\\
4.792	0.0212192888435277\\
4.793	0.026786823755593\\
4.794	0.164627639798332\\
4.795	0.127070030016023\\
4.796	0.00104057389286059\\
4.797	0.0203056519321755\\
4.798	0.00195652995531441\\
4.799	0.354955148516708\\
4.8	0.0938750811168786\\
4.801	0.497950992504199\\
4.802	0.0340939641558947\\
4.803	0.190121182851822\\
4.804	0.0324151480244274\\
4.805	0.0787888380259621\\
4.806	0.282190149687864\\
4.807	0.332988889547288\\
4.808	0.100479594105405\\
4.809	0.0844795236767074\\
4.81	0.437663608997862\\
4.811	0.0422400037879652\\
4.812	0.352021903000511\\
4.813	0.0852243864044781\\
4.814	0.276970345625524\\
4.815	0.525647119069499\\
4.816	0.221148727525063\\
4.817	0.129407605377817\\
4.818	0.182061132876012\\
4.819	0.697557668042493\\
4.82	0.333411280663704\\
4.821	0.351122404711543\\
4.822	0.465344500923764\\
4.823	0.0219031319111016\\
4.824	0.233685785907452\\
4.825	0.78687558460763\\
4.826	0.0927967706021146\\
4.827	0.343507695845288\\
4.828	0.299098134088282\\
4.829	0.0593015268199195\\
4.83	0.0960881435435758\\
4.831	0.00794664393865835\\
4.832	0.0177139305954043\\
4.833	0.266799608647968\\
4.834	0.160119229711777\\
4.835	0.348634437787574\\
4.836	0.103744413699319\\
4.837	0.232626590878569\\
4.838	0.076700462973733\\
4.839	0.00480293991148684\\
4.84	0.118793658807068\\
4.841	0.102928685075817\\
4.842	0.145711283986268\\
4.843	0.174793004831109\\
4.844	0.0659412514153948\\
4.845	0.110548038477633\\
4.846	0.0217049182286726\\
4.847	0.555668559096857\\
4.848	0.0987095688173337\\
4.849	0.407526157554878\\
4.85	0.1857369906117\\
4.851	0.440442606504603\\
4.852	0.172298490259222\\
4.853	0.703445680677518\\
4.854	0.273215814603984\\
4.855	0.0289928521739212\\
4.856	0.335728653236211\\
4.857	0.440857595706123\\
4.858	0.196472804352582\\
4.859	0.132611815997195\\
4.86	0.0622006578118831\\
4.861	0.185283897849565\\
4.862	0.0689258231407347\\
4.863	0.472459390590236\\
4.864	0.182593164253424\\
4.865	0.0133156353990993\\
4.866	0.108168384151149\\
4.867	0.104457952666245\\
4.868	0.423552172893783\\
4.869	0.490472840262918\\
4.87	0.153606761787993\\
4.871	0.349184090407658\\
4.872	0.317311246707324\\
4.873	0.00541481528502723\\
4.874	0.143361949593893\\
4.875	0.0187389178665645\\
4.876	0.188998545903151\\
4.877	0.119159540938175\\
4.878	0.244100057672011\\
4.879	0.195886234834518\\
4.88	0.0402477328363554\\
4.881	0.0189532156577953\\
4.882	0.0171782097346248\\
4.883	0.162066104240628\\
4.884	0.28754666766368\\
4.885	0.0977255157999892\\
4.886	0.212138888072423\\
4.887	0.0610001065954182\\
4.888	0.100062916042443\\
4.889	0.00191144630506515\\
4.89	0.213129770943915\\
4.891	0.169583652758272\\
4.892	0.0161390436262705\\
4.893	0.0140646214980796\\
4.894	0.00592765068373416\\
4.895	0.0553867087696638\\
4.896	0.0181856202405074\\
4.897	0.288243996091549\\
4.898	0.0562760224491509\\
4.899	0.0439691056608259\\
4.9	0.108884681383558\\
4.901	0.145091986840963\\
4.902	0.0210309776893785\\
4.903	0.00327716971057378\\
4.904	0.0783817922973906\\
4.905	0.397085674626376\\
4.906	0.057699645629698\\
4.907	0.242408908842974\\
4.908	0.255493774281022\\
4.909	0.210874403938076\\
4.91	0.211861864920104\\
4.911	0.0097214114899561\\
4.912	0.162017098476412\\
4.913	0.00824828641746412\\
4.914	0.239715549712395\\
4.915	0.163915892074266\\
4.916	0.287956554439144\\
4.917	0.0505390379574696\\
4.918	0.0326199946168768\\
4.919	0.464624983181907\\
4.92	0.0926004663695557\\
4.921	0.0317864048738872\\
4.922	0.50535402551514\\
4.923	0.16319482912975\\
4.924	0.27133867995546\\
4.925	0.154006394863764\\
4.926	0.13657164417311\\
4.927	0.141901438820519\\
4.928	0.317754268426524\\
4.929	0.354098682779789\\
4.93	0.324630725868657\\
4.931	0.138761952724599\\
4.932	0.27618453826207\\
4.933	0.241663538733424\\
4.934	0.0306696829225426\\
4.935	0.00320497189495172\\
4.936	0.0530491541905005\\
4.937	0.093849146002452\\
4.938	0.0501741618279036\\
4.939	0.381599059075386\\
4.94	0.581990361837967\\
4.941	0.260708205942719\\
4.942	0.00805511902618187\\
4.943	0.28701274007892\\
4.944	0.462240519120065\\
4.945	0.00913391621768556\\
4.946	0.0140648299407331\\
4.947	0.0353803936323018\\
4.948	0.0647496855202706\\
4.949	0.400041887395643\\
4.95	0.0164564327832948\\
4.951	0.148792867447507\\
4.952	0.0108834378822466\\
4.953	0.120818553423017\\
4.954	0.156718783104217\\
4.955	0.211804904015144\\
4.956	0.0891548418093503\\
4.957	0.109656110270521\\
4.958	0.0779695254952968\\
4.959	0.110207346689038\\
4.96	0.068505686816164\\
4.961	0.00704285470596477\\
4.962	0.0327865710066042\\
4.963	0.374057979914256\\
4.964	0.0384074607219271\\
4.965	0.0939099734149586\\
4.966	0.265226274071136\\
4.967	0.189409953742109\\
4.968	0.044192618672308\\
4.969	0.0204113093631816\\
4.97	0.0338941831817743\\
4.971	0.0774694993658494\\
4.972	0.0580146658606208\\
4.973	0.374485367781877\\
4.974	0.280456263143542\\
4.975	0.831097047967357\\
4.976	0.554726155730101\\
4.977	0.300727411645847\\
4.978	0.0181462884315179\\
4.979	0.143898946547189\\
4.98	0.243216600642269\\
4.981	0.318685326947691\\
4.982	0.42696681907973\\
4.983	0.447292434626544\\
4.984	0.18627836509206\\
4.985	0.651461667858394\\
4.986	0.312938556015821\\
4.987	0.00745204148046702\\
4.988	0.0704617066194626\\
4.989	0.000595203546704881\\
4.99	0.549588299734581\\
4.991	0.052289377358413\\
4.992	0.406424421064052\\
4.993	0.239007020163548\\
4.994	0.465066770223038\\
4.995	0.35767795817067\\
4.996	0.0413883953684874\\
4.997	0.108415086456879\\
4.998	0.0752417291311603\\
4.999	0.211457279142391\\
5	1.56158169180267\\
5.001	0.982994276327213\\
5.002	1.52867278714658\\
5.003	1.18137005758836\\
5.004	1.66347426873872\\
5.005	1.43142320808851\\
5.006	1.54585215377373\\
5.007	1.26181026502573\\
5.008	1.49512401000796\\
5.009	1.28924696846765\\
5.01	1.55604838638989\\
5.011	1.35940401058107\\
5.012	1.41045788240703\\
5.013	1.15885492299502\\
5.014	1.54688196142304\\
5.015	1.67819089828807\\
5.016	1.29508049991733\\
5.017	1.24628869699734\\
5.018	1.36245217199959\\
5.019	1.21757425689208\\
5.02	1.36723490980258\\
5.021	1.67256791666745\\
5.022	1.47469695771414\\
5.023	1.65675100397401\\
5.024	1.02232676824888\\
5.025	1.38559330916687\\
5.026	1.30686612222381\\
5.027	1.4898893138475\\
5.028	1.47955545089254\\
5.029	1.28834294662077\\
5.03	1.18237907349731\\
5.031	1.4248399646239\\
5.032	1.26142509155163\\
5.033	1.15048313934996\\
5.034	1.55964128420042\\
5.035	1.04184421508852\\
5.036	1.43637721984777\\
5.037	1.23888649781132\\
5.038	1.59765478722892\\
5.039	1.24036741293866\\
5.04	1.4935673230403\\
5.041	1.64526987429102\\
5.042	1.4049997585295\\
5.043	1.39225842651189\\
5.044	1.05498050067877\\
5.045	1.44329737901789\\
5.046	1.24644768677525\\
5.047	1.38104512571017\\
5.048	1.20854379115781\\
5.049	1.669509726638\\
5.05	1.36486185946024\\
5.051	1.46861340724161\\
5.052	1.31072274863006\\
5.053	1.49199047008702\\
5.054	1.0257326084045\\
5.055	1.41484244219764\\
5.056	1.12078073537139\\
5.057	1.02008594643536\\
5.058	1.35630533235081\\
5.059	1.23460908520101\\
5.06	1.41050851857243\\
5.061	1.1973529332554\\
5.062	1.22392853977372\\
5.063	1.44034421958133\\
5.064	1.307044485067\\
5.065	1.17542600578745\\
5.066	1.3822603848388\\
5.067	1.30589395860555\\
5.068	1.43252135944142\\
5.069	1.12948513387424\\
5.07	1.03160412719159\\
5.071	1.51457431126839\\
5.072	1.75206274305192\\
5.073	1.40702146369972\\
5.074	1.39981496802773\\
5.075	1.12110685980432\\
5.076	1.23482196197828\\
5.077	1.38234712739542\\
5.078	1.258454661799\\
5.079	1.27134539228634\\
5.08	1.31229867149321\\
5.081	1.46393783462583\\
5.082	1.45649468147787\\
5.083	1.54676414670828\\
5.084	1.40712598888809\\
5.085	1.73780306640291\\
5.086	1.1499443047537\\
5.087	1.32094574773111\\
5.088	1.25872174484254\\
5.089	1.45032148125562\\
5.09	1.15314618649658\\
5.091	1.40731011068285\\
5.092	1.14893005835002\\
5.093	1.15005964839229\\
5.094	1.3258603440496\\
5.095	1.16976561196961\\
5.096	1.23216095864825\\
5.097	1.37837080669387\\
5.098	1.1436841794388\\
5.099	1.25214521018987\\
5.1	1.15817062244004\\
5.101	1.24702661100752\\
5.102	1.2277441618325\\
5.103	1.11382806567599\\
5.104	1.07612906551848\\
5.105	1.27775208332546\\
5.106	1.44265398593638\\
5.107	1.44693440977173\\
5.108	1.37089353219187\\
5.109	1.47785698264085\\
5.11	1.45291406026613\\
5.111	1.33248691761548\\
5.112	1.31141589949329\\
5.113	1.14564587379531\\
5.114	1.47221642240105\\
5.115	1.44773629064676\\
5.116	1.12402377673024\\
5.117	1.41046856066446\\
5.118	1.32648360271915\\
5.119	1.06592138864524\\
5.12	1.41583739650785\\
5.121	1.27415711043712\\
5.122	1.52624736531014\\
5.123	1.17781788385552\\
5.124	1.44829179597042\\
5.125	1.00737155432052\\
5.126	1.55616283849071\\
5.127	1.23486165881594\\
5.128	1.23615456270345\\
5.129	1.29460781682972\\
5.13	1.13649358418181\\
5.131	1.07422379525028\\
5.132	1.2028292986249\\
5.133	1.22963946768554\\
5.134	1.20968559722074\\
5.135	1.25677163483697\\
5.136	1.3098853767634\\
5.137	1.43845084793552\\
5.138	1.40383344987049\\
5.139	1.28478064715821\\
5.14	1.2410098204784\\
5.141	1.67466386044165\\
5.142	1.25758281626558\\
5.143	1.51373620068106\\
5.144	1.35655103626356\\
5.145	1.33589748678426\\
5.146	1.70827528991992\\
5.147	1.22378860623763\\
5.148	1.29687032500115\\
5.149	1.38394594100578\\
5.15	1.3802044742246\\
5.151	1.26200883654596\\
5.152	1.36052968689936\\
5.153	1.28680846897633\\
5.154	1.49292053690954\\
5.155	1.612085027339\\
5.156	1.02837735558997\\
5.157	1.28669259371722\\
5.158	1.59001582911355\\
5.159	0.968075954544712\\
5.16	1.46394433485967\\
5.161	1.28172742266859\\
5.162	1.35194795449877\\
5.163	1.39513928233008\\
5.164	1.3350425332809\\
5.165	1.4285389931103\\
5.166	1.51197673687462\\
5.167	1.18495802996015\\
5.168	1.16165674131084\\
5.169	1.49181143164587\\
5.17	1.15407335742297\\
5.171	1.17048337341206\\
5.172	1.19205695499575\\
5.173	1.35195690122603\\
5.174	1.24192689565731\\
5.175	1.1156831952016\\
5.176	1.35883018962373\\
5.177	1.24854254930344\\
5.178	1.31601990237216\\
5.179	1.46961184686376\\
5.18	1.21558876209734\\
5.181	1.34540473217991\\
5.182	1.51129702784278\\
5.183	1.22697377328638\\
5.184	1.41082868440239\\
5.185	1.41415716583249\\
5.186	1.09105025646282\\
5.187	1.4780073583871\\
5.188	1.32774340751806\\
5.189	1.38822429993361\\
5.19	1.41730090648718\\
5.191	1.33696603171096\\
5.192	1.40387249937332\\
5.193	1.43631157929276\\
5.194	1.19533996552489\\
5.195	1.55119390421749\\
5.196	1.41648732648407\\
5.197	1.40558322264628\\
5.198	1.09609844718816\\
5.199	1.28921440456745\\
5.2	0.134530672539921\\
5.201	0.476253340785178\\
5.202	0.0393679958070174\\
5.203	0.473067512307015\\
5.204	0.245217944534582\\
5.205	0.509954020151727\\
5.206	0.488897430739391\\
5.207	0.0264199816085341\\
5.208	0.357827091184113\\
5.209	0.384505723807788\\
5.21	0.753879208860034\\
5.211	0.00884684963826282\\
5.212	0.308649485878293\\
5.213	0.323958763465869\\
5.214	0.370444160231737\\
5.215	0.278370750683034\\
5.216	0.124508266171195\\
5.217	0.043770640684202\\
5.218	0.276963554704993\\
5.219	0.188090452475885\\
5.22	0.268942507812066\\
5.221	0.559704303712242\\
5.222	0.441849390392141\\
5.223	0.291566198519609\\
5.224	0.189390291313744\\
5.225	0.230747496655477\\
5.226	0.58875476226592\\
5.227	0.00565453727088029\\
5.228	0.260509378960503\\
5.229	0.177205314304679\\
5.23	0.0286998889338861\\
5.231	0.26312339162073\\
5.232	0.498313084373285\\
5.233	0.346957150626889\\
5.234	0.339856483043396\\
5.235	0.190121530821055\\
5.236	0.133599654494578\\
5.237	0.0261318925988536\\
5.238	0.334699683405636\\
5.239	0.0664116273875441\\
5.24	0.148821313240511\\
5.241	0.327765509958179\\
5.242	0.636417916768409\\
5.243	0.284221900135809\\
5.244	0.66020018647602\\
5.245	0.376638916615427\\
5.246	0.236994350772929\\
5.247	0.847078827631898\\
5.248	0.449471359490125\\
5.249	0.0902817928781718\\
5.25	0.78340236468467\\
5.251	0.272323001462329\\
5.252	0.356537072517405\\
5.253	0.411754507419874\\
5.254	0.314674965515489\\
5.255	0.631180077440339\\
5.256	0.21156692612762\\
5.257	0.814916498697554\\
5.258	0.432701042140548\\
5.259	0.310529914666569\\
5.26	0.540642119225909\\
5.261	0.0763290103355523\\
5.262	0.993441955227002\\
5.263	0.588680989130396\\
5.264	0.290996820417857\\
5.265	0.778772095443381\\
5.266	0.395944590659745\\
5.267	0.398659019157751\\
5.268	0.38911622925859\\
5.269	0.581892953712768\\
5.27	0.600006763040335\\
5.271	0.248514096974182\\
5.272	0.495482463036823\\
5.273	0.0146775121401348\\
5.274	0.156600915176009\\
5.275	0.587368727340658\\
5.276	0.460059964795512\\
5.277	0.18324415140246\\
5.278	0.0754675751489405\\
5.279	0.0399539802163885\\
5.28	0.699525634945095\\
5.281	0.244138250586986\\
5.282	0.397026751709994\\
5.283	0.181129219673105\\
5.284	0.270902715932246\\
5.285	0.152991647247791\\
5.286	0.567857656697491\\
5.287	0.0379771648127209\\
5.288	0.601430142700847\\
5.289	0.193972926429337\\
5.29	0.0935199476972867\\
5.291	0.205876042483131\\
5.292	0.211695675145107\\
5.293	0.30328169803529\\
5.294	0.103543414100476\\
5.295	0.381571118404631\\
5.296	0.134309646841349\\
5.297	0.557730453522232\\
5.298	0.0731516380065626\\
5.299	0.312591148232747\\
5.3	0.145390258689937\\
5.301	0.799570460720313\\
5.302	0.398097838131921\\
5.303	0.377485963143419\\
5.304	0.101074076159601\\
5.305	0.221754338134318\\
5.306	0.39959382898149\\
5.307	0.37009314107659\\
5.308	0.575448019925158\\
5.309	0.726653401913235\\
5.31	0.110819186555158\\
5.311	0.324453194324548\\
5.312	0.201941907018371\\
5.313	0.590544567108964\\
5.314	0.890534391651316\\
5.315	0.432726239485712\\
5.316	0.538564989074916\\
5.317	0.450307279125075\\
5.318	0.171036260370212\\
5.319	0.0385662603300588\\
5.32	0.609708575344865\\
5.321	0.103321432029665\\
5.322	0.431291600287347\\
5.323	0.388872054757771\\
5.324	0.0962090372256483\\
5.325	0.360483603574809\\
5.326	0.0702054553097525\\
5.327	0.571116127812352\\
5.328	0.0860240763169346\\
5.329	0.619252748642493\\
5.33	0.22803781819643\\
5.331	0.491005753578261\\
5.332	0.302750745984209\\
5.333	0.0257752464650168\\
5.334	0.144259534873342\\
5.335	0.0740306023758098\\
5.336	0.382003035849328\\
5.337	0.5553727529467\\
5.338	0.359347447012465\\
5.339	0.229260405864793\\
5.34	0.0838925147572708\\
5.341	0.28829469135338\\
5.342	0.143922602122277\\
5.343	0.511271863995906\\
5.344	0.562565532797654\\
5.345	0.591724875316037\\
5.346	0.604946587957885\\
5.347	0.295106803294791\\
5.348	0.178904582970477\\
5.349	0.239369630483102\\
5.35	0.0806444675800494\\
5.351	0.166790402883611\\
5.352	0.590033327780999\\
5.353	0.578239685073362\\
5.354	0.140744707111124\\
5.355	0.627440220739872\\
5.356	0.492887183088676\\
5.357	0.571016293126774\\
5.358	0.603036403775447\\
5.359	0.254814334218123\\
5.36	0.135534685606083\\
5.361	0.0540705039364188\\
5.362	0.177996866873188\\
5.363	0.406486617152093\\
5.364	0.13929692957824\\
5.365	0.50597727031798\\
5.366	0.191196168236472\\
5.367	0.256453626895051\\
5.368	0.180887745635459\\
5.369	0.468901627162404\\
5.37	0.0163398476523679\\
5.371	0.419942009167798\\
5.372	0.689183096774779\\
5.373	0.344244714496711\\
5.374	0.497941006348989\\
5.375	0.35521626135352\\
5.376	0.591678153717473\\
5.377	0.839131551181267\\
5.378	0.0681668716173227\\
5.379	0.486673162011126\\
5.38	0.0771034191894407\\
5.381	0.17321338046369\\
5.382	0.193372422877529\\
5.383	0.0481764550947116\\
5.384	0.0973599900649307\\
5.385	0.462762159143395\\
5.386	0.0852307503181048\\
5.387	0.500608111635362\\
5.388	0.119427392228111\\
5.389	0.0228509810591984\\
5.39	0.347178979818475\\
5.391	0.264827825716193\\
5.392	0.460164857395714\\
5.393	0.463815254503569\\
5.394	0.21569304883921\\
5.395	0.190231567290209\\
5.396	0.309423752476548\\
5.397	0.526269066350423\\
5.398	0.177259438428297\\
5.399	0.217482472452309\\
5.4	0.609186534722569\\
5.401	0.621580863590463\\
5.402	0.716008115079088\\
5.403	0.724261149111792\\
5.404	0.443996518261886\\
5.405	0.340654857241776\\
5.406	0.979567700470648\\
5.407	0.404224807910293\\
5.408	0.568069313190151\\
5.409	0.239486287746628\\
5.41	0.768937915642099\\
5.411	1.12698302280623\\
5.412	0.942437477600922\\
5.413	0.22960480793445\\
5.414	0.757417373176568\\
5.415	0.335094120821042\\
5.416	0.533069505988416\\
5.417	0.693356027656715\\
5.418	1.06815376573865\\
5.419	0.456007244409784\\
5.42	0.500263060897244\\
5.421	0.400078386508884\\
5.422	0.474984000363178\\
5.423	0.541827517273062\\
5.424	0.414716722360911\\
5.425	0.273244901759454\\
5.426	0.502296010320864\\
5.427	0.489439918671724\\
5.428	0.470787227020731\\
5.429	0.325625487908197\\
5.43	0.413799363681684\\
5.431	0.580002284230146\\
5.432	0.905504877612405\\
5.433	0.562191381053969\\
5.434	0.558076026999546\\
5.435	0.185816870150614\\
5.436	0.53852010320847\\
5.437	0.595426402599532\\
5.438	0.692939338893358\\
5.439	0.810322241111943\\
5.44	1.13132283222209\\
5.441	0.273789231482018\\
5.442	0.891723435705147\\
5.443	0.0745591674886207\\
5.444	0.70458556201758\\
5.445	0.674410425842719\\
5.446	0.820927679041227\\
5.447	0.657052596212365\\
5.448	0.795843614187098\\
5.449	0.24849331335173\\
5.45	0.65172623658843\\
5.451	0.47133606084063\\
5.452	1.1813539911024\\
5.453	0.453781426456801\\
5.454	0.583011576326569\\
5.455	0.543737929063239\\
5.456	0.727986059660849\\
5.457	0.559680678317427\\
5.458	0.684838922169095\\
5.459	0.209293765532263\\
5.46	1.09201631169874\\
5.461	0.572115242626629\\
5.462	0.173353700661165\\
5.463	0.664991884104566\\
5.464	0.405387770299792\\
5.465	0.82948586356653\\
5.466	0.549114237010063\\
5.467	0.935563996714276\\
5.468	0.442825405838704\\
5.469	0.256021965482584\\
5.47	0.638239064976664\\
5.471	0.544953488472893\\
5.472	0.781506741618561\\
5.473	0.365179221042592\\
5.474	0.547751194541944\\
5.475	0.421041649891016\\
5.476	0.471725503812249\\
5.477	0.598811373600555\\
5.478	0.40592727229229\\
5.479	0.0966255924669757\\
5.48	0.610553208468382\\
5.481	0.765966841112422\\
5.482	0.561621980839688\\
5.483	0.828558980859379\\
5.484	0.722886616502086\\
5.485	0.178600072128461\\
5.486	1.22933934426574\\
5.487	0.355542618773533\\
5.488	0.208587757790375\\
5.489	0.876009434797689\\
5.49	0.414738406475941\\
5.491	0.149217780299583\\
5.492	0.358615129320786\\
5.493	0.170987174095418\\
5.494	0.876326509582897\\
5.495	0.945637147120397\\
5.496	0.401921161427266\\
5.497	0.457392649895839\\
5.498	0.561429565799327\\
5.499	0.607781839264765\\
5.5	0.305029597478978\\
5.501	0.61159858812958\\
5.502	0.501025770231369\\
5.503	0.301628510531814\\
5.504	0.755902486962545\\
5.505	0.303765575267934\\
5.506	0.433145860211296\\
5.507	0.782110072040297\\
5.508	0.650986316555696\\
5.509	0.462748248293699\\
5.51	0.664671308876067\\
5.511	0.216726258399652\\
5.512	0.656083303266661\\
5.513	0.99521420953408\\
5.514	0.287021625037422\\
5.515	0.496481414174526\\
5.516	0.592899700043768\\
5.517	0.697970932340366\\
5.518	0.262038677244034\\
5.519	0.581162536378041\\
5.52	0.937946530846196\\
5.521	0.569915267680252\\
5.522	0.610959703385636\\
5.523	0.462324724781738\\
5.524	0.805652117333736\\
5.525	1.07372439822915\\
5.526	1.1886805909615\\
5.527	0.561872146206313\\
5.528	0.545923354184478\\
5.529	0.582503072715119\\
5.53	0.251118511150154\\
5.531	0.505134056357288\\
5.532	0.116639138717959\\
5.533	0.774834229165103\\
5.534	0.626657916833319\\
5.535	0.49579665347595\\
5.536	0.849418909713368\\
5.537	0.483277200154319\\
5.538	0.400848668979096\\
5.539	0.351217953250273\\
5.54	0.271578640428697\\
5.541	0.567344229316914\\
5.542	0.767269428361304\\
5.543	0.467946565154162\\
5.544	0.192734326008255\\
5.545	0.517323354767042\\
5.546	0.518758857255037\\
5.547	1.23798714101947\\
5.548	0.728871280553175\\
5.549	0.518974816232212\\
5.55	0.738248149709218\\
5.551	0.531011371777956\\
5.552	0.604417008533548\\
5.553	0.325407391706933\\
5.554	0.419919759941895\\
5.555	0.739287745213087\\
5.556	0.812016897466459\\
5.557	0.348826777176191\\
5.558	0.160024897371354\\
5.559	1.13602773197283\\
5.56	0.666973678123937\\
5.561	0.721785494523927\\
5.562	0.554212939780535\\
5.563	0.692864841604539\\
5.564	0.0944656265998155\\
5.565	1.054057027506\\
5.566	0.75402861688663\\
5.567	0.964432638790521\\
5.568	0.858007262316928\\
5.569	0.219522515278793\\
5.57	0.741893339712338\\
5.571	0.304517482593\\
5.572	0.485859187088086\\
5.573	0.219157883869863\\
5.574	1.05094932376713\\
5.575	0.508607999329316\\
5.576	0.781610283797283\\
5.577	0.646012707054989\\
5.578	0.53257441661731\\
5.579	0.837892340028081\\
5.58	0.3312335905219\\
5.581	0.941229667925228\\
5.582	0.673520630615126\\
5.583	0.323805240251264\\
5.584	0.540107020249707\\
5.585	0.766826631914365\\
5.586	0.634433798726665\\
5.587	0.434428616220035\\
5.588	0.482610568782816\\
5.589	0.368345002364332\\
5.59	0.416557929993972\\
5.591	0.689736736454053\\
5.592	0.776491337588335\\
5.593	0.56858094453887\\
5.594	0.73353520914284\\
5.595	0.429874256729107\\
5.596	0.784670171729253\\
5.597	0.634512713571276\\
5.598	0.350526663397438\\
5.599	0.486760052078461\\
5.6	1.17414767714066\\
5.601	1.12000113807483\\
5.602	1.72198259738143\\
5.603	1.27138207685131\\
5.604	1.21216049337809\\
5.605	1.46509078978391\\
5.606	1.32904440917746\\
5.607	1.35306267574115\\
5.608	1.32400717121469\\
5.609	1.44169040214134\\
5.61	1.16850558657753\\
5.611	0.965400349953462\\
5.612	1.37802047000566\\
5.613	1.34613362913069\\
5.614	1.24743612385468\\
5.615	1.17593946823485\\
5.616	1.46460102118501\\
5.617	1.27362935563742\\
5.618	1.21230624005393\\
5.619	1.40108879809768\\
5.62	1.60788071325394\\
5.621	1.51529729513188\\
5.622	1.3727425936153\\
5.623	1.19527067111685\\
5.624	1.27568466924883\\
5.625	1.3602027807325\\
5.626	1.73724958605437\\
5.627	1.2741037343633\\
5.628	1.23823806192401\\
5.629	1.43005322178198\\
5.63	1.47668044657887\\
5.631	1.31202512900874\\
5.632	1.29346460082248\\
5.633	1.25403461865039\\
5.634	1.35131254273936\\
5.635	1.44223223829973\\
5.636	1.06711468294022\\
5.637	1.3811504629693\\
5.638	1.24522532782413\\
5.639	1.58326736003057\\
5.64	1.41389410456144\\
5.641	1.56200577085641\\
5.642	1.72303096342517\\
5.643	1.31018619202747\\
5.644	1.64503026088154\\
5.645	1.6179807593513\\
5.646	1.58608595558377\\
5.647	1.47125053953384\\
5.648	1.49675195593895\\
5.649	1.47424277888032\\
5.65	1.45186909445658\\
5.651	1.34216820316284\\
5.652	1.62732296610775\\
5.653	1.40188069034986\\
5.654	1.28160651401344\\
5.655	1.6385221928249\\
5.656	1.38184466647395\\
5.657	1.45116043512274\\
5.658	1.23232808508263\\
5.659	1.25983850677328\\
5.66	1.38073720796007\\
5.661	1.56252573370065\\
5.662	1.26592207873871\\
5.663	1.84314136363542\\
5.664	1.43582640623382\\
5.665	1.41125978192753\\
5.666	1.42217323408065\\
5.667	1.45198755897214\\
5.668	1.25703519830317\\
5.669	1.70833705974572\\
5.67	1.00020812999526\\
5.671	1.21814693461508\\
5.672	1.42049257703942\\
5.673	1.37981807825068\\
5.674	1.48267742580018\\
5.675	1.41419192700033\\
5.676	1.41062692629818\\
5.677	1.2203320155673\\
5.678	1.67507732187675\\
5.679	1.44195584257392\\
5.68	1.32843844741204\\
5.681	1.50484294318498\\
5.682	1.40182672409485\\
5.683	1.22442508299096\\
5.684	1.44127530213434\\
5.685	1.21069686938146\\
5.686	1.12660919057915\\
5.687	1.46003766587438\\
5.688	1.47699920836666\\
5.689	1.12870172543633\\
5.69	1.46917079966679\\
5.691	1.59739591513524\\
5.692	1.54882881745487\\
5.693	1.65035054556335\\
5.694	1.13879917891879\\
5.695	1.29803581151321\\
5.696	1.42364814987959\\
5.697	1.5573510066333\\
5.698	1.40686880414789\\
5.699	1.73719582306158\\
5.7	1.49465529144673\\
5.701	1.65025850862138\\
5.702	1.27727228140796\\
5.703	1.52377295326101\\
5.704	1.57734953418456\\
5.705	1.54775508766568\\
5.706	1.4681504576729\\
5.707	1.30129448121895\\
5.708	1.362876638377\\
5.709	1.37194201928852\\
5.71	1.45947779936209\\
5.711	1.25666822246772\\
5.712	1.44879225066688\\
5.713	1.44553186664352\\
5.714	1.63806726316681\\
5.715	1.58842018200128\\
5.716	1.01855798019145\\
5.717	1.25288892543483\\
5.718	1.62494220917137\\
5.719	1.65437016564516\\
5.72	1.35030010226253\\
5.721	1.19904309635841\\
5.722	1.26422362499081\\
5.723	1.32443599479083\\
5.724	1.50565817018238\\
5.725	1.49011774497706\\
5.726	1.51138333192877\\
5.727	1.18687386822508\\
5.728	1.3539877520275\\
5.729	1.51344347392838\\
5.73	1.11424774203001\\
5.731	1.62194721817952\\
5.732	1.53271645236895\\
5.733	1.48794626486333\\
5.734	1.30107125800908\\
5.735	1.4147129500385\\
5.736	1.64316907129907\\
5.737	1.41629481979201\\
5.738	1.43994694390078\\
5.739	1.35480545531317\\
5.74	1.12566445514743\\
5.741	1.29939300246954\\
5.742	1.35556734521576\\
5.743	1.56325920521718\\
5.744	1.39997695387097\\
5.745	1.11871214376423\\
5.746	1.35058510994091\\
5.747	1.49851723389539\\
5.748	1.53192324178448\\
5.749	1.54105243515563\\
5.75	1.4319444780619\\
5.751	1.52559449346501\\
5.752	1.27887763857857\\
5.753	1.29889575157414\\
5.754	1.39394107537126\\
5.755	1.88700046168135\\
5.756	1.18872482045544\\
5.757	1.22497474308627\\
5.758	0.996228835446802\\
5.759	1.4700627894549\\
5.76	1.21832359828225\\
5.761	1.37570110112638\\
5.762	1.25298716142396\\
5.763	1.52318014410503\\
5.764	1.41669310713088\\
5.765	1.07795619324261\\
5.766	1.49046864851127\\
5.767	1.4907422765377\\
5.768	1.19456452509934\\
5.769	1.55883837162748\\
5.77	1.35907709243769\\
5.771	1.51296204770517\\
5.772	1.23752762432755\\
5.773	1.40455337867883\\
5.774	1.33505490797477\\
5.775	1.4247018080905\\
5.776	1.27869806836954\\
5.777	1.27882790544867\\
5.778	1.51366368326307\\
5.779	1.25501961948333\\
5.78	1.136826525955\\
5.781	1.52772453548899\\
5.782	1.17516217306939\\
5.783	1.44322233320831\\
5.784	1.46214479806226\\
5.785	1.07092358605426\\
5.786	1.5427846971762\\
5.787	1.45488215339581\\
5.788	1.54894742586411\\
5.789	1.30280216740675\\
5.79	1.41871221801602\\
5.791	1.03057326094848\\
5.792	1.48483498786484\\
5.793	1.65971482633801\\
5.794	1.32764522192533\\
5.795	1.3866327706847\\
5.796	1.70169554003707\\
5.797	1.52210522024684\\
5.798	1.54723895742497\\
5.799	1.59834437874748\\
5.8	1.4132763707222\\
5.801	1.39523535556528\\
5.802	1.27025165611024\\
5.803	1.13962240916088\\
5.804	1.37574740806152\\
5.805	1.41050101761786\\
5.806	1.34285363338323\\
5.807	1.18431627640076\\
5.808	1.06288910784778\\
5.809	1.48708304250885\\
5.81	1.43130473244816\\
5.811	1.0111188189778\\
5.812	1.17109857295664\\
5.813	1.35283186759016\\
5.814	1.10932674371367\\
5.815	1.02753023521919\\
5.816	1.44372644042116\\
5.817	1.48265165430897\\
5.818	1.04625932078622\\
5.819	1.34611487580617\\
5.82	1.35144951786059\\
5.821	1.35692720150399\\
5.822	1.19870946011806\\
5.823	1.46233409649085\\
5.824	1.15474920205967\\
5.825	1.48194382289661\\
5.826	1.07738858195703\\
5.827	1.26382673638541\\
5.828	1.36207396399387\\
5.829	0.938481986735834\\
5.83	1.07618762761806\\
5.831	1.58713687580303\\
5.832	1.18750080456933\\
5.833	1.26348552779574\\
5.834	1.21866093235698\\
5.835	1.37799216135811\\
5.836	1.08456688854856\\
5.837	1.27696688082557\\
5.838	1.24035959582588\\
5.839	1.19342584975052\\
5.84	1.27906183282511\\
5.841	1.62166097830772\\
5.842	1.39186880252491\\
5.843	1.19407073590892\\
5.844	1.47414398361205\\
5.845	1.01096539854817\\
5.846	1.24266511002121\\
5.847	1.245978926268\\
5.848	1.24732456045574\\
5.849	1.48681760578281\\
5.85	0.73060644376874\\
5.851	1.14224831230675\\
5.852	1.35131459897897\\
5.853	1.46460503312659\\
5.854	0.787239620912049\\
5.855	0.939402625545321\\
5.856	1.36475285399427\\
5.857	1.59697996771772\\
5.858	1.45190279395521\\
5.859	1.22985886943346\\
5.86	1.49659406591849\\
5.861	1.44016538927514\\
5.862	1.24450930201305\\
5.863	1.14426776938088\\
5.864	1.45192272396659\\
5.865	1.16684426147141\\
5.866	1.2000903496983\\
5.867	1.11658519338884\\
5.868	1.10989707847191\\
5.869	1.29696272462011\\
5.87	1.2692881500513\\
5.871	1.22503645186695\\
5.872	1.42147152505657\\
5.873	1.37283426334018\\
5.874	1.06901157856917\\
5.875	1.32265157322175\\
5.876	1.56380746741722\\
5.877	1.85233584290483\\
5.878	1.1891570989496\\
5.879	1.35256183814027\\
5.88	1.3588138043931\\
5.881	1.52966018423782\\
5.882	1.37793959366729\\
5.883	1.27320376252684\\
5.884	1.39264591275101\\
5.885	1.51834061524361\\
5.886	1.70493559775516\\
5.887	1.12839186330613\\
5.888	1.39253681744146\\
5.889	1.31154254952619\\
5.89	1.02809362984605\\
5.891	1.46373633686116\\
5.892	1.49502679519508\\
5.893	1.50594020684175\\
5.894	1.22925521083616\\
5.895	1.26550466711334\\
5.896	1.14261710430905\\
5.897	0.973270135719033\\
5.898	1.32989496214888\\
5.899	1.21926083011143\\
5.9	1.08294811135017\\
5.901	1.41142158384298\\
5.902	1.19364638722704\\
5.903	1.08832473972251\\
5.904	1.14253933349642\\
5.905	1.20117964150346\\
5.906	1.17901598849132\\
5.907	1.23885814104922\\
5.908	1.43281156482009\\
5.909	1.20855732219365\\
5.91	1.26668034529328\\
5.911	1.38029305514206\\
5.912	1.12830189070848\\
5.913	1.26850800119901\\
5.914	1.00228041746417\\
5.915	1.14783690091283\\
5.916	1.61763687160389\\
5.917	1.07385928146927\\
5.918	1.32438523247762\\
5.919	1.47468415944993\\
5.92	1.16214623031588\\
5.921	1.56419750984091\\
5.922	1.51933346857297\\
5.923	1.36514074614682\\
5.924	1.43602506311952\\
5.925	1.24222861083215\\
5.926	1.37210606250532\\
5.927	1.43285634689864\\
5.928	1.24520850497437\\
5.929	1.36942648007656\\
5.93	1.13262095838037\\
5.931	1.00078951754972\\
5.932	1.32707217143515\\
5.933	1.32138305366842\\
5.934	1.34167370946207\\
5.935	1.24368045105642\\
5.936	1.26425109063737\\
5.937	1.46270324769529\\
5.938	1.74127356913827\\
5.939	1.54181491292309\\
5.94	1.39678719720109\\
5.941	1.63803036047956\\
5.942	1.35026591821387\\
5.943	1.23441597107235\\
5.944	1.30161623923368\\
5.945	1.52438734432631\\
5.946	1.32463239194046\\
5.947	1.21855178646599\\
5.948	1.50767151801762\\
5.949	1.24481466918548\\
5.95	1.38306278349892\\
5.951	1.56068874093266\\
5.952	1.36162006248568\\
5.953	0.973606471596679\\
5.954	1.5222194979449\\
5.955	1.42004555126649\\
5.956	0.890443516096295\\
5.957	1.44378491797569\\
5.958	1.34827302993802\\
5.959	1.47546036541231\\
5.96	1.55779079692147\\
5.961	1.30477480894975\\
5.962	1.55633286221901\\
5.963	1.15694297267774\\
5.964	1.41903592866316\\
5.965	1.76105845870662\\
5.966	1.14828626506347\\
5.967	1.50174495682551\\
5.968	1.20156565400879\\
5.969	1.44785336219826\\
5.97	1.30684537821006\\
5.971	1.30967898506561\\
5.972	1.06040635486461\\
5.973	1.49559217604934\\
5.974	1.3139650574245\\
5.975	1.36707294526698\\
5.976	1.15199345508368\\
5.977	1.15886443533179\\
5.978	1.33862046365135\\
5.979	0.98820985719634\\
5.98	1.49150515089417\\
5.981	1.34461866379027\\
5.982	1.40458156516899\\
5.983	1.20009114515013\\
5.984	1.36495302980118\\
5.985	1.31866913297989\\
5.986	0.936447274873335\\
5.987	1.1421834940221\\
5.988	1.24063177760379\\
5.989	1.18210014980019\\
5.99	1.38758036979441\\
5.991	1.28187613796546\\
5.992	1.37857313051839\\
5.993	1.54049799455092\\
5.994	1.28548797263683\\
5.995	1.26486556856578\\
5.996	1.0007388563161\\
5.997	1.00778482697527\\
5.998	1.39112850084734\\
5.999	1.42350714233274\\
6	1.14300115813355\\
6.001	1.29828722307208\\
6.002	1.33327763303161\\
6.003	1.11191663218955\\
6.004	1.06703894146437\\
6.005	1.36905708010421\\
6.006	1.321756226713\\
6.007	1.20589077576836\\
6.008	1.33902672939922\\
6.009	1.14051536631766\\
6.01	1.73229972363832\\
6.011	1.33781412552782\\
6.012	1.27684038534565\\
6.013	0.673916514811581\\
6.014	1.43385862791784\\
6.015	1.4691340554803\\
6.016	1.55511860470259\\
6.017	1.25510200554875\\
6.018	1.45853262104157\\
6.019	1.2439283851685\\
6.02	1.64005191275591\\
6.021	1.15737060600784\\
6.022	1.09538426934715\\
6.023	1.25674652345467\\
6.024	1.29795069428075\\
6.025	1.33125104998244\\
6.026	1.17529549501258\\
6.027	1.19219863303852\\
6.028	1.43970795796567\\
6.029	1.10458522607163\\
6.03	1.42166933605116\\
6.031	1.32888383596289\\
6.032	1.04234577740306\\
6.033	1.46811549232145\\
6.034	1.15764306870968\\
6.035	1.23910833091301\\
6.036	1.22488547145972\\
6.037	1.38924574755131\\
6.038	1.16748998767483\\
6.039	0.99074668286279\\
6.04	1.2868579488572\\
6.041	1.49915116123559\\
6.042	1.46503641044074\\
6.043	1.47348171785471\\
6.044	1.06642408841539\\
6.045	1.51909407617891\\
6.046	1.0998082834756\\
6.047	1.39055422956578\\
6.048	0.920145416291617\\
6.049	1.71092365689713\\
6.05	1.4522413505551\\
6.051	1.21061824084084\\
6.052	1.56679281962428\\
6.053	1.44712422460011\\
6.054	1.43010692517844\\
6.055	1.32234982888342\\
6.056	0.989706654662816\\
6.057	1.29276668433078\\
6.058	1.22992832190593\\
6.059	1.52441308770822\\
6.06	1.22081854325521\\
6.061	1.38155514928855\\
6.062	1.13136428219986\\
6.063	1.25418693517204\\
6.064	1.34246764944042\\
6.065	1.08775718167826\\
6.066	1.4642288281652\\
6.067	1.27266534131543\\
6.068	1.28761914376755\\
6.069	1.00746630523968\\
6.07	1.17422773507211\\
6.071	1.41539591158417\\
6.072	1.13362298937773\\
6.073	0.951957576192407\\
6.074	1.16480383838296\\
6.075	1.62552146550346\\
6.076	1.4019084513534\\
6.077	1.37638846998239\\
6.078	1.43753704056709\\
6.079	1.17092417842408\\
6.08	1.49208223651507\\
6.081	1.01783926505524\\
6.082	1.15562350918301\\
6.083	1.21372283502376\\
6.084	1.34326953097486\\
6.085	1.07291664812943\\
6.086	0.782287435513284\\
6.087	1.19586798234864\\
6.088	1.07962119311845\\
6.089	1.31366084668617\\
6.09	1.44296473823195\\
6.091	1.48091342093669\\
6.092	1.01090060991058\\
6.093	1.36327872432421\\
6.094	1.35193668020536\\
6.095	1.38683897768219\\
6.096	0.931097688120784\\
6.097	1.36286784546953\\
6.098	1.4775297358764\\
6.099	1.08121255728592\\
6.1	1.20364745407986\\
6.101	1.23016342559115\\
6.102	1.45288382636016\\
6.103	1.41512636151751\\
6.104	1.45383591962286\\
6.105	1.28307006660844\\
6.106	1.55198108901739\\
6.107	1.40050035874607\\
6.108	1.26528634819805\\
6.109	1.13127473939268\\
6.11	1.31946603154463\\
6.111	1.0278006790271\\
6.112	1.05118032130998\\
6.113	1.46708610107641\\
6.114	1.43281415641554\\
6.115	1.38300579838942\\
6.116	1.01003230794963\\
6.117	1.02905362691982\\
6.118	1.14737202288067\\
6.119	1.32653303775422\\
6.12	1.34146433620568\\
6.121	1.50583470967682\\
6.122	1.76887290905549\\
6.123	1.39090702064344\\
6.124	1.5007443812965\\
6.125	1.37669121464297\\
6.126	1.33535561185129\\
6.127	1.45507670739529\\
6.128	1.68492780720192\\
6.129	1.38763341802188\\
6.13	1.26687980929178\\
6.131	1.1730930300328\\
6.132	1.27079886406893\\
6.133	1.18942755295684\\
6.134	1.78952372760579\\
6.135	1.42941207756658\\
6.136	1.3346795137858\\
6.137	0.977780267100356\\
6.138	1.8074182159081\\
6.139	1.81722008169187\\
6.14	1.43271411463595\\
6.141	1.2784672490048\\
6.142	0.96954163344882\\
6.143	1.32512844354503\\
6.144	1.00651330243527\\
6.145	1.38776952297848\\
6.146	1.32764819258289\\
6.147	1.00010394665697\\
6.148	1.20264553307335\\
6.149	1.67643973540061\\
6.15	1.47984292361131\\
6.151	1.12884023147265\\
6.152	1.14090644162788\\
6.153	1.21281178728025\\
6.154	1.34173783667351\\
6.155	1.0160985011815\\
6.156	1.15651473684344\\
6.157	1.31373783878504\\
6.158	1.39282218690733\\
6.159	1.07186748446074\\
6.16	1.12562982050701\\
6.161	1.55047205257271\\
6.162	1.48423252944358\\
6.163	1.02684738613944\\
6.164	1.33580295224997\\
6.165	1.60237560600334\\
6.166	1.18185357862566\\
6.167	1.09558230065566\\
6.168	1.04153399728865\\
6.169	1.24691595440484\\
6.17	1.38146904419253\\
6.171	1.32232274178557\\
6.172	1.17285820066534\\
6.173	1.37280630931145\\
6.174	1.20604530542172\\
6.175	1.39626427990726\\
6.176	1.55066265374142\\
6.177	1.17057328821124\\
6.178	1.31053574914298\\
6.179	0.891543633469498\\
6.18	1.57794398622288\\
6.181	0.935856916238874\\
6.182	1.62845487721084\\
6.183	1.66780646895288\\
6.184	1.14700927939032\\
6.185	1.2965619530339\\
6.186	1.28425895327939\\
6.187	1.24005407094614\\
6.188	1.28315671975148\\
6.189	1.57210434579906\\
6.19	0.997763014201221\\
6.191	1.08346822751496\\
6.192	1.48425950388235\\
6.193	1.13716962707541\\
6.194	1.19184841893605\\
6.195	1.86276262384197\\
6.196	1.23352568797346\\
6.197	1.22780962301603\\
6.198	1.03980140111181\\
6.199	1.04305410498949\\
6.2	0.195795958774495\\
6.201	0.96781963772935\\
6.202	0.231960275921547\\
6.203	0.706958720280143\\
6.204	0.206220347230858\\
6.205	0.0846712902986037\\
6.206	0.263372497012968\\
6.207	0.274870650716469\\
6.208	0.0799253173841609\\
6.209	0.276139722072918\\
6.21	0.408451385773193\\
6.211	0.0882512124075489\\
6.212	0.0223842408877569\\
6.213	0.0164051053673051\\
6.214	0.23782494470728\\
6.215	0.176936203462262\\
6.216	0.0664426639047698\\
6.217	0.227080491632806\\
6.218	0.254771150375476\\
6.219	0.0384044094493078\\
6.22	0.0188494043555178\\
6.221	0.00819386380617964\\
6.222	0.165946650749501\\
6.223	0.760413150963061\\
6.224	0.248876936688475\\
6.225	0.0620267144950227\\
6.226	0.161971406144649\\
6.227	0.493679713352939\\
6.228	0.123363142820468\\
6.229	0.394850453501631\\
6.23	0.21709622539558\\
6.231	0.0201368622365315\\
6.232	0.60880966703248\\
6.233	0.249280572947021\\
6.234	0.606429127972976\\
6.235	0.492429825206581\\
6.236	0.0972542330988843\\
6.237	0.377657038191175\\
6.238	0.0660132218195975\\
6.239	0.247923814813278\\
6.24	0.0641746274579529\\
6.241	0.0056285450597446\\
6.242	0.195989141574204\\
6.243	0.0653882797656515\\
6.244	0.140230479352796\\
6.245	1.07032267321945\\
6.246	0.106517969237935\\
6.247	0.0633021826202916\\
6.248	0.305852266406465\\
6.249	0.463352393962098\\
6.25	0.121489293887794\\
6.251	0.117433741572974\\
6.252	0.251585946342799\\
6.253	0.608906364492219\\
6.254	0.181879455909584\\
6.255	0.16273144451016\\
6.256	0.172839903420263\\
6.257	0.567517158699514\\
6.258	0.558624185345772\\
6.259	0.0103879614072408\\
6.26	0.173788948234744\\
6.261	0.114541463708253\\
6.262	0.0538087247946687\\
6.263	0.257821267695459\\
6.264	0.675532679721975\\
6.265	0.587772276419208\\
6.266	0.291066206007742\\
6.267	0.0212674948467929\\
6.268	0.248145999758756\\
6.269	0.494025857957992\\
6.27	0.15775825636953\\
6.271	0.00223282538237828\\
6.272	0.263980698231824\\
6.273	0.714064958769791\\
6.274	0.0529608545885798\\
6.275	0.188066065472078\\
6.276	0.345797286489939\\
6.277	0.928508083758554\\
6.278	0.381346015656175\\
6.279	0.0445169826067944\\
6.28	0.511334526499555\\
6.281	0.233045957132372\\
6.282	0.105072965306846\\
6.283	0.028571096125618\\
6.284	0.678237019457649\\
6.285	0.349147924349367\\
6.286	0.307051931625719\\
6.287	0.0908870425222028\\
6.288	0.488684366292904\\
6.289	0.453586133883633\\
6.29	0.0283853491325553\\
6.291	0.303254786275886\\
6.292	0.214435530994992\\
6.293	0.129596043904043\\
6.294	0.0534784622080835\\
6.295	0.133219720175777\\
6.296	0.918033643632577\\
6.297	0.632375527643021\\
6.298	0.0979419069821386\\
6.299	0.17192850823212\\
6.3	0.522316747255974\\
6.301	0.144903318981084\\
6.302	0.423812531536531\\
6.303	0.460546617417355\\
6.304	0.29251485309419\\
6.305	0.0345257991799315\\
6.306	0.43912980529818\\
6.307	0.218524079409539\\
6.308	0.129397358630428\\
6.309	0.411297062011257\\
6.31	0.595298426928282\\
6.311	0.362127817810127\\
6.312	0.789051434735645\\
6.313	0.154986771477673\\
6.314	0.723036571067399\\
6.315	0.140663815806685\\
6.316	0.309352409524699\\
6.317	0.0494918319236662\\
6.318	0.126417366062987\\
6.319	0.0184467934642503\\
6.32	0.189968658415632\\
6.321	0.255786336390855\\
6.322	0.477036057541051\\
6.323	0.287222420631429\\
6.324	0.546893514178828\\
6.325	0.177385215074873\\
6.326	0.0910363488129915\\
6.327	0.0619029537349215\\
6.328	0.381573566753307\\
6.329	0.821893777538195\\
6.33	0.110862109832441\\
6.331	0.1865899594102\\
6.332	0.372900880771391\\
6.333	0.311846038706941\\
6.334	0.0856688238220737\\
6.335	0.462782719831891\\
6.336	0.467584742628013\\
6.337	0.142526486005588\\
6.338	0.430586366502248\\
6.339	0.226396085955461\\
6.34	0.0988079906889569\\
6.341	0.12188376325462\\
6.342	0.567802835175813\\
6.343	0.141916455278384\\
6.344	0.0724657678367543\\
6.345	0.290286421116366\\
6.346	0.0939546004228603\\
6.347	0.648122482212111\\
6.348	0.0278444507241128\\
6.349	0.191109092364087\\
6.35	0.0794949510374638\\
6.351	0.433633197526667\\
6.352	0.0542923481549692\\
6.353	0.564505958067331\\
6.354	0.315818047239472\\
6.355	0.516089308102823\\
6.356	0.00773866430513213\\
6.357	0.265049621786902\\
6.358	0.0441752011537285\\
6.359	0.152203492319992\\
6.36	0.330966419497619\\
6.361	0.333528224666441\\
6.362	0.433942212597815\\
6.363	0.230423205001904\\
6.364	0.0136411544694909\\
6.365	0.287299548152061\\
6.366	0.0386543143341212\\
6.367	0.549632098101439\\
6.368	0.412493022519845\\
6.369	0.350377989463245\\
6.37	0.309029677450821\\
6.371	0.69112869676722\\
6.372	0.519746512084469\\
6.373	0.381425023337858\\
6.374	0.137338860700219\\
6.375	0.195079882741553\\
6.376	0.332009307064767\\
6.377	0.374261787554646\\
6.378	0.468456610380676\\
6.379	0.325128193759568\\
6.38	0.200580984053878\\
6.381	0.469379181537491\\
6.382	0.251258292055215\\
6.383	0.172841764086543\\
6.384	0.113150921307646\\
6.385	0.537519678351721\\
6.386	0.335835655075609\\
6.387	0.0439595573424673\\
6.388	0.906712843127189\\
6.389	0.416956612077563\\
6.39	0.0569571575696702\\
6.391	0.346834058718697\\
6.392	0.191030784675123\\
6.393	0.48531616224815\\
6.394	0.669004918198061\\
6.395	0.274662032220081\\
6.396	0.154235175590294\\
6.397	0.0407779010822265\\
6.398	0.135952832518039\\
6.399	0.454182325607066\\
6.4	0.00506289247054973\\
6.401	0.201995895226252\\
6.402	0.447437396391098\\
6.403	0.404531755583877\\
6.404	0.0952800072614813\\
6.405	0.671203312172808\\
6.406	0.430968892648335\\
6.407	0.131918851827155\\
6.408	0.0116680005751139\\
6.409	0.107727343490085\\
6.41	0.439191277096047\\
6.411	0.0301206911043816\\
6.412	0.0091823213544572\\
6.413	0.855724611234414\\
6.414	0.00771434182745495\\
6.415	0.00259002068274599\\
6.416	0.0479988492531496\\
6.417	0.302039246680824\\
6.418	0.108676506982443\\
6.419	0.138549521539577\\
6.42	0.0573495995566548\\
6.421	0.280040599771471\\
6.422	0.0332426385636622\\
6.423	0.000942445174461256\\
6.424	0.334916892064245\\
6.425	0.600359836652164\\
6.426	0.512376344497519\\
6.427	0.141915068665043\\
6.428	0.0368722293689568\\
6.429	0.122045742752505\\
6.43	0.0881033046877938\\
6.431	0.531038306242592\\
6.432	0.35502472878527\\
6.433	0.338990385976804\\
6.434	0.0592535158773685\\
6.435	0.0243391436459882\\
6.436	0.289416126369217\\
6.437	0.0241031945353377\\
6.438	0.209419436448189\\
6.439	0.0140912318904968\\
6.44	0.0998022672078143\\
6.441	0.294785837497736\\
6.442	0.295508783516114\\
6.443	0.432250935647373\\
6.444	0.195878613866088\\
6.445	0.0665423099773586\\
6.446	0.397697057689042\\
6.447	0.584080784146755\\
6.448	0.999918650441723\\
6.449	0.1622142562939\\
6.45	0.0748675748358759\\
6.451	0.0791967334075137\\
6.452	0.722163941446361\\
6.453	0.199398856532149\\
6.454	0.141405823066182\\
6.455	0.324616728580906\\
6.456	0.00292721925784257\\
6.457	0.125400832876788\\
6.458	0.452579987085656\\
6.459	0.127306884978103\\
6.46	0.0217590439468337\\
6.461	0.731683470346547\\
6.462	0.128166214970117\\
6.463	0.120181617935687\\
6.464	0.667259927296112\\
6.465	0.809214137053363\\
6.466	0.660122245522579\\
6.467	0.192132153246184\\
6.468	0.0590981966526448\\
6.469	0.323911826577512\\
6.47	0.497566795587551\\
6.471	0.0776154880828147\\
6.472	0.492268776241472\\
6.473	0.472715715595467\\
6.474	0.639050322274519\\
6.475	0.257975121404796\\
6.476	0.180117549237318\\
6.477	0.339588699094646\\
6.478	0.529789262343867\\
6.479	0.0627720629591337\\
6.48	0.188530971055629\\
6.481	0.0937561288610508\\
6.482	0.0810167156018266\\
6.483	0.18713774957634\\
6.484	0.0765812752805206\\
6.485	0.106530919609814\\
6.486	0.385056289500989\\
6.487	0.629914907126102\\
6.488	0.134408920171996\\
6.489	0.247459144485986\\
6.49	0.354483960201527\\
6.491	0.355771847768524\\
6.492	0.213405240483241\\
6.493	0.370710525902122\\
6.494	0.572154169409564\\
6.495	0.0503544989729356\\
6.496	0.148403022283939\\
6.497	0.105217863285983\\
6.498	0.583515030001108\\
6.499	0.40223664048921\\
6.5	0.106808635782541\\
6.501	0.172005248879323\\
6.502	0.417828276219344\\
6.503	0.0554077066528034\\
6.504	0.181331349330485\\
6.505	0.138067716398373\\
6.506	0.257843198309086\\
6.507	0.683269870290823\\
6.508	0.0964229931895164\\
6.509	0.30443704957676\\
6.51	0.41300141278718\\
6.511	0.00646092598999415\\
6.512	0.370818712224828\\
6.513	0.759437937151681\\
6.514	0.245700303937712\\
6.515	0.01144790474754\\
6.516	0.438618031363575\\
6.517	0.000903257567692297\\
6.518	0.332995104717212\\
6.519	0.149973321983007\\
6.52	0.777133048545292\\
6.521	0.380729446562632\\
6.522	0.28016958304523\\
6.523	0.102907956265507\\
6.524	0.197413926251094\\
6.525	0.0818492652053441\\
6.526	0.346884276964739\\
6.527	0.227743109006069\\
6.528	0.0552435744800691\\
6.529	0.166442407842995\\
6.53	0.22737254994684\\
6.531	0.537238245057827\\
6.532	0.346006965385343\\
6.533	0.00587554388076509\\
6.534	0.151595708796574\\
6.535	0.197317862135596\\
6.536	0.0988124652982321\\
6.537	0.337128289697741\\
6.538	0.269146155385889\\
6.539	0.00925470353332151\\
6.54	0.112534769001478\\
6.541	0.152639962126482\\
6.542	0.455165288478261\\
6.543	0.27251822114662\\
6.544	0.174798656003066\\
6.545	0.203499694719137\\
6.546	0.0445464333847326\\
6.547	0.126943826608868\\
6.548	0.0616610563388023\\
6.549	0.300978164153591\\
6.55	0.311262498861405\\
6.551	0.229501582702064\\
6.552	0.277474104704715\\
6.553	0.104358069610123\\
6.554	0.0147521618730026\\
6.555	0.0774221065460789\\
6.556	0.0239869323796152\\
6.557	0.491248301264429\\
6.558	0.559022385264139\\
6.559	0.00828214077177005\\
6.56	0.683164097260078\\
6.561	0.0589563123195293\\
6.562	0.106185647394658\\
6.563	0.28826294823288\\
6.564	0.212530835594283\\
6.565	0.373183034240092\\
6.566	0.136734671404915\\
6.567	0.573447551918576\\
6.568	0.0319431803153958\\
6.569	0.190733644028938\\
6.57	0.194902266680075\\
6.571	0.0591544848246247\\
6.572	0.0831359843155409\\
6.573	0.0913727255571203\\
6.574	0.146310416242619\\
6.575	0.216428520739819\\
6.576	0.183909075428342\\
6.577	0.104548970613141\\
6.578	0.112683023016443\\
6.579	0.482165266799419\\
6.58	0.0827566026767295\\
6.581	0.0891244914354156\\
6.582	0.261063854962672\\
6.583	0.0469854142954206\\
6.584	0.019239849107651\\
6.585	0.0917483680345961\\
6.586	0.00929255897585464\\
6.587	0.122718028007189\\
6.588	0.0185851195335998\\
6.589	0.854902193242318\\
6.59	0.610615266849581\\
6.591	0.557739008378376\\
6.592	0.318729908387169\\
6.593	0.0587736147600145\\
6.594	0.611336853909677\\
6.595	0.43316486435573\\
6.596	0.796228273681388\\
6.597	0.1535248934645\\
6.598	0.570796796255763\\
6.599	0.102680716622955\\
6.6	1.55253630439339\\
6.601	1.72604503026721\\
6.602	1.59620891748644\\
6.603	1.36775563501631\\
6.604	1.72529710149273\\
6.605	1.59933765268222\\
6.606	1.33778589540763\\
6.607	1.40870441734688\\
6.608	1.53094532548725\\
6.609	0.930671419487484\\
6.61	1.2916106871433\\
6.611	1.35068009350592\\
6.612	1.54844189703928\\
6.613	1.64579181723651\\
6.614	1.71298944275973\\
6.615	1.41043101871912\\
6.616	1.27198268199774\\
6.617	1.83185878907899\\
6.618	1.60400750186157\\
6.619	1.36916066542759\\
6.62	1.69192480408603\\
6.621	1.52083631406226\\
6.622	1.27177018257534\\
6.623	1.63980807803208\\
6.624	1.71761300682844\\
6.625	1.2547994693005\\
6.626	1.38606864390004\\
6.627	1.79945939279714\\
6.628	1.38600585185296\\
6.629	1.59853454371458\\
6.63	1.53724427436503\\
6.631	1.3860614618298\\
6.632	1.67441039189187\\
6.633	1.36673416037555\\
6.634	1.52658438618125\\
6.635	1.49945111826623\\
6.636	1.37223798913113\\
6.637	1.18644668541557\\
6.638	1.32309608108422\\
6.639	1.4062310900894\\
6.64	1.83975323676041\\
6.641	1.35232812789045\\
6.642	1.73821952914738\\
6.643	1.19497676461478\\
6.644	1.23764307140776\\
6.645	1.66459320646715\\
6.646	1.47783194750875\\
6.647	1.39479863079051\\
6.648	1.69015845339058\\
6.649	1.27431657943579\\
6.65	1.37985869617674\\
6.651	1.47453552284613\\
6.652	1.73651113603568\\
6.653	1.35400805018822\\
6.654	1.73045049580568\\
6.655	1.5970532643451\\
6.656	1.6586833204775\\
6.657	1.46238894725133\\
6.658	1.55285677462516\\
6.659	1.39449869189264\\
6.66	1.37069710545064\\
6.661	1.89909852905226\\
6.662	1.58852610790839\\
6.663	1.80966638383873\\
6.664	1.5785122931967\\
6.665	1.53715629535835\\
6.666	1.48554704601031\\
6.667	1.62675004151171\\
6.668	1.9781252212118\\
6.669	1.52254930596132\\
6.67	1.93039160162997\\
6.671	1.66479243484108\\
6.672	1.49700102939168\\
6.673	1.22025734213318\\
6.674	1.69649473044318\\
6.675	0.975242430241854\\
6.676	1.71327458698093\\
6.677	1.20602668562733\\
6.678	1.83653580580819\\
6.679	1.67419625125192\\
6.68	1.53683088371498\\
6.681	1.40268514927256\\
6.682	1.43486508415961\\
6.683	1.79098534216879\\
6.684	1.32781223374188\\
6.685	1.36220292637388\\
6.686	1.87772760063309\\
6.687	1.38394750029595\\
6.688	1.70228008437355\\
6.689	1.60693766880998\\
6.69	1.70139585962148\\
6.691	1.48650621018771\\
6.692	1.2737294609219\\
6.693	1.54598143168511\\
6.694	1.30514633388671\\
6.695	1.61083623030873\\
6.696	1.60534853406994\\
6.697	1.9291237063205\\
6.698	1.08915658016948\\
6.699	1.45847437719223\\
6.7	1.75724594957154\\
6.701	1.5637526829645\\
6.702	1.29598170105306\\
6.703	1.82549510206393\\
6.704	1.59979515024437\\
6.705	1.72381525389185\\
6.706	1.70211533251251\\
6.707	1.81441460473478\\
6.708	1.59619353121335\\
6.709	1.53362553908228\\
6.71	1.23438285735826\\
6.711	1.07581112190563\\
6.712	1.73065714084824\\
6.713	1.4688441341343\\
6.714	1.09321967027417\\
6.715	1.63049773728896\\
6.716	1.14288073995533\\
6.717	1.41575024630867\\
6.718	1.42028721917305\\
6.719	1.88902482243951\\
6.72	1.4866717275469\\
6.721	1.54619112969142\\
6.722	1.59996687839169\\
6.723	1.77835030881928\\
6.724	1.76735917702898\\
6.725	1.34977693595531\\
6.726	1.67454978850685\\
6.727	1.35929273427548\\
6.728	1.55029191805591\\
6.729	1.38705429497403\\
6.73	1.47843449907368\\
6.731	1.5609812883294\\
6.732	1.74173987045192\\
6.733	1.50816783873962\\
6.734	1.44901821516458\\
6.735	1.54167003881122\\
6.736	1.61377727574292\\
6.737	1.29595837314581\\
6.738	1.01273192775398\\
6.739	1.83297523227449\\
6.74	1.85147355578754\\
6.741	1.77056307315613\\
6.742	1.70125656503758\\
6.743	1.65997119699719\\
6.744	1.19338754434882\\
6.745	1.53474233818688\\
6.746	1.42728340050652\\
6.747	1.153155459479\\
6.748	1.32859339208227\\
6.749	1.49877103381267\\
6.75	1.4158517760166\\
6.751	1.33404856729575\\
6.752	1.65077626777502\\
6.753	1.79265972958893\\
6.754	1.57803301139237\\
6.755	1.59246592328001\\
6.756	1.30821340983123\\
6.757	1.56147341252364\\
6.758	1.71261624432879\\
6.759	1.64677144597857\\
6.76	1.67357115746563\\
6.761	1.30121562603242\\
6.762	1.00746727916624\\
6.763	1.38385548657241\\
6.764	1.75304730720456\\
6.765	1.67694187608287\\
6.766	1.52150237763622\\
6.767	1.39691457021059\\
6.768	1.41929422763082\\
6.769	1.74624748781459\\
6.77	1.76623734599122\\
6.771	1.37550765121085\\
6.772	1.72026327000959\\
6.773	1.58231463185816\\
6.774	1.64805737708659\\
6.775	1.28367224619044\\
6.776	1.47366896782011\\
6.777	1.59789067362053\\
6.778	1.52203808089364\\
6.779	1.29210155731226\\
6.78	1.5422181053927\\
6.781	1.33735503131053\\
6.782	1.29810087729313\\
6.783	1.52461578671969\\
6.784	1.16616812812316\\
6.785	1.36181842060522\\
6.786	1.54900787547801\\
6.787	1.47892772627124\\
6.788	2.06283869986764\\
6.789	1.60295009227842\\
6.79	1.50195219122642\\
6.791	1.63863457914146\\
6.792	1.60712374185473\\
6.793	1.55010598747363\\
6.794	1.83426030572648\\
6.795	1.53739399477945\\
6.796	1.47678076185659\\
6.797	1.77754481223515\\
6.798	1.44283532991746\\
6.799	1.21854125447276\\
6.8	0.351199224985152\\
6.801	0.229591067326331\\
6.802	0.311363382145751\\
6.803	0.195953197618322\\
6.804	0.0176118435100588\\
6.805	0.0196143149887329\\
6.806	0.395837486914736\\
6.807	0.40117987165694\\
6.808	0.0169235002738132\\
6.809	0.0770957202503224\\
6.81	0.140185294261742\\
6.811	0.123949591052368\\
6.812	0.161725886086909\\
6.813	0.777595413131986\\
6.814	0.166413615894577\\
6.815	0.0541061808404074\\
6.816	0.37171331539207\\
6.817	0.15743112943714\\
6.818	0.295668187609515\\
6.819	0.116729692796341\\
6.82	0.123122620968223\\
6.821	0.167115187578553\\
6.822	0.00250814328662525\\
6.823	0.673575369074803\\
6.824	0.00707970695765507\\
6.825	0.171386101895924\\
6.826	0.00638320485199135\\
6.827	0.00608856539441534\\
6.828	0.252131268813813\\
6.829	0.342799215571559\\
6.83	0.360437206769714\\
6.831	0.21097166531742\\
6.832	0.179097476366804\\
6.833	0.227928740605163\\
6.834	0.118147736564481\\
6.835	0.399521465505125\\
6.836	0.0596217295614541\\
6.837	0.241082870712127\\
6.838	0.384112775068846\\
6.839	0.0375887957937396\\
6.84	0.537347511322562\\
6.841	0.00253598498129353\\
6.842	0.199666934795588\\
6.843	0.0924617263093039\\
6.844	0.211391601431004\\
6.845	0.145126138955284\\
6.846	0.639584786505146\\
6.847	0.179412760845602\\
6.848	0.394192655724902\\
6.849	0.369648061218943\\
6.85	0.460020709649313\\
6.851	0.429430945052077\\
6.852	0.268267675179405\\
6.853	0.525875575042641\\
6.854	0.684573666351738\\
6.855	0.054266812896022\\
6.856	0.324747800973971\\
6.857	0.180939057398498\\
6.858	0.373388218410287\\
6.859	0.0808557006699345\\
6.86	0.451699997255426\\
6.861	0.120053480744295\\
6.862	0.238983452732615\\
6.863	0.189042496630937\\
6.864	0.175105112835801\\
6.865	0.412857501732279\\
6.866	0.0995198625837292\\
6.867	0.45622992786734\\
6.868	0.404203398463071\\
6.869	0.0801696418164994\\
6.87	0.190218761440844\\
6.871	0.0842937700845568\\
6.872	0.439082402683209\\
6.873	0.191561497543179\\
6.874	0.0690603947475179\\
6.875	0.306828531945903\\
6.876	0.1692706729785\\
6.877	0.380983183359928\\
6.878	0.114678888319391\\
6.879	0.136557038314979\\
6.88	0.263515535541652\\
6.881	0.302477207966583\\
6.882	0.46195520793819\\
6.883	0.231546684727128\\
6.884	0.468050572402944\\
6.885	0.101087593825162\\
6.886	0.52599420683835\\
6.887	0.0228144991906941\\
6.888	0.198790849846856\\
6.889	0.0968456655604811\\
6.89	0.145083629960647\\
6.891	0.283273936060897\\
6.892	0.321553658286451\\
6.893	0.117939604220052\\
6.894	0.164573493629011\\
6.895	0.26986437706978\\
6.896	0.149986848695595\\
6.897	0.239867119916073\\
6.898	0.104054464608554\\
6.899	0.291484697301692\\
6.9	0.159903212241706\\
6.901	0.0152582402894666\\
6.902	0.0734717638870149\\
6.903	0.290405277228824\\
6.904	0.163869694846577\\
6.905	0.126316501019974\\
6.906	0.0261206669701239\\
6.907	0.453594542269995\\
6.908	0.478153941702154\\
6.909	0.620507841980141\\
6.91	0.0505741813675044\\
6.911	0.423043581766229\\
6.912	0.0136530648662046\\
6.913	0.194295065044555\\
6.914	0.0719189683373675\\
6.915	0.0115796920599679\\
6.916	0.0611830090492476\\
6.917	0.0400817659957604\\
6.918	0.0164808043176562\\
6.919	0.266594884686266\\
6.92	0.598636579433467\\
6.921	0.0325795917722641\\
6.922	0.148111556286112\\
6.923	0.387283840701899\\
6.924	0.0295836443256073\\
6.925	0.0170314775886848\\
6.926	0.14165328288335\\
6.927	0.0834952431276833\\
6.928	0.675862931069074\\
6.929	0.287800518216293\\
6.93	0.362391703247878\\
6.931	0.249100264499882\\
6.932	0.00753221006753512\\
6.933	0.466789860266635\\
6.934	0.49533146336056\\
6.935	0.154243345983351\\
6.936	0.161664112983327\\
6.937	0.00577520589259529\\
6.938	0.220849142594106\\
6.939	0.611169583419569\\
6.94	0.18290030538104\\
6.941	0.0867151235139839\\
6.942	0.0611866850381201\\
6.943	0.0206598830637727\\
6.944	0.0916384318582125\\
6.945	0.0894448366031403\\
6.946	0.0449068509817674\\
6.947	0.00876746838083925\\
6.948	0.00187214829849892\\
6.949	0.414400106738351\\
6.95	0.357523555356208\\
6.951	0.550557622665127\\
6.952	0.780185960513609\\
6.953	0.340413089044802\\
6.954	0.392140492672117\\
6.955	0.0868104142088601\\
6.956	0.0568007534234816\\
6.957	0.0116916716982852\\
6.958	0.385482363828894\\
6.959	0.073409452384719\\
6.96	0.0041928619399863\\
6.961	0.0289751555935619\\
6.962	0.0470876022671482\\
6.963	0.101697197931263\\
6.964	0.0349644524089797\\
6.965	0.0287416620304192\\
6.966	0.126085510412253\\
6.967	0.232538382068436\\
6.968	0.611073567731264\\
6.969	0.435204621281911\\
6.97	0.259119536679648\\
6.971	0.0236019411249851\\
6.972	0.0232555954747787\\
6.973	0.676915290511192\\
6.974	0.0970544440982396\\
6.975	0.500979676951523\\
6.976	0.697324462503986\\
6.977	0.363606796085422\\
6.978	0.137057430394263\\
6.979	0.332928884974759\\
6.98	0.27961238485025\\
6.981	0.044503115880499\\
6.982	0.374038225153336\\
6.983	0.13869658752251\\
6.984	0.411746141218471\\
6.985	0.17029548904393\\
6.986	0.289447547953586\\
6.987	0.0537975572153539\\
6.988	0.405951448566291\\
6.989	0.00259458966828105\\
6.99	0.0492227305178764\\
6.991	0.0202354799866097\\
6.992	0.148954149777924\\
6.993	0.0492444378062883\\
6.994	0.0667550560048586\\
6.995	0.314940386138748\\
6.996	0.0872190689163884\\
6.997	0.0472505803373792\\
6.998	0.32168426048082\\
6.999	0.0988634161853966\\
7	1.50931467010787\\
7.001	1.59945256352596\\
7.002	1.52613249211557\\
7.003	1.52499957215053\\
7.004	1.61451688702341\\
7.005	1.66967539389904\\
7.006	1.50399455177852\\
7.007	1.79026011238062\\
7.008	1.39181537599689\\
7.009	1.46101183077826\\
7.01	1.69873781957975\\
7.011	1.53132493897009\\
7.012	1.55340356477509\\
7.013	1.52269912850403\\
7.014	1.61126971088667\\
7.015	1.4355731857487\\
7.016	1.97243009953692\\
7.017	1.75282879038637\\
7.018	1.45701550101046\\
7.019	1.42066333064511\\
7.02	1.87110666100819\\
7.021	1.72875278516423\\
7.022	1.49720627498399\\
7.023	1.74697942531328\\
7.024	1.54678042124185\\
7.025	1.7380342866941\\
7.026	1.47856957969966\\
7.027	1.66604422687514\\
7.028	1.5251790220909\\
7.029	1.52116854873066\\
7.03	1.8401850018966\\
7.031	1.5537838575924\\
7.032	1.50144945530102\\
7.033	1.45049325561735\\
7.034	1.61517734667661\\
7.035	1.20310764841857\\
7.036	1.78776236394347\\
7.037	1.43387855389258\\
7.038	1.58357374422062\\
7.039	1.58788801922843\\
7.04	1.78222107394042\\
7.041	1.60705279532903\\
7.042	1.60551823478303\\
7.043	1.59577784595565\\
7.044	1.44693469737781\\
7.045	1.27277237419616\\
7.046	1.83787138057155\\
7.047	1.89820316593437\\
7.048	1.46089991311066\\
7.049	1.60233963994412\\
7.05	1.68867829766893\\
7.051	1.68224616850736\\
7.052	1.68968695346471\\
7.053	1.44683263856164\\
7.054	1.66109512086976\\
7.055	1.80244826064582\\
7.056	1.60156870542787\\
7.057	1.51983154809761\\
7.058	1.64478231008307\\
7.059	1.51849567740471\\
7.06	1.4157300003138\\
7.061	1.54562381196864\\
7.062	1.34031583791572\\
7.063	1.58134109154973\\
7.064	1.71694404233769\\
7.065	1.75598085211182\\
7.066	1.71710560544033\\
7.067	1.6076584875108\\
7.068	1.42251177481382\\
7.069	1.63094192382686\\
7.07	1.65171595333673\\
7.071	1.85434822821283\\
7.072	1.71181134339692\\
7.073	1.44572445056985\\
7.074	1.59835662838125\\
7.075	1.63541515207975\\
7.076	1.53529789108562\\
7.077	1.55462218358505\\
7.078	1.65751005567967\\
7.079	1.58732488563552\\
7.08	1.35356486674936\\
7.081	1.17215271121875\\
7.082	1.51047633227815\\
7.083	1.38219262929941\\
7.084	1.86478786124933\\
7.085	1.78647617516494\\
7.086	1.59552216614069\\
7.087	1.51259361429324\\
7.088	1.3982408395836\\
7.089	1.31783431720039\\
7.09	1.24985940525508\\
7.091	1.67064157633932\\
7.092	1.72779646966161\\
7.093	1.25842405533126\\
7.094	1.672935846592\\
7.095	1.28591670313983\\
7.096	1.54059897106901\\
7.097	1.92924285435309\\
7.098	1.45539360491204\\
7.099	1.70395349454141\\
7.1	1.45267487094294\\
7.101	2.02646614441446\\
7.102	1.77192922018744\\
7.103	1.59378767609846\\
7.104	1.30205674512085\\
7.105	1.40269148193836\\
7.106	1.55900284964829\\
7.107	1.82848180740022\\
7.108	1.71664130879433\\
7.109	1.36883774456536\\
7.11	1.57912610103189\\
7.111	1.35395541064696\\
7.112	1.44981179681561\\
7.113	1.6244709392831\\
7.114	1.32206607537062\\
7.115	1.29583099964164\\
7.116	1.65280400794864\\
7.117	1.62349090951251\\
7.118	1.41259988046749\\
7.119	1.74208155718818\\
7.12	1.45178783311625\\
7.121	1.41843896846418\\
7.122	1.47786587083178\\
7.123	1.65755800109102\\
7.124	1.45443856190894\\
7.125	1.45168421971926\\
7.126	1.44990774898223\\
7.127	1.65122929854646\\
7.128	1.41439312063408\\
7.129	1.48746174354966\\
7.13	1.68937044588868\\
7.131	1.47599638062555\\
7.132	1.76955664222679\\
7.133	1.53629730942567\\
7.134	1.10475764771355\\
7.135	1.51743541733385\\
7.136	1.35391452015189\\
7.137	1.73691574895047\\
7.138	1.59903911751647\\
7.139	1.87011803858836\\
7.14	1.23150183697113\\
7.141	1.43325749150703\\
7.142	1.38366663318671\\
7.143	1.4819166933673\\
7.144	1.51607702851055\\
7.145	1.25414710006382\\
7.146	1.63323299837714\\
7.147	1.54208814934004\\
7.148	1.96444497495008\\
7.149	1.46857423248526\\
7.15	1.41816082905243\\
7.151	1.49425377748978\\
7.152	1.33020525460806\\
7.153	1.71804331775822\\
7.154	2.11444487554065\\
7.155	1.65142119237699\\
7.156	1.64608101433678\\
7.157	1.45895956985936\\
7.158	1.61379548534299\\
7.159	1.73854236555969\\
7.16	1.45890710389924\\
7.161	1.43604386306395\\
7.162	1.6418799442145\\
7.163	1.63751998843569\\
7.164	1.69403674800906\\
7.165	1.73293473152333\\
7.166	1.49474763871316\\
7.167	1.37993853809013\\
7.168	1.27896885951342\\
7.169	1.54383554718486\\
7.17	1.56078179344941\\
7.171	1.63863336705307\\
7.172	1.26960610575027\\
7.173	1.58264525299785\\
7.174	1.60379141165723\\
7.175	1.20465105183112\\
7.176	1.9752131627256\\
7.177	1.29292867331504\\
7.178	1.35526542560105\\
7.179	1.58935881137618\\
7.18	1.8394502051777\\
7.181	1.40644600670641\\
7.182	1.54562309766865\\
7.183	1.7179023263486\\
7.184	1.389907893869\\
7.185	1.29679372043792\\
7.186	1.57618659659948\\
7.187	1.4776720921598\\
7.188	1.60938485790716\\
7.189	1.09744627785299\\
7.19	1.24787045428544\\
7.191	1.65398643024332\\
7.192	1.47372210548659\\
7.193	1.58203769151896\\
7.194	1.93175136394779\\
7.195	1.70690194557743\\
7.196	1.47179851783891\\
7.197	1.87793902536587\\
7.198	1.24584379172464\\
7.199	1.61903900138036\\
7.2	1.23902585089219\\
7.201	1.68110093754777\\
7.202	1.41236535453366\\
7.203	1.44609501639585\\
7.204	1.48173525964327\\
7.205	1.10552436958254\\
7.206	1.17660556434232\\
7.207	1.00698549880955\\
7.208	1.39213771625569\\
7.209	1.62612230389842\\
7.21	1.4241207805952\\
7.211	1.72119922031498\\
7.212	1.33523909301553\\
7.213	1.47919970024424\\
7.214	1.39615260262345\\
7.215	1.10144270776546\\
7.216	1.19429337187756\\
7.217	1.32036353223021\\
7.218	1.19153693608115\\
7.219	1.39729456330451\\
7.22	1.47641231913992\\
7.221	1.44680913571448\\
7.222	1.34948975809136\\
7.223	1.4381033257402\\
7.224	1.24011353857265\\
7.225	1.41779156519807\\
7.226	1.55796681102114\\
7.227	1.48467622923947\\
7.228	1.61873068915848\\
7.229	1.38482253866482\\
7.23	1.28210636587479\\
7.231	1.48397982575922\\
7.232	1.42174050122654\\
7.233	1.49899768442711\\
7.234	1.38951731722004\\
7.235	1.6367097724917\\
7.236	1.4224232333403\\
7.237	1.165233608227\\
7.238	1.54548142736994\\
7.239	1.7430907782632\\
7.24	1.41343130463995\\
7.241	1.55039456452212\\
7.242	1.32922758081951\\
7.243	1.25961262348501\\
7.244	1.42280365591189\\
7.245	1.63601630614553\\
7.246	1.30555273534885\\
7.247	1.27773176203902\\
7.248	1.62971072043611\\
7.249	1.49281563436532\\
7.25	1.30147527837009\\
7.251	1.05256193726012\\
7.252	1.74436888199524\\
7.253	1.5294141524106\\
7.254	1.49529130660479\\
7.255	1.57904018455092\\
7.256	1.38620545573007\\
7.257	1.36100548332815\\
7.258	1.26715747438594\\
7.259	1.12697258999368\\
7.26	1.42785096908379\\
7.261	1.49780506386235\\
7.262	1.52277563901748\\
7.263	1.55273329012588\\
7.264	1.38076373683376\\
7.265	1.17142791141797\\
7.266	1.40137472682172\\
7.267	1.27577140407497\\
7.268	1.30246184503878\\
7.269	1.1782801301499\\
7.27	1.22641482341409\\
7.271	1.5293603991259\\
7.272	1.6735349727763\\
7.273	1.51693726918798\\
7.274	1.51257618873627\\
7.275	1.22268709707396\\
7.276	1.36204628172459\\
7.277	1.62093264473438\\
7.278	1.14002210681266\\
7.279	1.42552262535668\\
7.28	1.36671858379793\\
7.281	1.43157625859486\\
7.282	1.49705743008556\\
7.283	1.49688149438497\\
7.284	1.2632853001665\\
7.285	1.09856841827835\\
7.286	1.36308401785125\\
7.287	1.03865724376871\\
7.288	1.56298062632007\\
7.289	1.24592272636458\\
7.29	1.48683627871358\\
7.291	1.40707720994244\\
7.292	1.15820680733718\\
7.293	1.2975736107669\\
7.294	1.51648690890336\\
7.295	0.985966340275742\\
7.296	1.19448881472799\\
7.297	1.23965246155263\\
7.298	1.45971528860204\\
7.299	1.07036311815932\\
7.3	1.16675335820336\\
7.301	1.49177937011083\\
7.302	1.15914149761531\\
7.303	1.59423049532195\\
7.304	1.60527407948639\\
7.305	1.56165491920643\\
7.306	1.38192811066814\\
7.307	1.34977700320602\\
7.308	1.27748801848528\\
7.309	1.47173337039474\\
7.31	1.43802609763964\\
7.311	1.44448882660767\\
7.312	1.4537993480663\\
7.313	1.35237105888014\\
7.314	1.3210701184989\\
7.315	1.28331697487693\\
7.316	1.22883060401867\\
7.317	1.42676584906684\\
7.318	1.32687617837982\\
7.319	1.44692649439117\\
7.32	1.53684419850607\\
7.321	1.55459389185003\\
7.322	1.30293571647639\\
7.323	1.50839181412046\\
7.324	1.53520737716662\\
7.325	1.59917699725759\\
7.326	1.53012294833602\\
7.327	1.01210976155655\\
7.328	1.13286987865276\\
7.329	1.23924227103036\\
7.33	1.43475629764683\\
7.331	1.42280250409839\\
7.332	1.50346836062755\\
7.333	1.74968134186123\\
7.334	1.28053988200725\\
7.335	1.42106985916813\\
7.336	1.21726743767865\\
7.337	1.29490764702231\\
7.338	1.84280090297325\\
7.339	1.89475693315268\\
7.34	1.21538730632495\\
7.341	1.54447606391127\\
7.342	1.26862253387088\\
7.343	1.31573231603945\\
7.344	1.5608530096268\\
7.345	1.32604813604838\\
7.346	1.46268803896613\\
7.347	1.38491342510026\\
7.348	1.13766773660092\\
7.349	1.50191374877909\\
7.35	1.29831341810739\\
7.351	1.15138764921657\\
7.352	1.434026448801\\
7.353	1.65748618359262\\
7.354	1.35038258273274\\
7.355	1.46777382284082\\
7.356	1.10580705941536\\
7.357	1.29471167716547\\
7.358	1.53797815103373\\
7.359	1.2035820696078\\
7.36	1.26091922374728\\
7.361	0.986822703902051\\
7.362	1.51532198224542\\
7.363	1.46331701648307\\
7.364	1.6110806576383\\
7.365	1.55633633718474\\
7.366	1.51695787191095\\
7.367	1.59400066396227\\
7.368	1.24241515925205\\
7.369	1.61529101408688\\
7.37	1.15213676589278\\
7.371	1.08378535185214\\
7.372	1.27749446629351\\
7.373	1.39020388554905\\
7.374	1.53052493181018\\
7.375	1.37796524655081\\
7.376	1.47597740039523\\
7.377	1.70834298961057\\
7.378	1.51948751833165\\
7.379	1.37856680425203\\
7.38	1.1181443123852\\
7.381	1.45586222494235\\
7.382	1.53937662573934\\
7.383	1.61639441281846\\
7.384	1.44942106307401\\
7.385	1.10621976761577\\
7.386	1.54409063488567\\
7.387	0.790151110077913\\
7.388	1.61820433577988\\
7.389	1.35446622604945\\
7.39	1.67297293059921\\
7.391	1.3740671554977\\
7.392	1.31583812126183\\
7.393	1.38376779417534\\
7.394	1.11111139965867\\
7.395	1.43498193051175\\
7.396	1.49579110475947\\
7.397	1.23255265829852\\
7.398	1.23338015873019\\
7.399	1.52628546385154\\
7.4	1.20207565917396\\
7.401	1.19758651403434\\
7.402	1.29396537923824\\
7.403	1.03717591133537\\
7.404	1.4207440025655\\
7.405	1.30002423897755\\
7.406	1.21490081534945\\
7.407	1.08318787670775\\
7.408	1.28611908501113\\
7.409	1.01977997077344\\
7.41	1.21962561118443\\
7.411	1.11178137863021\\
7.412	1.36421112503141\\
7.413	1.06147150399027\\
7.414	1.26039231448202\\
7.415	1.4051430910341\\
7.416	1.29953460154223\\
7.417	1.10513269617692\\
7.418	1.25030403561289\\
7.419	1.29041898720844\\
7.42	1.27034018574894\\
7.421	1.23770018661286\\
7.422	0.974200282680679\\
7.423	1.44548637139667\\
7.424	1.27044528357946\\
7.425	1.20500914608586\\
7.426	1.26821068396906\\
7.427	1.05831035551376\\
7.428	1.48984573134858\\
7.429	1.11529135988971\\
7.43	1.24179058953107\\
7.431	1.16246028336208\\
7.432	1.2231026461394\\
7.433	1.26024673904768\\
7.434	1.285110242356\\
7.435	1.01171861376373\\
7.436	1.19451077484787\\
7.437	1.03226077512596\\
7.438	1.2439453649989\\
7.439	1.32504829851233\\
7.44	1.36321256566026\\
7.441	0.960602295494011\\
7.442	1.15999518012506\\
7.443	1.358548692227\\
7.444	1.39904890991108\\
7.445	1.04329431459505\\
7.446	1.1657723652768\\
7.447	1.02623644910056\\
7.448	1.16876403992151\\
7.449	1.16966649326322\\
7.45	1.27218807019847\\
7.451	1.28761551050031\\
7.452	1.32638280640098\\
7.453	1.16851364764357\\
7.454	1.20443720603242\\
7.455	1.36148288825733\\
7.456	0.965830666678363\\
7.457	0.994988365371458\\
7.458	1.33615372762867\\
7.459	1.24894259302083\\
7.46	1.29625822616052\\
7.461	1.257896264297\\
7.462	1.02930554336076\\
7.463	1.2364562682064\\
7.464	1.08187056158552\\
7.465	1.02420851512303\\
7.466	1.32812317212792\\
7.467	1.19454764778845\\
7.468	1.2332991887406\\
7.469	1.13889848638696\\
7.47	1.1977256564118\\
7.471	1.15645640230087\\
7.472	0.663692257578954\\
7.473	1.0292049440336\\
7.474	1.02227530215067\\
7.475	1.26148768864941\\
7.476	1.05302356676769\\
7.477	1.33972768804808\\
7.478	1.00940471207918\\
7.479	1.37019085928215\\
7.48	1.37688223470958\\
7.481	1.33531528286711\\
7.482	1.60609993671795\\
7.483	1.36289451691113\\
7.484	1.15388270684011\\
7.485	1.41723792060157\\
7.486	1.19160718101471\\
7.487	0.987431725323908\\
7.488	1.02088403956359\\
7.489	1.30465723242662\\
7.49	1.03647062401007\\
7.491	1.25239661340985\\
7.492	1.07360024917178\\
7.493	0.694329487438435\\
7.494	1.14780974937506\\
7.495	1.48858442756545\\
7.496	1.46524754573856\\
7.497	1.23744992380448\\
7.498	0.806541998311352\\
7.499	1.22590924703728\\
7.5	1.18305931174571\\
7.501	1.41567458850611\\
7.502	1.53255493567326\\
7.503	1.54401335212422\\
7.504	1.52777526317387\\
7.505	1.11133757505296\\
7.506	1.34381261083754\\
7.507	1.24632165260924\\
7.508	1.37428164679441\\
7.509	1.51029987040647\\
7.51	1.33246181953529\\
7.511	1.17094839410724\\
7.512	1.2545055127157\\
7.513	1.21086558224524\\
7.514	1.15162270706329\\
7.515	1.25355332617298\\
7.516	1.6007690295718\\
7.517	1.57880570204936\\
7.518	1.25025891075324\\
7.519	1.21864464756547\\
7.52	1.72778391324606\\
7.521	1.35256941165313\\
7.522	1.48536235535768\\
7.523	1.23730045328111\\
7.524	1.31184842285541\\
7.525	1.50991183480124\\
7.526	1.11011315987075\\
7.527	1.26946442331886\\
7.528	1.28171524623063\\
7.529	1.45520708375782\\
7.53	1.37395833640096\\
7.531	1.48495923066983\\
7.532	1.20309832003878\\
7.533	1.67157203064632\\
7.534	1.58087066730083\\
7.535	1.35164112074742\\
7.536	1.08626351234348\\
7.537	1.05804926711682\\
7.538	1.48313877812701\\
7.539	1.10777242536083\\
7.54	0.933515737992387\\
7.541	1.56105265921974\\
7.542	1.16844718457872\\
7.543	1.521697174773\\
7.544	1.23262454174412\\
7.545	1.59629752595885\\
7.546	1.24191834368213\\
7.547	1.39382604999069\\
7.548	1.44389311554067\\
7.549	1.64821354924757\\
7.55	1.45320020659315\\
7.551	1.50559168266712\\
7.552	1.36825362268867\\
7.553	1.5722362126807\\
7.554	1.54031136718112\\
7.555	1.12525153164699\\
7.556	1.07656470893428\\
7.557	1.05078109906147\\
7.558	1.32872071851285\\
7.559	1.58379485647038\\
7.56	1.20150991798232\\
7.561	1.28196134300546\\
7.562	1.24563687690724\\
7.563	1.15027112190442\\
7.564	1.58644194422374\\
7.565	1.1875691153846\\
7.566	1.47047774052611\\
7.567	1.14051419603935\\
7.568	1.08629957967427\\
7.569	1.53662513589505\\
7.57	1.27728418749862\\
7.571	1.1465312510373\\
7.572	1.4965203846872\\
7.573	1.19210547009897\\
7.574	1.52660563427021\\
7.575	1.1555041033126\\
7.576	1.67298264280306\\
7.577	1.42645459716992\\
7.578	1.65323551385969\\
7.579	1.43129074069218\\
7.58	1.12896528756063\\
7.581	1.39475979956148\\
7.582	1.29415507374745\\
7.583	1.3228981104161\\
7.584	1.33732111782628\\
7.585	1.19745241744229\\
7.586	1.43779137165186\\
7.587	1.31383287841959\\
7.588	1.63802466747047\\
7.589	1.55322866467281\\
7.59	1.41541306843319\\
7.591	1.41036670408252\\
7.592	1.47243855856995\\
7.593	1.31138669151332\\
7.594	1.28879551452709\\
7.595	1.59111142590149\\
7.596	1.2666901471453\\
7.597	1.23037768195334\\
7.598	1.41473280230266\\
7.599	1.25597150483377\\
7.6	1.16634829219699\\
7.601	1.33470408493009\\
7.602	0.880469860779552\\
7.603	1.40246574344473\\
7.604	1.04646126164517\\
7.605	1.24698989969991\\
7.606	0.998941138697499\\
7.607	1.08168878220985\\
7.608	1.13027100508498\\
7.609	1.00679436040366\\
7.61	1.13734279843067\\
7.611	1.02589397487577\\
7.612	1.14892601114281\\
7.613	1.30974165229244\\
7.614	1.0546224771178\\
7.615	1.23056058925367\\
7.616	1.26932828557427\\
7.617	1.12738431704403\\
7.618	0.980396613226703\\
7.619	1.21205414011554\\
7.62	1.39164162018905\\
7.621	1.10073856848961\\
7.622	0.778937827189363\\
7.623	0.984273585933472\\
7.624	0.969301882297727\\
7.625	0.981048265488262\\
7.626	0.896527640882567\\
7.627	1.23246703470052\\
7.628	1.04830145111461\\
7.629	1.15740464758392\\
7.63	0.983176268927755\\
7.631	1.2148103431812\\
7.632	1.13159669434178\\
7.633	1.37880371726042\\
7.634	1.17085349534751\\
7.635	1.03631257037166\\
7.636	1.21959229800969\\
7.637	0.952256059339447\\
7.638	1.13293007612742\\
7.639	1.07061665944215\\
7.64	1.31523999611701\\
7.641	1.35279267152828\\
7.642	1.26664878711964\\
7.643	0.929017405012717\\
7.644	0.965461651223969\\
7.645	1.25008529378491\\
7.646	1.36049272696568\\
7.647	1.04208993222482\\
7.648	1.2822908845345\\
7.649	0.782750255819449\\
7.65	1.16976574936578\\
7.651	0.897355789016433\\
7.652	1.26513467193495\\
7.653	1.2422405003382\\
7.654	1.07809499504605\\
7.655	1.19489554958562\\
7.656	1.43342188551652\\
7.657	1.09581698480811\\
7.658	1.01849767794203\\
7.659	1.12174486624099\\
7.66	1.06870378269235\\
7.661	1.06430612794483\\
7.662	1.20494224637923\\
7.663	0.835730505740715\\
7.664	1.04487782521167\\
7.665	1.09937283154303\\
7.666	1.08079919352258\\
7.667	1.13122968307916\\
7.668	1.04445608566572\\
7.669	1.1489031573702\\
7.67	0.973006616753692\\
7.671	1.00164599134736\\
7.672	1.07510744779473\\
7.673	0.801385179342816\\
7.674	1.10435130136293\\
7.675	1.42406495834421\\
7.676	1.01254172326844\\
7.677	0.821412699266669\\
7.678	0.901585339310515\\
7.679	1.01607830734743\\
7.68	0.95596398427659\\
7.681	1.75925393919193\\
7.682	0.979911273546592\\
7.683	0.837167985827346\\
7.684	1.07799796983275\\
7.685	1.15836343628729\\
7.686	1.10394713228135\\
7.687	0.914617832398975\\
7.688	1.09019006341443\\
7.689	1.10327137095592\\
7.69	1.23479915669864\\
7.691	1.40425072054772\\
7.692	1.43527441522108\\
7.693	1.40721232807454\\
7.694	1.10684973464723\\
7.695	1.01559625319581\\
7.696	1.09439935978393\\
7.697	1.41767327244068\\
7.698	1.09806225585408\\
7.699	1.30632272515366\\
7.7	1.47506953556361\\
7.701	1.31133485666203\\
7.702	1.11750853970139\\
7.703	1.29793565558392\\
7.704	1.12291830713494\\
7.705	1.2630055632948\\
7.706	1.29013285174865\\
7.707	1.19017021787445\\
7.708	1.07766879349616\\
7.709	1.03279152781197\\
7.71	1.15408132095189\\
7.711	0.967862770180312\\
7.712	1.41956466169611\\
7.713	1.30063305581714\\
7.714	1.23607810699435\\
7.715	0.862614913917736\\
7.716	1.26781971318183\\
7.717	1.18925100553019\\
7.718	1.23183590234027\\
7.719	0.827807329549735\\
7.72	1.3937709694068\\
7.721	1.33482492916696\\
7.722	1.04503867408359\\
7.723	1.1546979206818\\
7.724	1.12019690234787\\
7.725	1.32247167404883\\
7.726	0.989458140606347\\
7.727	1.05867103478423\\
7.728	0.965517942054678\\
7.729	1.0955992766024\\
7.73	1.07807368017577\\
7.731	1.15487139224002\\
7.732	1.15421802587946\\
7.733	1.16334778091374\\
7.734	1.08746216717146\\
7.735	1.42049534830995\\
7.736	1.13039208857344\\
7.737	1.285003538298\\
7.738	1.222230809193\\
7.739	0.874249860211088\\
7.74	1.35514185006984\\
7.741	1.35701729808345\\
7.742	1.22214309194411\\
7.743	1.15089469385412\\
7.744	1.34515771303382\\
7.745	1.14013797341402\\
7.746	1.02140202698047\\
7.747	1.24702042586821\\
7.748	1.17513440360533\\
7.749	1.14358942782689\\
7.75	1.39913701119994\\
7.751	1.34835491544362\\
7.752	1.42850214595151\\
7.753	1.08548376602878\\
7.754	1.03735359458217\\
7.755	0.913517329201676\\
7.756	1.21557401921557\\
7.757	1.18656693213469\\
7.758	1.49606223978647\\
7.759	0.867430107965444\\
7.76	1.05611809002293\\
7.761	1.33786531348937\\
7.762	1.0141317105494\\
7.763	1.17459852524821\\
7.764	1.02978687578512\\
7.765	1.1506651074003\\
7.766	1.28886583737487\\
7.767	1.23311894459809\\
7.768	1.37385319593539\\
7.769	1.15281558487971\\
7.77	1.16479023885314\\
7.771	0.987797748193649\\
7.772	1.150937364402\\
7.773	1.41829634490353\\
7.774	1.10727109584341\\
7.775	1.24284208780961\\
7.776	1.19230400608037\\
7.777	1.54677248334187\\
7.778	1.30986576554805\\
7.779	1.13000970956829\\
7.78	1.17796176357004\\
7.781	1.24802307754855\\
7.782	1.23933415723708\\
7.783	0.651582151258102\\
7.784	0.981646417902446\\
7.785	1.32327257767021\\
7.786	1.15221729895862\\
7.787	1.12271295080318\\
7.788	1.19990756241088\\
7.789	1.13976100325127\\
7.79	1.4148982567092\\
7.791	1.10905575788711\\
7.792	0.968140423063788\\
7.793	1.14488288885734\\
7.794	1.49847048176007\\
7.795	1.27619157703727\\
7.796	0.878736716874272\\
7.797	1.3434487193261\\
7.798	1.56352942663713\\
7.799	1.63860953499111\\
7.8	1.81219575522238\\
7.801	1.35019689342766\\
7.802	1.125423135672\\
7.803	1.57693773817302\\
7.804	1.57703832648896\\
7.805	1.14360843257835\\
7.806	1.17551841337599\\
7.807	1.42554331696533\\
7.808	1.48616617579708\\
7.809	1.56844818481412\\
7.81	1.43725181379185\\
7.811	1.52907595017283\\
7.812	1.26469485335163\\
7.813	1.73224935196778\\
7.814	1.04593115492331\\
7.815	1.40208723699543\\
7.816	1.44792961014752\\
7.817	1.47180795210604\\
7.818	1.13732476881114\\
7.819	1.14747357828828\\
7.82	1.56673305831434\\
7.821	1.54679542567014\\
7.822	1.42650761161804\\
7.823	1.62254580626277\\
7.824	1.41471855776412\\
7.825	1.47168018844074\\
7.826	1.45946572330752\\
7.827	1.38695887687558\\
7.828	1.25922948033378\\
7.829	1.13129446586165\\
7.83	1.7673746133605\\
7.831	1.25594424078636\\
7.832	1.85264804224617\\
7.833	1.75064977422226\\
7.834	1.35934940013943\\
7.835	1.35864599299543\\
7.836	1.38557892264015\\
7.837	1.59783600381877\\
7.838	1.56814444872243\\
7.839	1.71020425713425\\
7.84	1.37359261864533\\
7.841	1.41910840221466\\
7.842	1.57334137072446\\
7.843	1.50980490589163\\
7.844	1.34559708367587\\
7.845	1.17297988605156\\
7.846	1.47876330840836\\
7.847	1.18369232193823\\
7.848	1.6384170122712\\
7.849	1.16237993567023\\
7.85	1.56281726581547\\
7.851	1.35234048894595\\
7.852	1.44721719845158\\
7.853	1.50880588659436\\
7.854	1.2775362513316\\
7.855	1.30535747744104\\
7.856	1.22304196316089\\
7.857	1.23877906691862\\
7.858	1.38863165985811\\
7.859	1.87886971634028\\
7.86	1.41557992839859\\
7.861	1.41081295755078\\
7.862	1.62927367762995\\
7.863	1.59939637212712\\
7.864	1.38015783466599\\
7.865	1.36697691067802\\
7.866	1.42632511621481\\
7.867	1.31407779251459\\
7.868	1.56195224032009\\
7.869	1.5127611467893\\
7.87	1.25273884438808\\
7.871	1.29686541059309\\
7.872	1.44349426558544\\
7.873	1.53207931591872\\
7.874	1.37240878571888\\
7.875	1.61292505274167\\
7.876	1.53149753841932\\
7.877	1.49390717601623\\
7.878	1.91652850551096\\
7.879	1.52975850421171\\
7.88	1.51690825654462\\
7.881	1.25575911832919\\
7.882	1.30932430754471\\
7.883	1.47407465310366\\
7.884	1.32251623048669\\
7.885	1.30377331312059\\
7.886	1.88573343509305\\
7.887	1.35985683766146\\
7.888	1.61123780014744\\
7.889	1.72538728237936\\
7.89	1.4457155099544\\
7.891	1.21604313234436\\
7.892	1.65339375536439\\
7.893	1.60616334356822\\
7.894	1.4915066031524\\
7.895	1.40359300701401\\
7.896	1.50374049896295\\
7.897	1.48943315936822\\
7.898	1.48387012825087\\
7.899	1.37979053240641\\
7.9	1.42298941617613\\
7.901	0.998284251472627\\
7.902	1.65183596942675\\
7.903	1.25199952498494\\
7.904	1.3831384600712\\
7.905	1.52037272546711\\
7.906	1.2406457682011\\
7.907	1.25420259296545\\
7.908	1.52834885875993\\
7.909	1.41888138054502\\
7.91	1.60115224717542\\
7.911	1.15443895667808\\
7.912	1.38907453691194\\
7.913	1.71202918562286\\
7.914	1.5710648819439\\
7.915	1.44311214249135\\
7.916	1.61581145417478\\
7.917	1.62584744186905\\
7.918	1.46905490857856\\
7.919	1.45527036797303\\
7.92	1.20583065672234\\
7.921	1.6346647484719\\
7.922	1.37787777375407\\
7.923	1.26853008858124\\
7.924	1.43329553543067\\
7.925	1.60075565551236\\
7.926	1.37081770112346\\
7.927	1.10558263320903\\
7.928	1.2939371106882\\
7.929	1.60682821403651\\
7.93	1.19946628809427\\
7.931	1.4117259994886\\
7.932	1.18547468011151\\
7.933	1.43452454988792\\
7.934	1.33949347510777\\
7.935	1.56841873177713\\
7.936	1.10367676039688\\
7.937	1.4109086366349\\
7.938	1.15054401806501\\
7.939	1.23289725226676\\
7.94	1.41000675182178\\
7.941	1.36303816128087\\
7.942	1.41492794699798\\
7.943	1.57562273704593\\
7.944	1.47606736228545\\
7.945	1.77133984581435\\
7.946	1.43519165354498\\
7.947	1.29865813349132\\
7.948	1.22672943336389\\
7.949	1.66177392650753\\
7.95	1.52685895260674\\
7.951	1.24377683162688\\
7.952	1.1933384945823\\
7.953	1.37750948673021\\
7.954	1.35057725239134\\
7.955	1.47906150633021\\
7.956	1.18007260840601\\
7.957	1.50138297483741\\
7.958	1.48119840954984\\
7.959	1.6342420518032\\
7.96	1.44693561755663\\
7.961	1.21260906762869\\
7.962	1.31734741500773\\
7.963	1.15514355090137\\
7.964	1.35595493974026\\
7.965	1.51669792213893\\
7.966	1.48938811421672\\
7.967	1.53187526272461\\
7.968	1.45686159636537\\
7.969	1.30946350714258\\
7.97	1.21606192948942\\
7.971	1.39917718918177\\
7.972	1.47407620626528\\
7.973	1.52328151166824\\
7.974	1.57216450813431\\
7.975	1.40328519931928\\
7.976	1.49393785411831\\
7.977	1.2809868662253\\
7.978	0.965971854925993\\
7.979	1.62382891514068\\
7.98	1.32306175347504\\
7.981	1.49963167155548\\
7.982	1.17223602471803\\
7.983	1.30496873978971\\
7.984	1.17502134938569\\
7.985	1.44181206013515\\
7.986	1.19384547416932\\
7.987	1.02852048933084\\
7.988	1.53096797306567\\
7.989	1.311060737588\\
7.99	1.18317690218314\\
7.991	1.33435308922837\\
7.992	1.26339201588339\\
7.993	1.73496544499524\\
7.994	1.37825379751757\\
7.995	1.25574347265011\\
7.996	1.35796802739295\\
7.997	1.37066147617455\\
7.998	1.21350756455947\\
7.999	1.48173786402195\\
8	1.51216839170193\\
8.001	1.35397678707368\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8.001	1.35397678707368\\
8.002	1.80690654397881\\
8.003	1.34601368521912\\
8.004	1.53452143579636\\
8.005	1.73096624884302\\
8.006	1.73491861349755\\
8.007	1.5174851224336\\
8.008	1.85025541569131\\
8.009	1.45389150303301\\
8.01	1.05072698364415\\
8.011	1.7552495531361\\
8.012	1.48248887813439\\
8.013	1.56589051025759\\
8.014	1.8014518483228\\
8.015	1.75661623679829\\
8.016	1.46736405454321\\
8.017	1.26436786518664\\
8.018	1.46241923708161\\
8.019	1.40534898056633\\
8.02	1.4077933002443\\
8.021	1.56207080597323\\
8.022	1.45459443425661\\
8.023	1.39536199883108\\
8.024	1.15746230007319\\
8.025	1.43032125276607\\
8.026	1.42519613385036\\
8.027	1.3261731645933\\
8.028	1.50725978958508\\
8.029	1.54426627868484\\
8.03	0.92488216597283\\
8.031	1.57679591076368\\
8.032	1.40893467309144\\
8.033	1.57008799135789\\
8.034	1.69538915085491\\
8.035	1.48078506436906\\
8.036	1.19528279864072\\
8.037	1.32921576217394\\
8.038	1.56573050369282\\
8.039	1.69226860786055\\
8.04	1.35848386397963\\
8.041	1.59960363022872\\
8.042	1.83534314979041\\
8.043	1.70575722045828\\
8.044	1.3740844058945\\
8.045	1.66667623409663\\
8.046	1.55721514087182\\
8.047	1.34669280382339\\
8.048	1.59261372311546\\
8.049	1.19866347934688\\
8.05	1.44547422098478\\
8.051	1.36459730300109\\
8.052	1.63641800256383\\
8.053	0.948733268783867\\
8.054	1.79476587924675\\
8.055	1.61905584759663\\
8.056	1.53372589732869\\
8.057	1.58754215451727\\
8.058	1.22124575600306\\
8.059	1.5274893330047\\
8.06	1.47665272290376\\
8.061	1.26548565835724\\
8.062	1.20662863107903\\
8.063	1.21048946354497\\
8.064	1.72355037025636\\
8.065	1.23335317418369\\
8.066	1.64967554387162\\
8.067	1.5470566601757\\
8.068	1.60883618908689\\
8.069	1.30265501777865\\
8.07	1.36235013420313\\
8.071	1.62565280688107\\
8.072	1.14332729847996\\
8.073	1.33570155159926\\
8.074	1.39796479628219\\
8.075	1.33593294623097\\
8.076	1.42710370167892\\
8.077	1.37241595825028\\
8.078	1.31630497340217\\
8.079	1.34954923766033\\
8.08	1.32902272052532\\
8.081	1.4016757763691\\
8.082	1.5610428381323\\
8.083	1.55407733771674\\
8.084	1.20379301886661\\
8.085	1.40536532549713\\
8.086	1.53946420157434\\
8.087	1.43822959656576\\
8.088	1.28705544046901\\
8.089	1.35675987204399\\
8.09	1.39441187971846\\
8.091	1.85320989139993\\
8.092	1.20470194206873\\
8.093	1.53314409514089\\
8.094	1.33136389479367\\
8.095	1.33330103021054\\
8.096	1.45636730364934\\
8.097	1.27429341228713\\
8.098	1.53294671910947\\
8.099	1.37706325883171\\
8.1	1.14704992126109\\
8.101	1.18993782322492\\
8.102	1.39680725849778\\
8.103	1.28009759262289\\
8.104	1.02887444894361\\
8.105	1.54187467083085\\
8.106	1.44124846491979\\
8.107	1.10154051442021\\
8.108	1.227637419724\\
8.109	1.06365051623869\\
8.11	1.29338581695191\\
8.111	1.30853408631747\\
8.112	1.21736972257697\\
8.113	1.20888204042818\\
8.114	1.12173227701963\\
8.115	1.19968991285063\\
8.116	1.18871486278824\\
8.117	1.43372919051626\\
8.118	1.40282072289001\\
8.119	1.16075076785082\\
8.12	1.08002637778103\\
8.121	1.17945682899147\\
8.122	1.22839480760645\\
8.123	1.31930235728116\\
8.124	1.49729521675908\\
8.125	1.40695677901848\\
8.126	1.06640379780522\\
8.127	0.816973388687025\\
8.128	1.16721997660819\\
8.129	1.0424932737056\\
8.13	1.30822637136999\\
8.131	1.22382496414533\\
8.132	1.28222461012485\\
8.133	1.01711372860614\\
8.134	1.26863997640001\\
8.135	1.22374812245932\\
8.136	1.13164793981909\\
8.137	1.05604477306359\\
8.138	1.33153592956109\\
8.139	1.25830627813823\\
8.14	1.21267140091634\\
8.141	1.13923917556062\\
8.142	0.942841902309504\\
8.143	1.01251002433717\\
8.144	1.19384838739065\\
8.145	1.22508270723368\\
8.146	1.04860315238367\\
8.147	1.17011179811404\\
8.148	1.34143408898934\\
8.149	1.40565977903526\\
8.15	1.37195238484128\\
8.151	1.09559586654213\\
8.152	0.744744352869678\\
8.153	1.1874048721752\\
8.154	1.15729695698559\\
8.155	0.967385409173239\\
8.156	1.07990948570899\\
8.157	1.47473997886096\\
8.158	1.0518950915003\\
8.159	1.26952752383289\\
8.16	1.2798098301677\\
8.161	1.29340529955307\\
8.162	1.28735586226594\\
8.163	0.95418918794852\\
8.164	1.10283103850321\\
8.165	0.750952199807007\\
8.166	1.14606531058969\\
8.167	1.08907679116343\\
8.168	1.02183277363581\\
8.169	0.993687509212532\\
8.17	0.444701391044605\\
8.171	1.20818940564056\\
8.172	0.69088641400856\\
8.173	1.14237406872725\\
8.174	0.910542412986715\\
8.175	1.26885643941473\\
8.176	0.726759358614749\\
8.177	1.07847413112828\\
8.178	0.869242801731983\\
8.179	0.841694920811326\\
8.18	1.29551567342658\\
8.181	1.1692515427975\\
8.182	1.0050840706501\\
8.183	0.861527674677663\\
8.184	0.925867546433188\\
8.185	1.11015813037064\\
8.186	1.04674838432376\\
8.187	0.956989169593427\\
8.188	0.817258640630961\\
8.189	0.82022751718388\\
8.19	0.881461453547699\\
8.191	0.836820470835697\\
8.192	0.782520034390493\\
8.193	0.636424736486715\\
8.194	1.43272028844057\\
8.195	0.917949952831559\\
8.196	0.945998727733357\\
8.197	1.14328965274336\\
8.198	0.838814045880935\\
8.199	1.02017481920144\\
8.2	1.14053915010821\\
8.201	1.19551450305749\\
8.202	1.69405361544338\\
8.203	1.19817517625507\\
8.204	1.16567335286942\\
8.205	1.51344909297296\\
8.206	1.54358861927331\\
8.207	1.031100025855\\
8.208	1.4371688737221\\
8.209	1.59385972211518\\
8.21	1.5379823427583\\
8.211	1.39577939795901\\
8.212	1.26281317889194\\
8.213	1.41164410828329\\
8.214	1.13879188442511\\
8.215	1.44623920125184\\
8.216	1.47039465544504\\
8.217	1.10004750451629\\
8.218	1.44336101697916\\
8.219	1.24590366995763\\
8.22	1.1209531770705\\
8.221	1.34124327385472\\
8.222	1.64453775363366\\
8.223	1.48096067147457\\
8.224	1.53098651273079\\
8.225	1.32280852102879\\
8.226	1.33439145902242\\
8.227	1.28964007126039\\
8.228	1.41418777410481\\
8.229	1.23383463321248\\
8.23	1.33089759230459\\
8.231	1.42638756021387\\
8.232	1.51885792868246\\
8.233	1.19581089251068\\
8.234	1.19560525872862\\
8.235	1.41750204919404\\
8.236	1.47649542967291\\
8.237	1.12908098200316\\
8.238	1.37485113411471\\
8.239	1.56186695435\\
8.24	1.16521605734011\\
8.241	1.41401848030068\\
8.242	1.46816277579475\\
8.243	1.44881583016679\\
8.244	1.52148734067442\\
8.245	1.61314528987394\\
8.246	1.40756820643925\\
8.247	1.29203193886722\\
8.248	1.2415267097306\\
8.249	1.49230954601901\\
8.25	1.09836254529076\\
8.251	1.39176898848677\\
8.252	1.40403140080995\\
8.253	1.39999061780929\\
8.254	1.6428757491831\\
8.255	1.63848278076018\\
8.256	1.49142739544515\\
8.257	1.37583147979562\\
8.258	1.13191600115924\\
8.259	1.46221053234457\\
8.26	1.58211198118079\\
8.261	1.02905839613351\\
8.262	1.21870172450927\\
8.263	1.42959448632974\\
8.264	1.56202247397621\\
8.265	1.42983945327409\\
8.266	1.16505376985793\\
8.267	1.53812294662851\\
8.268	1.21999892232241\\
8.269	1.28262366838836\\
8.27	1.65344709129278\\
8.271	1.63632496280398\\
8.272	1.16508088867835\\
8.273	1.31039960832042\\
8.274	1.37936344082596\\
8.275	1.46419021762771\\
8.276	1.10250374960132\\
8.277	1.32814906230044\\
8.278	1.35176401671362\\
8.279	1.34559775300052\\
8.28	1.55654026244808\\
8.281	0.929039866584697\\
8.282	1.42791419785977\\
8.283	1.24021036356619\\
8.284	1.40105690469675\\
8.285	1.20382603050953\\
8.286	1.18946003811103\\
8.287	1.55201464448636\\
8.288	1.55188345684009\\
8.289	1.22319471925836\\
8.29	1.28384638101285\\
8.291	1.14984691059803\\
8.292	1.51605762389736\\
8.293	1.44700245611933\\
8.294	1.2696009015465\\
8.295	1.23916688791382\\
8.296	1.55295081733028\\
8.297	1.19625981804643\\
8.298	1.18136643833463\\
8.299	1.22428309420846\\
8.3	1.24438709288421\\
8.301	1.25415075675395\\
8.302	1.60585660228534\\
8.303	1.21631905040273\\
8.304	1.41453755520993\\
8.305	1.35487978081247\\
8.306	1.07573849436818\\
8.307	1.18586593549292\\
8.308	1.60485375340235\\
8.309	1.18930828188119\\
8.31	1.42364556944152\\
8.311	1.30782384074199\\
8.312	1.38617528707206\\
8.313	1.12906791152619\\
8.314	1.52333075935467\\
8.315	1.17727003745311\\
8.316	1.15769010902166\\
8.317	1.43956495838401\\
8.318	1.1346126617967\\
8.319	1.49656484422614\\
8.32	1.168778361102\\
8.321	1.43832601607837\\
8.322	1.34544958890886\\
8.323	1.345602186208\\
8.324	1.352994759255\\
8.325	1.46998068344744\\
8.326	1.27655670583791\\
8.327	1.15725889104881\\
8.328	1.55618615250471\\
8.329	1.03349976040506\\
8.33	1.01483951716491\\
8.331	0.987817330800209\\
8.332	1.52829670912436\\
8.333	1.06831621519634\\
8.334	1.49253870819844\\
8.335	1.07021790682548\\
8.336	1.09212147720029\\
8.337	0.931060142481591\\
8.338	1.21939255555652\\
8.339	1.28248698588967\\
8.34	1.2039305507887\\
8.341	1.39808356941003\\
8.342	1.21976943727586\\
8.343	1.2190356304251\\
8.344	1.16908793987584\\
8.345	1.4909583023209\\
8.346	1.18488327831566\\
8.347	0.984169263104639\\
8.348	1.43005808038664\\
8.349	0.956694688963429\\
8.35	1.04248926510731\\
8.351	1.00821918531946\\
8.352	0.907301425058964\\
8.353	1.36976274388252\\
8.354	1.20926576570723\\
8.355	1.07122550484266\\
8.356	1.22078341305499\\
8.357	0.964167597347721\\
8.358	1.21765265410362\\
8.359	1.39095316086605\\
8.36	1.12521044835576\\
8.361	0.857828660528631\\
8.362	1.07191386079236\\
8.363	1.16940100407125\\
8.364	1.25611206552732\\
8.365	1.21177077791413\\
8.366	1.37023112075874\\
8.367	1.09384221257503\\
8.368	1.29956485510253\\
8.369	1.16707122437554\\
8.37	1.37791242351035\\
8.371	1.27556120852136\\
8.372	0.84383454602986\\
8.373	1.2889121768214\\
8.374	1.13791495988798\\
8.375	0.867872496721241\\
8.376	0.854715756079348\\
8.377	1.55999885981802\\
8.378	1.36202234260157\\
8.379	1.32344698924421\\
8.38	1.12294855092287\\
8.381	1.06789334993527\\
8.382	1.1818623871591\\
8.383	1.17517451761523\\
8.384	1.33485458530348\\
8.385	0.884801653555156\\
8.386	0.996951138574389\\
8.387	0.918896119993576\\
8.388	1.05672104511917\\
8.389	0.925086242649999\\
8.39	1.40224763375812\\
8.391	1.03552664810321\\
8.392	0.912869879313973\\
8.393	1.09854046286867\\
8.394	1.21737440919237\\
8.395	1.16980920318169\\
8.396	1.15254085450542\\
8.397	1.11957143491532\\
8.398	1.08565094609111\\
8.399	1.14822196402019\\
8.4	0.218037216157633\\
8.401	0.833745947298609\\
8.402	0.0874189283595251\\
8.403	0.559890185758587\\
8.404	0.700040410965846\\
8.405	0.48357360398355\\
8.406	0.715694469740139\\
8.407	0.1772695152872\\
8.408	0.721103817266342\\
8.409	0.481970860864194\\
8.41	0.543802427996785\\
8.411	0.419983363340059\\
8.412	0.577445679561159\\
8.413	0.901531170779109\\
8.414	0.232093941738107\\
8.415	0.329907427810195\\
8.416	0.38231572451462\\
8.417	0.579391531145682\\
8.418	0.168728736918904\\
8.419	0.185305899218867\\
8.42	0.389954675402822\\
8.421	0.93526758474356\\
8.422	0.445170247621032\\
8.423	0.404380675642405\\
8.424	0.289576487375278\\
8.425	0.387256671664306\\
8.426	0.351524992375476\\
8.427	0.507510602695768\\
8.428	0.613625560534152\\
8.429	0.869694916397169\\
8.43	0.177109940014477\\
8.431	0.5642147478473\\
8.432	0.282841046618654\\
8.433	0.78583567457056\\
8.434	0.65334633351253\\
8.435	0.591269539075633\\
8.436	0.633517562108139\\
8.437	0.673172773547011\\
8.438	1.14875169878998\\
8.439	0.641813852651667\\
8.44	0.270421454232637\\
8.441	0.250396614613338\\
8.442	0.23614212947766\\
8.443	0.201390381433947\\
8.444	0.28199014468561\\
8.445	0.958893667978897\\
8.446	0.33202957852019\\
8.447	0.557816695310745\\
8.448	0.453799530605889\\
8.449	0.149062406950203\\
8.45	0.564126916895676\\
8.451	0.306553479455361\\
8.452	0.614071682227027\\
8.453	0.622743047850385\\
8.454	0.073986830257402\\
8.455	0.987438834610619\\
8.456	0.245790235308132\\
8.457	0.374049540717072\\
8.458	0.848050001033299\\
8.459	0.638776719589401\\
8.46	0.51793597534844\\
8.461	0.422477554315562\\
8.462	0.24487475988674\\
8.463	0.635379773549243\\
8.464	0.40972941106489\\
8.465	0.94654076675887\\
8.466	0.720119724025518\\
8.467	0.632072512814771\\
8.468	0.622349299293293\\
8.469	0.428053880540777\\
8.47	1.14488375276886\\
8.471	0.502033565819851\\
8.472	0.713650997171271\\
8.473	0.804921810458853\\
8.474	1.11991028850105\\
8.475	0.553081201151331\\
8.476	0.179371284265546\\
8.477	0.912248607529479\\
8.478	0.25692840302435\\
8.479	0.984948157222192\\
8.48	0.23698903934691\\
8.481	0.335464666941097\\
8.482	0.259305653116204\\
8.483	0.378981140856204\\
8.484	0.245875096125264\\
8.485	1.03146447162729\\
8.486	0.143757802111724\\
8.487	0.179666205872452\\
8.488	0.254470800974216\\
8.489	0.362995571207048\\
8.49	0.53238678166593\\
8.491	0.798343067173026\\
8.492	0.809866357976498\\
8.493	0.649249871757658\\
8.494	0.484664551896714\\
8.495	0.622699377704285\\
8.496	0.310916978566958\\
8.497	0.840320461517238\\
8.498	0.371414827409118\\
8.499	0.47118615432431\\
8.5	0.390253262079299\\
8.501	0.751517414697718\\
8.502	0.713689629047264\\
8.503	0.868494979738654\\
8.504	0.4874931842466\\
8.505	0.662630996154195\\
8.506	0.0747275686513259\\
8.507	0.732434688012605\\
8.508	0.313905232159101\\
8.509	0.552205328182591\\
8.51	0.23515188480559\\
8.511	0.659522240238764\\
8.512	0.461028168298357\\
8.513	0.249761951572475\\
8.514	0.443854622982086\\
8.515	0.471544502151292\\
8.516	0.360153868293022\\
8.517	0.790689787527626\\
8.518	0.174033157595936\\
8.519	1.03477544111092\\
8.52	0.171718916393034\\
8.521	0.493453115029887\\
8.522	0.36268875381925\\
8.523	0.692249965117928\\
8.524	0.102021353059946\\
8.525	0.533235698166419\\
8.526	0.551476653373898\\
8.527	0.315992721163834\\
8.528	0.341022985661007\\
8.529	0.676228445770218\\
8.53	0.454455603599327\\
8.531	0.614798418695526\\
8.532	0.733805988660937\\
8.533	0.522595608411637\\
8.534	0.714403958567044\\
8.535	0.637876249817948\\
8.536	1.15976064037014\\
8.537	0.760544174035404\\
8.538	0.0798392128758457\\
8.539	0.15640785122941\\
8.54	0.481572272491135\\
8.541	0.360859780547074\\
8.542	0.303163548868259\\
8.543	0.508225568637521\\
8.544	0.425755220775487\\
8.545	0.857908447121181\\
8.546	0.347488981182518\\
8.547	0.295109232997795\\
8.548	0.352628913725021\\
8.549	0.521242563992962\\
8.55	0.794312424204151\\
8.551	0.638935906063493\\
8.552	1.0951160472631\\
8.553	0.448058172344749\\
8.554	0.428760816215627\\
8.555	0.190933357846865\\
8.556	0.460840718727013\\
8.557	0.0765600819065154\\
8.558	0.365883581924118\\
8.559	0.226372338929766\\
8.56	0.537943223138897\\
8.561	0.455373865300447\\
8.562	0.65905268230532\\
8.563	0.7047474826404\\
8.564	0.670027277058531\\
8.565	0.752282598944981\\
8.566	0.366449489778797\\
8.567	0.134113726652334\\
8.568	1.15600203072388\\
8.569	0.946887333405568\\
8.57	0.628615379327294\\
8.571	0.179579358589863\\
8.572	0.384718800172717\\
8.573	0.239449282536337\\
8.574	0.60957074342306\\
8.575	0.632469766158219\\
8.576	0.645662937332385\\
8.577	0.449382154176265\\
8.578	0.82063688970033\\
8.579	0.984413955246466\\
8.58	0.726785641082727\\
8.581	0.520072226242235\\
8.582	0.318373282915337\\
8.583	0.513162778693019\\
8.584	0.695376290361831\\
8.585	0.361960269626309\\
8.586	0.651813277265946\\
8.587	0.9664307023207\\
8.588	0.858072230628118\\
8.589	0.705273651547653\\
8.59	0.409955020290247\\
8.591	0.324130841386608\\
8.592	0.647115464426006\\
8.593	0.402642376742642\\
8.594	0.610199978544575\\
8.595	0.523098274271608\\
8.596	0.436129975357526\\
8.597	0.332666703358423\\
8.598	0.284307927734595\\
8.599	0.482381527517991\\
8.6	1.60197315593594\\
8.601	1.59813404786093\\
8.602	1.44195160248264\\
8.603	1.34549463282509\\
8.604	1.44276722555302\\
8.605	1.43871934024764\\
8.606	1.2387730054145\\
8.607	1.81347361422997\\
8.608	1.30820832666256\\
8.609	1.64123862223168\\
8.61	1.24708178042258\\
8.611	1.36931073339831\\
8.612	1.41669522775643\\
8.613	1.56666252205986\\
8.614	1.46421539526878\\
8.615	1.11987503396118\\
8.616	1.77918946198483\\
8.617	1.34514973960756\\
8.618	1.54388427980819\\
8.619	1.40102129263019\\
8.62	1.44644578178684\\
8.621	1.25976635560158\\
8.622	1.34590030009356\\
8.623	1.59055520953945\\
8.624	1.5030325464336\\
8.625	1.46991729280327\\
8.626	1.28560676622178\\
8.627	1.47175677681295\\
8.628	1.34819087088908\\
8.629	1.31297072477798\\
8.63	1.6130815225564\\
8.631	1.5861550939408\\
8.632	1.40254930702735\\
8.633	1.27915971444138\\
8.634	1.20528514119602\\
8.635	1.70115810340418\\
8.636	1.21715094267003\\
8.637	1.49936646164006\\
8.638	1.09607579492597\\
8.639	1.55848699495082\\
8.64	1.51287787132472\\
8.641	1.35052878219502\\
8.642	1.81709868202644\\
8.643	1.46135261839345\\
8.644	1.42996754150598\\
8.645	1.2559866410089\\
8.646	1.38513981258868\\
8.647	1.30587286721887\\
8.648	1.33626390397213\\
8.649	1.51034001088688\\
8.65	1.20695501210346\\
8.651	1.4659981062192\\
8.652	1.33118873335176\\
8.653	1.3941859355247\\
8.654	1.32918255678275\\
8.655	1.60124492477167\\
8.656	1.2807817736217\\
8.657	1.5372440857316\\
8.658	1.64613285053499\\
8.659	1.53391622623977\\
8.66	1.25697516417647\\
8.661	1.36268664632569\\
8.662	1.10853549860872\\
8.663	1.55669414285989\\
8.664	0.977523927979462\\
8.665	1.56631455350739\\
8.666	1.66086672625165\\
8.667	1.29154460632607\\
8.668	1.29975196579217\\
8.669	1.42810147821898\\
8.67	1.52447743877731\\
8.671	1.59841782607723\\
8.672	1.56893998834661\\
8.673	1.82600868454615\\
8.674	1.20310195119636\\
8.675	1.77883126530493\\
8.676	1.48130250272119\\
8.677	1.56438046004576\\
8.678	1.39071994590482\\
8.679	1.6602055630029\\
8.68	1.36328977004501\\
8.681	1.29124930897435\\
8.682	1.26326187679227\\
8.683	1.31053005118875\\
8.684	1.37529549624888\\
8.685	1.16043205361281\\
8.686	1.4076805159358\\
8.687	1.55001502990138\\
8.688	1.45363980874877\\
8.689	1.58161583754619\\
8.69	1.80654283540067\\
8.691	1.38408458213202\\
8.692	1.46626402224765\\
8.693	1.58710892768812\\
8.694	1.54599243701401\\
8.695	1.22987253825474\\
8.696	1.4025394224527\\
8.697	1.62884608319822\\
8.698	1.2401178504093\\
8.699	1.50496428926605\\
8.7	1.55291557569993\\
8.701	1.2656519291414\\
8.702	1.54526929312918\\
8.703	1.14363501423752\\
8.704	1.28863692470409\\
8.705	1.64651525020361\\
8.706	1.30841522805924\\
8.707	1.27368520052247\\
8.708	0.884179476342249\\
8.709	1.60441370216911\\
8.71	1.48071093367403\\
8.711	1.51206498737321\\
8.712	1.17335857254866\\
8.713	1.34679218521685\\
8.714	1.52879282207476\\
8.715	1.39473290849426\\
8.716	1.61156637188095\\
8.717	1.42621289356048\\
8.718	1.73846850533146\\
8.719	1.45919721103299\\
8.72	1.3480871014778\\
8.721	1.24832313572831\\
8.722	1.59167633492605\\
8.723	1.02945246800975\\
8.724	1.29775792819523\\
8.725	1.38106809191519\\
8.726	1.1242124695181\\
8.727	1.46203803061893\\
8.728	1.30354986045092\\
8.729	1.1641232311444\\
8.73	1.13145518792468\\
8.731	1.44282813069599\\
8.732	1.32218921322217\\
8.733	1.18196018610271\\
8.734	1.45786493673316\\
8.735	1.18016598045007\\
8.736	1.63310722761514\\
8.737	1.35580045292911\\
8.738	1.3208539056684\\
8.739	1.36349692740148\\
8.74	1.52475994969055\\
8.741	1.44714979415872\\
8.742	1.17852234825516\\
8.743	1.34675400969502\\
8.744	1.38902603794942\\
8.745	1.64504065248012\\
8.746	1.82520991217366\\
8.747	1.24307354458499\\
8.748	1.34075749986406\\
8.749	1.55434493695476\\
8.75	1.20195209192522\\
8.751	1.33949941385257\\
8.752	1.30698253027013\\
8.753	1.22373700200422\\
8.754	1.57432524032079\\
8.755	1.3670533012726\\
8.756	1.66404021778506\\
8.757	1.13520479515438\\
8.758	1.40222815517344\\
8.759	1.2704438979077\\
8.76	1.41640172177342\\
8.761	1.31959012620449\\
8.762	1.86825695529442\\
8.763	1.4614998776482\\
8.764	1.14649531451348\\
8.765	1.37826431332485\\
8.766	1.35552906146948\\
8.767	1.55224922168819\\
8.768	1.3694556831517\\
8.769	1.74415472398569\\
8.77	1.5511037819681\\
8.771	1.68264016110506\\
8.772	1.39104617113766\\
8.773	1.29882174976619\\
8.774	1.40381325377525\\
8.775	1.35888191981516\\
8.776	1.30147774924117\\
8.777	1.11850622089944\\
8.778	1.38712976692782\\
8.779	1.44323340149093\\
8.78	1.30270994110085\\
8.781	1.42645934014826\\
8.782	1.34007498348321\\
8.783	1.29959492833185\\
8.784	1.44593195246987\\
8.785	1.25903575056475\\
8.786	1.15895327946023\\
8.787	1.34232643094629\\
8.788	1.17123707158494\\
8.789	1.24700370351882\\
8.79	1.56026713058215\\
8.791	1.28432050748345\\
8.792	1.51810474253615\\
8.793	1.0981732072772\\
8.794	1.10518519563375\\
8.795	1.41395822034874\\
8.796	1.37278896536696\\
8.797	1.19742794767459\\
8.798	1.2084688429847\\
8.799	1.35364233672069\\
8.8	0.376697910981609\\
8.801	0.0254966496347591\\
8.802	0.0226741096915396\\
8.803	0.28106017639986\\
8.804	0.252799487066437\\
8.805	0.129818737395696\\
8.806	0.626926484359409\\
8.807	0.488573763759966\\
8.808	0.654654251181181\\
8.809	0.203609322511058\\
8.81	0.464221278867768\\
8.811	0.0319565787452216\\
8.812	0.425051150300115\\
8.813	0.310225215473576\\
8.814	0.515732429530547\\
8.815	0.514324756313869\\
8.816	0.861646581613816\\
8.817	0.382759890656385\\
8.818	0.0262744309110141\\
8.819	0.00817295791911716\\
8.82	0.0765869261436491\\
8.821	0.0680579539681114\\
8.822	0.198556469263384\\
8.823	0.359264407732476\\
8.824	0.585683356404072\\
8.825	0.179641450476131\\
8.826	0.655274346074676\\
8.827	0.302318259184824\\
8.828	0.292073139230625\\
8.829	0.339341538235051\\
8.83	0.430605031393249\\
8.831	0.341258870315266\\
8.832	0.213727514229378\\
8.833	0.413695812040738\\
8.834	0.0209743150567232\\
8.835	0.348518110113597\\
8.836	0.274565216674121\\
8.837	0.272469223337094\\
8.838	0.07477828766689\\
8.839	0.444494406955513\\
8.84	0.0546871696886022\\
8.841	0.0397743185270734\\
8.842	0.257566338367006\\
8.843	0.200903177084413\\
8.844	0.418454219122386\\
8.845	0.207685031192748\\
8.846	0.0758984602876775\\
8.847	0.427170890742062\\
8.848	0.0632682880507001\\
8.849	0.0293246624948689\\
8.85	0.182674072179314\\
8.851	0.0649257269612031\\
8.852	0.431294469013508\\
8.853	0.305827963836878\\
8.854	0.179630622267322\\
8.855	0.724750504588812\\
8.856	0.259740559090871\\
8.857	0.289243575963759\\
8.858	0.131772839756887\\
8.859	0.273471317273987\\
8.86	0.193545410361815\\
8.861	0.367267170128641\\
8.862	0.385603242134177\\
8.863	0.0810071973786914\\
8.864	0.248481279885599\\
8.865	0.0404714599475574\\
8.866	0.00423163278170103\\
8.867	0.338458698864084\\
8.868	0.271359499302776\\
8.869	0.144813852332127\\
8.87	0.506381371246225\\
8.871	0.0139776239448952\\
8.872	0.0581893751479717\\
8.873	0.0957361875649608\\
8.874	0.361236771844921\\
8.875	0.403729378785615\\
8.876	0.120478697123234\\
8.877	0.12310375461552\\
8.878	0.373508557316272\\
8.879	0.390718187633934\\
8.88	0.0799866959797905\\
8.881	0.573930971319581\\
8.882	0.461149340368968\\
8.883	0.2077060972753\\
8.884	0.0438131744120515\\
8.885	0.156454800176354\\
8.886	0.244118850505443\\
8.887	0.0169178457101528\\
8.888	0.400363852895727\\
8.889	0.566242523273621\\
8.89	0.297620467988699\\
8.891	0.250579929332169\\
8.892	0.285588968629033\\
8.893	0.0482898798103848\\
8.894	0.089698467691033\\
8.895	0.159520394458323\\
8.896	0.0941477114915057\\
8.897	0.523017621653775\\
8.898	0.032405517195408\\
8.899	0.596488113831694\\
8.9	0.177083121018487\\
8.901	0.359876373843338\\
8.902	0.144602758750178\\
8.903	0.053134537048982\\
8.904	0.181775300267176\\
8.905	0.408138357606997\\
8.906	0.111788487448477\\
8.907	0.05025766548161\\
8.908	0.281313972130313\\
8.909	0.528384642222804\\
8.91	0.142397070850245\\
8.911	0.09873178411984\\
8.912	0.199132761835086\\
8.913	0.475154140344568\\
8.914	0.369338225453337\\
8.915	0.3609828174315\\
8.916	0.334006456289526\\
8.917	0.167705340290202\\
8.918	0.286364932927151\\
8.919	0.0634340606788906\\
8.92	0.752288462998418\\
8.921	0.236448505527049\\
8.922	0.216700340003836\\
8.923	0.443137369637374\\
8.924	0.381023966302372\\
8.925	0.261312848341046\\
8.926	0.162522677134852\\
8.927	0.183136700191792\\
8.928	0.165360880830445\\
8.929	0.349144055851794\\
8.93	0.274169027790725\\
8.931	0.126110224328573\\
8.932	0.04228541635581\\
8.933	0.127541282815948\\
8.934	0.0978788268074662\\
8.935	0.117839995153829\\
8.936	0.223531141384649\\
8.937	0.0390330619480326\\
8.938	0.0688948818027991\\
8.939	0.39347068703365\\
8.94	0.200733653401661\\
8.941	0.735232162569779\\
8.942	0.40406351558907\\
8.943	0.0188702528590936\\
8.944	0.0212621342460615\\
8.945	0.0134548736721206\\
8.946	0.365882647677542\\
8.947	0.155826341035665\\
8.948	0.00317618613228301\\
8.949	0.423313359520769\\
8.95	0.327384964780585\\
8.951	0.341705322175283\\
8.952	0.0100354003739703\\
8.953	0.023912105448961\\
8.954	0.213016093071238\\
8.955	0.34578606718245\\
8.956	0.643622900272499\\
8.957	0.0897504494819748\\
8.958	0.721839430540107\\
8.959	0.563745399630378\\
8.96	0.172241837787898\\
8.961	0.266583470808675\\
8.962	0.420115356407767\\
8.963	0.269333582495291\\
8.964	0.710153046364116\\
8.965	0.256671373084129\\
8.966	0.149226951482855\\
8.967	0.743595064520119\\
8.968	0.478060174153715\\
8.969	0.00396800762489723\\
8.97	0.0709558374338218\\
8.971	0.166011003388921\\
8.972	0.45116442303932\\
8.973	0.217970175024944\\
8.974	0.0634145868977069\\
8.975	0.196912854057446\\
8.976	0.122569226496971\\
8.977	0.30319114095461\\
8.978	0.0316364766150985\\
8.979	0.517470394180424\\
8.98	0.0825077198233753\\
8.981	0.0184977156958441\\
8.982	0.116460883428375\\
8.983	0.192804991068413\\
8.984	0.449412787453877\\
8.985	0.398523319697158\\
8.986	0.162779406521445\\
8.987	0.102075387894892\\
8.988	0.14999206234587\\
8.989	0.25648810701159\\
8.99	0.0813521550145364\\
8.991	0.33244409873025\\
8.992	0.470565529313174\\
8.993	0.200121737392244\\
8.994	0.437188180481006\\
8.995	0.349356070906117\\
8.996	0.561510694074549\\
8.997	0.0580379587999012\\
8.998	0.0524900024656412\\
8.999	0.171171464340162\\
9	0.887989913766766\\
9.001	0.62262305114925\\
9.002	0.859668354919771\\
9.003	0.701157065870593\\
9.004	0.990384112897099\\
9.005	0.960164163304041\\
9.006	0.855738192879493\\
9.007	0.532125430929451\\
9.008	1.1144024336565\\
9.009	1.1787556073108\\
9.01	0.656647064173163\\
9.011	0.616891891455846\\
9.012	0.994491665147932\\
9.013	0.964865620395818\\
9.014	0.717873804272798\\
9.015	0.722509423855443\\
9.016	0.527844518439172\\
9.017	0.615969804884647\\
9.018	0.935542748073223\\
9.019	0.317820776744938\\
9.02	0.537249944661817\\
9.021	0.46518309363536\\
9.022	1.0431584815249\\
9.023	1.09079263024676\\
9.024	0.650462616920904\\
9.025	0.676053151877392\\
9.026	0.68029932428487\\
9.027	0.999913890327675\\
9.028	0.870700753798082\\
9.029	0.667420046007548\\
9.03	0.18894862818009\\
9.031	0.372269621000777\\
9.032	0.997921995875318\\
9.033	0.828638139721982\\
9.034	1.00365148240057\\
9.035	0.741430410031034\\
9.036	0.340262414625673\\
9.037	0.481939091813882\\
9.038	0.603004549189201\\
9.039	1.02120291453933\\
9.04	0.988906257240962\\
9.041	0.572945939612812\\
9.042	0.83778063935707\\
9.043	1.01907888736281\\
9.044	0.376714079321716\\
9.045	0.993490264236431\\
9.046	1.3761233115249\\
9.047	0.860916567883877\\
9.048	0.694932598727881\\
9.049	0.668358560026327\\
9.05	1.0394322801345\\
9.051	0.425512897366908\\
9.052	0.560705996694292\\
9.053	0.784299881378285\\
9.054	1.13523825250413\\
9.055	0.486839028042485\\
9.056	0.779377188268017\\
9.057	0.719495387390499\\
9.058	1.19853754959548\\
9.059	0.915077060927425\\
9.06	0.537868620386125\\
9.061	0.866031774695684\\
9.062	0.6243482854345\\
9.063	1.51584857830331\\
9.064	0.688448290382807\\
9.065	0.672727656709336\\
9.066	0.702759296081023\\
9.067	0.77922464364655\\
9.068	1.17655531847635\\
9.069	1.25429837200238\\
9.07	0.850517192806125\\
9.071	0.422471078504815\\
9.072	0.655312059583389\\
9.073	0.793106806718489\\
9.074	0.458508804507484\\
9.075	0.990936548828852\\
9.076	0.541660962197578\\
9.077	0.788468644843651\\
9.078	0.552020434348219\\
9.079	0.740784861989338\\
9.08	1.1097869833949\\
9.081	0.811356813026209\\
9.082	0.875145278981813\\
9.083	0.488366038301\\
9.084	0.738101858325496\\
9.085	0.913093777277004\\
9.086	0.883320897629582\\
9.087	0.76774792569093\\
9.088	0.547265476225361\\
9.089	0.78800544400652\\
9.09	0.852503609369996\\
9.091	0.787100589129135\\
9.092	0.499470098464062\\
9.093	0.434688527280947\\
9.094	0.869161118225866\\
9.095	0.857436318295624\\
9.096	0.569500135383951\\
9.097	0.558149379668199\\
9.098	0.997982787436672\\
9.099	0.795097378821984\\
9.1	0.706812220410937\\
9.101	0.302871848863086\\
9.102	0.37365017208754\\
9.103	0.606180234270417\\
9.104	1.11489710153254\\
9.105	1.01104039854872\\
9.106	0.853871627742602\\
9.107	0.858314540032501\\
9.108	0.952902301651239\\
9.109	0.880515285792759\\
9.11	0.875794218234334\\
9.111	1.14647906391645\\
9.112	0.885484048757786\\
9.113	0.91618688908275\\
9.114	0.380116151264287\\
9.115	0.781120389086667\\
9.116	0.941135422754586\\
9.117	0.721512773153837\\
9.118	0.505574208395988\\
9.119	1.014053603971\\
9.12	0.793769076520837\\
9.121	0.698226101461691\\
9.122	0.708689140686972\\
9.123	0.623566440166289\\
9.124	0.557405264537454\\
9.125	0.837907017741328\\
9.126	0.64777242053137\\
9.127	0.997736022023385\\
9.128	0.620390922777471\\
9.129	0.761910085358957\\
9.13	0.866666381941919\\
9.131	0.936350924039237\\
9.132	1.14773210283322\\
9.133	0.16864509258637\\
9.134	0.317676920567581\\
9.135	0.432769544789085\\
9.136	0.844005841115534\\
9.137	1.0050480345684\\
9.138	0.170335133093602\\
9.139	0.683141281790742\\
9.14	1.03844458453872\\
9.141	0.41778744136948\\
9.142	0.767089238383484\\
9.143	0.995156378773331\\
9.144	0.422172041217391\\
9.145	0.548826198667787\\
9.146	0.428077915770617\\
9.147	0.751787590847582\\
9.148	0.769560077762802\\
9.149	0.383608171346663\\
9.15	0.617862960653075\\
9.151	0.874333354357341\\
9.152	0.453600095394887\\
9.153	0.719776203107705\\
9.154	0.816231128825475\\
9.155	0.941331196413139\\
9.156	0.588018390441023\\
9.157	0.681703011688836\\
9.158	0.468938694580527\\
9.159	0.925434388600369\\
9.16	0.958100893043497\\
9.161	0.830567861284936\\
9.162	1.19144490813904\\
9.163	1.03660779483184\\
9.164	0.484855806191603\\
9.165	0.669205266160212\\
9.166	0.732049931347191\\
9.167	1.21128800926425\\
9.168	0.77623091097353\\
9.169	1.36230555856577\\
9.17	0.575404745644184\\
9.171	0.969583290147658\\
9.172	0.989480703091023\\
9.173	0.547784976671495\\
9.174	0.447891846200173\\
9.175	0.879333082767216\\
9.176	0.953799222279865\\
9.177	0.4481687715926\\
9.178	0.534173459602032\\
9.179	0.590382737566234\\
9.18	0.433604783908603\\
9.181	0.851822392307772\\
9.182	0.610004185791683\\
9.183	0.706928294323046\\
9.184	0.694539247290981\\
9.185	0.396294260059586\\
9.186	0.564213842461924\\
9.187	0.76799515867837\\
9.188	0.922009640064986\\
9.189	1.03495745902344\\
9.19	0.613530328992474\\
9.191	0.981323614894122\\
9.192	0.574241850088855\\
9.193	0.560762708683582\\
9.194	1.16165389329014\\
9.195	0.627994930804561\\
9.196	0.999213922771705\\
9.197	0.707687155212854\\
9.198	0.955325514525208\\
9.199	0.800490474274518\\
9.2	1.31052121241167\\
9.201	1.20631775886712\\
9.202	1.07399292890777\\
9.203	1.27171465608134\\
9.204	1.07507714203612\\
9.205	1.48908534575302\\
9.206	1.17985266357606\\
9.207	1.3240012575561\\
9.208	1.06331776706092\\
9.209	1.17363758745383\\
9.21	1.16139428741523\\
9.211	1.09928468915259\\
9.212	1.19935317258253\\
9.213	1.36169061625398\\
9.214	1.44335965008328\\
9.215	1.00467692561643\\
9.216	1.13959936007868\\
9.217	1.30178767425131\\
9.218	1.09530627312359\\
9.219	1.13896443823984\\
9.22	0.953175596434158\\
9.221	1.12556292562146\\
9.222	1.26956586912605\\
9.223	1.29750078029168\\
9.224	1.275165049163\\
9.225	1.45560967115355\\
9.226	1.18974608549438\\
9.227	1.34982283479749\\
9.228	1.21939576235836\\
9.229	1.27952878193368\\
9.23	1.33637812095139\\
9.231	1.06459584083893\\
9.232	1.39774010751621\\
9.233	1.18679859839098\\
9.234	1.28379318436469\\
9.235	1.19445974893089\\
9.236	1.44737987899322\\
9.237	0.917799583368955\\
9.238	1.36279454085411\\
9.239	1.43172294357227\\
9.24	1.16577548832798\\
9.241	1.45754321065995\\
9.242	0.967219491378515\\
9.243	1.27379778166618\\
9.244	1.45353981929678\\
9.245	1.2272963541498\\
9.246	1.28704816203038\\
9.247	1.23700339556689\\
9.248	1.38979518819119\\
9.249	1.18872823435979\\
9.25	1.18434977037148\\
9.251	1.03720535990707\\
9.252	0.913228601594752\\
9.253	1.07906144608642\\
9.254	1.04919120416597\\
9.255	1.18587810935148\\
9.256	1.37029052918093\\
9.257	1.36213659399915\\
9.258	1.36407067119941\\
9.259	1.14306204350065\\
9.26	1.19120879036686\\
9.261	1.22972250279676\\
9.262	1.09688831954444\\
9.263	1.17179654046155\\
9.264	1.18648945046709\\
9.265	0.932714834421645\\
9.266	1.19311062703009\\
9.267	1.46910982079133\\
9.268	1.07740997658748\\
9.269	1.17254173132687\\
9.27	1.34045817836437\\
9.271	1.20968872436023\\
9.272	1.10708330263701\\
9.273	1.32755398977763\\
9.274	1.16838996246055\\
9.275	1.38153396204092\\
9.276	1.01440291294868\\
9.277	1.3731818623215\\
9.278	1.08410553507912\\
9.279	1.13040250439896\\
9.28	1.05436392083915\\
9.281	1.20372743860827\\
9.282	1.32769325871084\\
9.283	1.15385104604964\\
9.284	1.08244898983541\\
9.285	1.43537831184459\\
9.286	1.32716471907525\\
9.287	1.09223443740471\\
9.288	1.46585776461747\\
9.289	1.15942619320894\\
9.29	1.59008804667246\\
9.291	0.932331842892725\\
9.292	1.15324846815806\\
9.293	1.0642042473991\\
9.294	1.26645715023646\\
9.295	1.37106534609863\\
9.296	1.28182528689448\\
9.297	0.872696578560948\\
9.298	1.0623147483159\\
9.299	1.01595163816738\\
9.3	1.19703735777964\\
9.301	1.03520890191678\\
9.302	0.977415524550343\\
9.303	1.00171524306177\\
9.304	0.787389566701579\\
9.305	1.08667228885821\\
9.306	1.26151511892885\\
9.307	1.25181034584597\\
9.308	1.02702891221179\\
9.309	1.3243091634022\\
9.31	0.970605158920357\\
9.311	1.21867911837092\\
9.312	0.871616181625857\\
9.313	1.42039174636293\\
9.314	1.07351737423106\\
9.315	1.13521709801622\\
9.316	1.34330747418554\\
9.317	0.933439507854497\\
9.318	1.25142338596064\\
9.319	1.12962104682958\\
9.32	1.33684032338033\\
9.321	1.12598169806817\\
9.322	1.40588564705316\\
9.323	1.08563467562038\\
9.324	0.971623895797932\\
9.325	1.23536079696441\\
9.326	1.16531821220463\\
9.327	1.14707183024585\\
9.328	1.33436089381768\\
9.329	1.39503323062978\\
9.33	0.955952198769928\\
9.331	1.38995483790059\\
9.332	1.49054417532479\\
9.333	1.24154924375305\\
9.334	1.21917614347091\\
9.335	1.06754047745438\\
9.336	1.48745583864295\\
9.337	1.32944949872401\\
9.338	1.44819503771588\\
9.339	1.53814700766317\\
9.34	1.09473528885066\\
9.341	1.16507660171288\\
9.342	1.53232318101813\\
9.343	1.14651791638956\\
9.344	1.2831390973079\\
9.345	1.52828471133805\\
9.346	1.56670449549315\\
9.347	1.26301702572424\\
9.348	0.84859701931823\\
9.349	1.45032253952166\\
9.35	1.44302532597091\\
9.351	0.983951492446286\\
9.352	1.38622577114389\\
9.353	1.34560958845544\\
9.354	1.19916247443284\\
9.355	1.58721440421506\\
9.356	1.39895590316743\\
9.357	1.54127643208103\\
9.358	1.352956925867\\
9.359	1.18580277730179\\
9.36	1.24811610873685\\
9.361	0.764404013786445\\
9.362	1.42928429011406\\
9.363	1.27187125704396\\
9.364	1.2101613590374\\
9.365	1.25766226417524\\
9.366	1.2204532813842\\
9.367	1.14382577084189\\
9.368	1.534548943199\\
9.369	1.15679664829657\\
9.37	1.25145241241896\\
9.371	1.47861506489884\\
9.372	1.49282632797032\\
9.373	1.31928165374785\\
9.374	1.62731138101491\\
9.375	0.933521724022292\\
9.376	1.17492378205255\\
9.377	1.18200587711251\\
9.378	1.28863784883749\\
9.379	1.11101861277449\\
9.38	1.01582623660765\\
9.381	1.37675721100148\\
9.382	1.04841280121999\\
9.383	1.18586092984922\\
9.384	1.51636924920752\\
9.385	1.23473958186084\\
9.386	1.29695458883551\\
9.387	1.26477293504197\\
9.388	1.28601208867702\\
9.389	1.40175191543779\\
9.39	1.28889334790294\\
9.391	1.28401426690481\\
9.392	1.28493650569102\\
9.393	1.57826468563533\\
9.394	1.46324683073219\\
9.395	1.08217246060225\\
9.396	1.28013744045055\\
9.397	1.01435713843193\\
9.398	1.43182036014783\\
9.399	1.39292039798317\\
9.4	0.985470125777561\\
9.401	1.64385108214949\\
9.402	1.58484897236079\\
9.403	1.42247282079415\\
9.404	1.25919789629348\\
9.405	1.10328345441542\\
9.406	1.3359611130039\\
9.407	1.87223502347857\\
9.408	0.966333723546864\\
9.409	1.56237554352958\\
9.41	1.13787092123018\\
9.411	1.58773602525476\\
9.412	1.3300192075985\\
9.413	1.28638139458059\\
9.414	1.37677169851353\\
9.415	1.13789416315885\\
9.416	1.18550045177508\\
9.417	1.16972090716038\\
9.418	1.5188009086308\\
9.419	0.870806225850119\\
9.42	1.51032559542196\\
9.421	1.33151061810839\\
9.422	1.21596503889859\\
9.423	1.06780282612895\\
9.424	1.2515292685565\\
9.425	1.43526357814997\\
9.426	1.17065404482186\\
9.427	1.28314364844064\\
9.428	1.34669771606706\\
9.429	1.25009035017263\\
9.43	1.02508526473419\\
9.431	1.12612129682911\\
9.432	1.18342917496918\\
9.433	1.22661695688942\\
9.434	1.36560909928278\\
9.435	1.31197070672085\\
9.436	1.19089268413639\\
9.437	1.45608944756519\\
9.438	1.43292081021366\\
9.439	1.35092540773091\\
9.44	1.0356006939209\\
9.441	1.25873733108991\\
9.442	1.36109023094627\\
9.443	1.26423953681782\\
9.444	1.47917183489316\\
9.445	1.54509531153918\\
9.446	1.43127018684723\\
9.447	1.39917994899493\\
9.448	1.16625891723009\\
9.449	1.17107897586676\\
9.45	1.2020007983711\\
9.451	1.67779954621101\\
9.452	1.44116887964041\\
9.453	1.24918832769176\\
9.454	1.45461709509592\\
9.455	1.33763062629783\\
9.456	1.35778345019284\\
9.457	1.32565753445503\\
9.458	1.49076663261951\\
9.459	1.44402748352869\\
9.46	1.35464945059801\\
9.461	1.1828784991209\\
9.462	1.32971331915785\\
9.463	1.46115176168153\\
9.464	1.40176888812013\\
9.465	1.44083951891445\\
9.466	1.33851023661607\\
9.467	1.12526664962586\\
9.468	1.36648891084632\\
9.469	1.24154693822227\\
9.47	1.30709399078462\\
9.471	1.37229846356136\\
9.472	1.29366871042201\\
9.473	1.4628134795588\\
9.474	1.01525587380302\\
9.475	1.37788138025947\\
9.476	1.35460368080412\\
9.477	1.36012180047704\\
9.478	1.42212776850579\\
9.479	1.24820028001945\\
9.48	1.15744882714432\\
9.481	1.34423294854214\\
9.482	1.48174915102405\\
9.483	1.29440843812934\\
9.484	1.12727948989597\\
9.485	1.00345147861245\\
9.486	1.22602724415491\\
9.487	1.44906486899831\\
9.488	1.63409239417017\\
9.489	1.54988788273855\\
9.49	1.47405931936585\\
9.491	1.59426129121976\\
9.492	0.822511151235295\\
9.493	1.05924628658462\\
9.494	1.09689498596168\\
9.495	1.17353696738516\\
9.496	1.22774162516485\\
9.497	1.07835097553859\\
9.498	1.27400536496453\\
9.499	1.11341487130034\\
9.5	1.41694261158702\\
9.501	1.21220867112234\\
9.502	1.52322089726926\\
9.503	1.039712305944\\
9.504	1.07538391010621\\
9.505	0.990874020539094\\
9.506	0.957129720726844\\
9.507	1.1688211694477\\
9.508	1.23810709641797\\
9.509	1.28255803936086\\
9.51	1.1469658396668\\
9.511	1.27496908168088\\
9.512	0.829152873754152\\
9.513	0.985612321285553\\
9.514	1.249564818928\\
9.515	1.32387627725595\\
9.516	1.4008700917593\\
9.517	1.15683461034246\\
9.518	1.22387043204612\\
9.519	1.76579879426024\\
9.52	1.42365229397904\\
9.521	1.27372709916995\\
9.522	1.04584546683329\\
9.523	1.42077907346946\\
9.524	1.24850895404027\\
9.525	1.24344919856373\\
9.526	1.22933082183679\\
9.527	1.14941078578125\\
9.528	1.49736920555236\\
9.529	1.30809671618998\\
9.53	1.01029518082931\\
9.531	1.49182351664816\\
9.532	1.35368268719045\\
9.533	1.575500901235\\
9.534	1.47157711465709\\
9.535	1.25516630188774\\
9.536	1.23043748008803\\
9.537	1.36825923758991\\
9.538	1.67377847863772\\
9.539	1.12873571143212\\
9.54	1.19598303802073\\
9.541	1.32070302339846\\
9.542	1.04573271567346\\
9.543	1.1339446798317\\
9.544	1.2808250439507\\
9.545	1.28514993296832\\
9.546	1.3246139840449\\
9.547	1.31613448485879\\
9.548	1.34506720773667\\
9.549	1.3163302079413\\
9.55	1.23523126291313\\
9.551	1.16337617336669\\
9.552	1.14249945697645\\
9.553	1.16963841601058\\
9.554	1.28183453958729\\
9.555	1.34137630604868\\
9.556	1.16952038969764\\
9.557	1.17579645929919\\
9.558	1.43933328507176\\
9.559	1.17646182374468\\
9.56	1.3089551748942\\
9.561	1.33535355950302\\
9.562	1.11451633378496\\
9.563	1.26514977576345\\
9.564	1.164387878529\\
9.565	1.03751200078372\\
9.566	1.25131425881347\\
9.567	1.12890871171613\\
9.568	1.19902361585939\\
9.569	1.22791491712674\\
9.57	1.48544055391904\\
9.571	1.20859584982471\\
9.572	1.59387764045151\\
9.573	1.2408107793208\\
9.574	1.2365394921767\\
9.575	0.904225009410156\\
9.576	1.16510460545133\\
9.577	1.31063136430484\\
9.578	1.0080584401071\\
9.579	1.15743403528299\\
9.58	1.53194613884782\\
9.581	1.81149846017612\\
9.582	1.09178370861182\\
9.583	1.09568655788875\\
9.584	1.42685473154941\\
9.585	1.19907629245259\\
9.586	1.2944993787154\\
9.587	1.34523196696999\\
9.588	1.05975018687312\\
9.589	1.06760746803656\\
9.59	1.31646043173709\\
9.591	1.3850396340852\\
9.592	1.18754577184541\\
9.593	1.11373196961807\\
9.594	1.35143014429634\\
9.595	1.21182204661561\\
9.596	1.24698791845227\\
9.597	1.37788397777329\\
9.598	1.23987059928707\\
9.599	1.31910208977497\\
9.6	0.831531938378892\\
9.601	0.622667278368836\\
9.602	0.764129541055521\\
9.603	0.706548465967648\\
9.604	0.465394852889106\\
9.605	0.583389246425538\\
9.606	0.438432246691926\\
9.607	0.443485999556933\\
9.608	0.603277605569207\\
9.609	0.577041897675291\\
9.61	0.396596351309015\\
9.611	0.909013937319947\\
9.612	0.91228258692894\\
9.613	0.727934784551933\\
9.614	0.854340019498924\\
9.615	0.613812501508653\\
9.616	0.428339698000336\\
9.617	0.634226655790338\\
9.618	0.885416094098036\\
9.619	0.937897830128348\\
9.62	0.460536569392779\\
9.621	0.586765267408319\\
9.622	0.490998253808513\\
9.623	0.770522620310712\\
9.624	0.240751315742424\\
9.625	0.889928346399242\\
9.626	0.757118027602037\\
9.627	0.349750096694803\\
9.628	0.251789243670245\\
9.629	0.772296700694941\\
9.63	0.903810589861705\\
9.631	0.330226714740957\\
9.632	0.659311738095983\\
9.633	0.486891281994423\\
9.634	0.378097185615373\\
9.635	1.01092710674654\\
9.636	0.539893958460539\\
9.637	0.360686030436738\\
9.638	0.254402590287947\\
9.639	0.642662935873176\\
9.64	0.673618324178324\\
9.641	0.862597607101052\\
9.642	0.468384445850066\\
9.643	0.81590383580772\\
9.644	1.0408597882359\\
9.645	0.594566907457511\\
9.646	0.0571660785349249\\
9.647	0.416896801081856\\
9.648	0.606714081055187\\
9.649	1.02107054099865\\
9.65	0.837860216602756\\
9.651	0.522831932676461\\
9.652	0.671405351059241\\
9.653	0.877835613546233\\
9.654	0.889577706037659\\
9.655	1.05614316772651\\
9.656	0.576421524566443\\
9.657	0.775810659643063\\
9.658	0.732731696467469\\
9.659	0.667579576148055\\
9.66	0.422254757216045\\
9.661	0.5637895020904\\
9.662	0.74450568643019\\
9.663	0.508932164932105\\
9.664	0.691982006708046\\
9.665	0.689441903581679\\
9.666	0.529946003778623\\
9.667	0.7550607991462\\
9.668	0.246106129353003\\
9.669	0.641650427907565\\
9.67	0.257165550092931\\
9.671	0.806396053108621\\
9.672	0.800269075465745\\
9.673	0.884700907494752\\
9.674	0.573090081975425\\
9.675	0.778693425230493\\
9.676	0.600763724866522\\
9.677	0.2571563646649\\
9.678	0.523308138669261\\
9.679	0.304220934226323\\
9.68	0.688114298548337\\
9.681	0.449618386103125\\
9.682	0.283293464571854\\
9.683	0.462129903348896\\
9.684	1.31993186745191\\
9.685	0.871662693115283\\
9.686	0.83109519824005\\
9.687	0.75987415970176\\
9.688	0.934390324698419\\
9.689	0.607025489583307\\
9.69	0.38549567384955\\
9.691	0.527332646959934\\
9.692	0.471574244824878\\
9.693	0.81977846117312\\
9.694	0.686217679323612\\
9.695	0.492366479037159\\
9.696	0.604902728442864\\
9.697	0.558641015201884\\
9.698	1.12207298550596\\
9.699	0.65971729941071\\
9.7	0.809681370581205\\
9.701	0.588789333660027\\
9.702	0.269936667945108\\
9.703	0.683869718782088\\
9.704	0.346420035319174\\
9.705	0.628549116048649\\
9.706	0.385432703284344\\
9.707	0.801400541103856\\
9.708	0.826699133641049\\
9.709	0.990094337518606\\
9.71	0.518008509705304\\
9.711	0.56837102735407\\
9.712	0.416840978486985\\
9.713	0.706951781858146\\
9.714	1.07481400022444\\
9.715	0.723231601577842\\
9.716	0.299457283590289\\
9.717	0.356864648702185\\
9.718	0.239640399001888\\
9.719	0.794810010521068\\
9.72	0.77307097187889\\
9.721	0.752195433460436\\
9.722	0.979723944432309\\
9.723	0.912268228973316\\
9.724	0.494403056723703\\
9.725	0.845838920010282\\
9.726	0.686957461971323\\
9.727	0.53681391742233\\
9.728	0.15794464195268\\
9.729	0.652616247129474\\
9.73	0.595387879002018\\
9.731	0.423707955668815\\
9.732	0.73518689483081\\
9.733	0.934740883804565\\
9.734	0.529068540499678\\
9.735	0.501603655503682\\
9.736	0.560743175777444\\
9.737	0.431735637578044\\
9.738	0.437887921633698\\
9.739	0.841082595140319\\
9.74	0.591541019403855\\
9.741	0.667538971881493\\
9.742	0.808891239957131\\
9.743	0.107959470207917\\
9.744	0.680922367345145\\
9.745	0.627612462610295\\
9.746	0.414815205799509\\
9.747	0.584275899938341\\
9.748	0.931609494977832\\
9.749	0.372724430194159\\
9.75	0.610652061483523\\
9.751	0.630761295195858\\
9.752	0.4341974723968\\
9.753	0.918602101314017\\
9.754	0.720075248311741\\
9.755	0.509822367314569\\
9.756	0.883103979622715\\
9.757	0.467489853453543\\
9.758	0.691386362570338\\
9.759	0.721497353253478\\
9.76	0.982529395274679\\
9.761	0.890326631554259\\
9.762	0.867136140509719\\
9.763	0.718861331959939\\
9.764	0.70565447328229\\
9.765	0.542054342801451\\
9.766	0.770400410560569\\
9.767	0.492484699489951\\
9.768	0.687996470081772\\
9.769	0.256330900554897\\
9.77	0.940256635784365\\
9.771	1.0915054630638\\
9.772	0.709909612940762\\
9.773	1.09468720070305\\
9.774	0.810758006440154\\
9.775	0.976145440724292\\
9.776	0.623352016005314\\
9.777	0.819139094280283\\
9.778	0.402679852567502\\
9.779	0.576874254748918\\
9.78	0.831770121759687\\
9.781	0.306510154414307\\
9.782	0.7496604713701\\
9.783	0.441798913831662\\
9.784	0.50873582124005\\
9.785	0.35197432409068\\
9.786	0.685655574401944\\
9.787	0.299873769171594\\
9.788	1.01356453241986\\
9.789	0.245818196122798\\
9.79	0.773137019012933\\
9.791	0.545584225528501\\
9.792	0.700851750494513\\
9.793	0.10189441804251\\
9.794	0.497680078168617\\
9.795	0.588708596585958\\
9.796	0.257288285889342\\
9.797	0.441300470139634\\
9.798	0.243609212132542\\
9.799	0.749465032312332\\
9.8	0.434005131950191\\
9.801	0.575657797974932\\
9.802	0.450827326109394\\
9.803	0.756628529752159\\
9.804	0.764064967967594\\
9.805	0.444774980594211\\
9.806	0.45298911118826\\
9.807	0.704671942088371\\
9.808	0.238188530701631\\
9.809	0.711052494523486\\
9.81	0.340871674691227\\
9.811	0.765536176920316\\
9.812	0.103911172829667\\
9.813	0.604074089347668\\
9.814	0.78140952325471\\
9.815	0.559192867770531\\
9.816	0.161202748854166\\
9.817	0.271720623368537\\
9.818	0.188002052877227\\
9.819	0.371054598017604\\
9.82	0.0109680048519356\\
9.821	0.456156328567849\\
9.822	0.720687181168559\\
9.823	0.278676554962518\\
9.824	0.557483518889098\\
9.825	0.565812235840172\\
9.826	0.39468109049582\\
9.827	0.366841730660963\\
9.828	0.648163977914199\\
9.829	0.825417751367238\\
9.83	0.638675697485333\\
9.831	0.674999814087088\\
9.832	0.731522754816217\\
9.833	0.664074899238923\\
9.834	0.753613827969319\\
9.835	0.744878800904092\\
9.836	0.340560196115117\\
9.837	0.6528629646939\\
9.838	0.539710723003394\\
9.839	0.20905218068823\\
9.84	0.0653778371480542\\
9.841	0.855988813751976\\
9.842	0.12002283373878\\
9.843	0.0930988804352927\\
9.844	0.601664176676417\\
9.845	0.105415850936237\\
9.846	0.608724570759641\\
9.847	0.19495132325148\\
9.848	0.32329104406216\\
9.849	0.271637668686545\\
9.85	0.21177652799692\\
9.851	0.441423289545126\\
9.852	0.356106930391136\\
9.853	0.310189070964913\\
9.854	0.526182748974758\\
9.855	0.756752024053987\\
9.856	0.484281733352901\\
9.857	0.380076991827076\\
9.858	0.654703200805986\\
9.859	0.413766300843098\\
9.86	0.301613951505369\\
9.861	0.432514272236376\\
9.862	0.463954146667764\\
9.863	0.655323009790473\\
9.864	0.704950736354787\\
9.865	0.348107020365213\\
9.866	0.0344284173128913\\
9.867	0.438889860638154\\
9.868	0.541332753614772\\
9.869	0.587319427113375\\
9.87	0.11695673302194\\
9.871	0.71455745073569\\
9.872	0.268415820876865\\
9.873	0.434017920718582\\
9.874	0.676703751286871\\
9.875	0.500527960871182\\
9.876	0.494564232353356\\
9.877	0.553181705788953\\
9.878	0.366064989847701\\
9.879	0.451343490821832\\
9.88	0.0768400028820824\\
9.881	0.507574863746334\\
9.882	0.764892974592956\\
9.883	0.0893916614292346\\
9.884	0.417118691640871\\
9.885	0.801002633777627\\
9.886	0.451897823757189\\
9.887	0.434427491286815\\
9.888	0.393816638386219\\
9.889	0.837754849078941\\
9.89	0.0832859351674916\\
9.891	0.556007771970282\\
9.892	0.404690374318594\\
9.893	0.370715070293412\\
9.894	0.378069440896462\\
9.895	0.481698451654227\\
9.896	0.727718528154113\\
9.897	0.386648052866961\\
9.898	0.417965330091303\\
9.899	0.194326666640606\\
9.9	0.62899471003594\\
9.901	0.202304913526879\\
9.902	0.256798468322103\\
9.903	0.482931471634197\\
9.904	1.08625360268996\\
9.905	0.56250077988871\\
9.906	0.485785518883793\\
9.907	0.655693471392618\\
9.908	0.945958792442797\\
9.909	0.502059002690827\\
9.91	0.492144556825191\\
9.911	0.667835906661651\\
9.912	0.454759507502997\\
9.913	0.502601236140314\\
9.914	0.532844266609546\\
9.915	0.249146625906816\\
9.916	0.276030804502113\\
9.917	0.645583780811628\\
9.918	0.427715605437437\\
9.919	0.64557890250003\\
9.92	0.824619780445108\\
9.921	0.483263913633248\\
9.922	0.298611532980719\\
9.923	0.625140097252193\\
9.924	1.01365559505096\\
9.925	0.471537337585896\\
9.926	0.453692764059998\\
9.927	0.19117783428715\\
9.928	0.485783953024427\\
9.929	0.554178214545987\\
9.93	0.644099778051531\\
9.931	0.361051509181764\\
9.932	0.610814364430094\\
9.933	0.442928350380763\\
9.934	0.9295470356895\\
9.935	0.900978806429805\\
9.936	0.698084087577707\\
9.937	0.370903521381348\\
9.938	0.522485034370247\\
9.939	0.106782992273142\\
9.94	0.406523372677326\\
9.941	0.150070339857391\\
9.942	0.424372875224786\\
9.943	0.705233668910461\\
9.944	0.843987938845213\\
9.945	0.759023827482621\\
9.946	0.355652937973642\\
9.947	0.077030313199726\\
9.948	0.399186308437969\\
9.949	0.315742256234898\\
9.95	0.86766384802355\\
9.951	0.583068220486566\\
9.952	0.140993927412663\\
9.953	0.271157221437668\\
9.954	0.409567206900458\\
9.955	0.488152514674646\\
9.956	0.635351460760632\\
9.957	0.231429186966619\\
9.958	0.551588001878386\\
9.959	0.375604970347297\\
9.96	0.549037964738465\\
9.961	0.204787813747851\\
9.962	0.664783610874978\\
9.963	0.222444591027575\\
9.964	0.808006497027196\\
9.965	0.671065536753197\\
9.966	0.852681583105357\\
9.967	0.773921520333348\\
9.968	0.591997714794387\\
9.969	0.67252097324469\\
9.97	0.573306437642123\\
9.971	0.529301736483635\\
9.972	0.262098897029177\\
9.973	0.321214647284381\\
9.974	0.415264962792188\\
9.975	0.0427877925019722\\
9.976	0.661960983617179\\
9.977	0.316152706649349\\
9.978	0.622985352438559\\
9.979	0.557182036086595\\
9.98	0.848512582254325\\
9.981	0.590124631515489\\
9.982	0.331386767334505\\
9.983	0.300148009380314\\
9.984	0.286895321693008\\
9.985	0.455649367354613\\
9.986	0.246666411384514\\
9.987	0.613897860084766\\
9.988	0.541440512895183\\
9.989	0.520939138926917\\
9.99	0.490362251181589\\
9.991	0.685757993519614\\
9.992	0.557295815233363\\
9.993	0.583273636293231\\
9.994	0.575050276021441\\
9.995	0.222823829611355\\
9.996	1.07136450057387\\
9.997	0.69489173349477\\
9.998	0.0444504826623034\\
9.999	0.566941309973935\\
10	2.93455760084187\\
};
\label{p1}
\addlegendentry{Periodical Refresh and Refinement (PRaR)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.001	1.14150350551148\\
0.002	1.08758244891803\\
0.003	1.09243845398303\\
0.004	0.883180501546716\\
0.005	1.32524164263471\\
0.006	1.33946616363787\\
0.007	1.00079131512247\\
0.008	0.93464651429298\\
0.009	1.11798968350258\\
0.01	0.958465415930579\\
0.011	0.97735891494878\\
0.012	0.772808078858435\\
0.013	0.594797114072619\\
0.014	0.87698216122919\\
0.015	1.12924786282755\\
0.016	1.11646449981758\\
0.017	1.05929999705053\\
0.018	0.960227550616806\\
0.019	1.02900437121763\\
0.02	1.48083140511964\\
0.021	0.779751064974291\\
0.022	0.818857350959619\\
0.023	1.00476347859424\\
0.024	1.37233813744574\\
0.025	1.01242026059217\\
0.026	1.11368115722903\\
0.027	1.21463064073442\\
0.028	1.01925364401346\\
0.029	1.0100601983624\\
0.03	0.749143423488715\\
0.031	1.0357776067712\\
0.032	0.979304587167739\\
0.033	0.633031935295948\\
0.034	1.12175436028231\\
0.035	0.681613830382113\\
0.036	1.27435429505014\\
0.037	0.903473677657592\\
0.038	1.09042563596771\\
0.039	0.962754454224549\\
0.04	1.0625550260413\\
0.041	0.752441347197981\\
0.042	1.17189750188499\\
0.043	1.12406248139306\\
0.044	0.793218146386877\\
0.045	1.0710119115257\\
0.046	1.4229908704146\\
0.047	1.07491517598182\\
0.048	0.877753632070144\\
0.049	1.15897827419423\\
0.05	0.770726986561584\\
0.051	1.07031967397417\\
0.052	0.915974709688778\\
0.053	1.33706615352871\\
0.054	1.12566010768794\\
0.055	1.00240341579453\\
0.056	1.12124129635942\\
0.057	1.26811674421482\\
0.058	1.33827330957015\\
0.059	0.908966707475867\\
0.06	1.02997088855716\\
0.061	0.894505463908153\\
0.062	0.810771622119566\\
0.063	1.17687689344555\\
0.064	0.912000985681415\\
0.065	0.885896776215822\\
0.066	0.988620676639329\\
0.067	0.92142839371506\\
0.068	1.34027857531836\\
0.069	1.08040278323888\\
0.07	1.19576723411664\\
0.071	1.19815023102712\\
0.072	1.05112717291776\\
0.073	1.33565827009716\\
0.074	1.01180250711516\\
0.075	0.853336542437824\\
0.076	0.933105866206006\\
0.077	1.34396348050742\\
0.078	1.44490860929792\\
0.079	0.75303831390483\\
0.08	0.986242114666326\\
0.081	0.803894836467231\\
0.082	1.11209485650598\\
0.083	1.43738476413893\\
0.084	1.13052672877937\\
0.085	1.30669257941878\\
0.086	1.08658871963155\\
0.087	1.2361034986923\\
0.088	1.25480876598503\\
0.089	0.889927437048416\\
0.09	1.09087456209899\\
0.091	0.778761203497838\\
0.092	0.836117051000057\\
0.093	0.911841648464308\\
0.094	1.09603431665221\\
0.095	1.19085738951052\\
0.096	1.00252596397161\\
0.097	1.16633350503084\\
0.098	0.778137880449581\\
0.099	0.833744627647264\\
0.1	1.10672848773584\\
0.101	1.25087755412139\\
0.102	0.606669773241875\\
0.103	0.910274397694724\\
0.104	0.814355601868156\\
0.105	0.974458375630686\\
0.106	1.02393873588051\\
0.107	1.06571740160248\\
0.108	1.18077774088077\\
0.109	1.17022120347026\\
0.11	0.945153039012035\\
0.111	1.27569941495545\\
0.112	0.855188557000791\\
0.113	0.722468036356421\\
0.114	1.13571731544938\\
0.115	1.01796063946157\\
0.116	0.898758600917764\\
0.117	0.958285712339849\\
0.118	1.34222443026426\\
0.119	1.04681867975926\\
0.12	1.10535002275173\\
0.121	1.0522588100392\\
0.122	0.992229118850102\\
0.123	1.38582851867113\\
0.124	1.40212232270319\\
0.125	1.06238801884645\\
0.126	1.16747376351325\\
0.127	1.12704533345637\\
0.128	0.991440401829844\\
0.129	0.9941946180807\\
0.13	0.897201604693538\\
0.131	0.940798390484341\\
0.132	1.1362611099103\\
0.133	0.746955281371563\\
0.134	1.15360172859746\\
0.135	1.24372626699853\\
0.136	1.05351914590419\\
0.137	0.899474145373481\\
0.138	1.09690993704083\\
0.139	1.04461035949241\\
0.14	0.945676986737898\\
0.141	0.919900377250425\\
0.142	1.00267759369455\\
0.143	1.19630320579342\\
0.144	1.09430967833554\\
0.145	0.641688311651363\\
0.146	1.16460471897807\\
0.147	0.829880223686705\\
0.148	0.880197090689418\\
0.149	1.29548501826105\\
0.15	0.961533021829761\\
0.151	1.06353784705261\\
0.152	0.766166358820766\\
0.153	1.13707978177971\\
0.154	1.26875757555155\\
0.155	1.20356259004417\\
0.156	0.873638457328504\\
0.157	0.834466424551697\\
0.158	1.1140965791065\\
0.159	1.12650638221435\\
0.16	1.28942093121858\\
0.161	1.29090823929476\\
0.162	1.03133945592086\\
0.163	1.0940145951589\\
0.164	0.996449701352354\\
0.165	1.05641953163607\\
0.166	1.31087704328777\\
0.167	1.06927433935578\\
0.168	1.43970390056884\\
0.169	1.34713000420033\\
0.17	1.56089021565635\\
0.171	1.27881740209155\\
0.172	0.99862016183175\\
0.173	1.19174455760709\\
0.174	1.11137350093339\\
0.175	1.31881396480213\\
0.176	1.03169220262532\\
0.177	1.01520511256936\\
0.178	1.1758763999764\\
0.179	0.961468744744575\\
0.18	1.04125362646113\\
0.181	1.17864506716515\\
0.182	1.19865942608642\\
0.183	1.13591888504133\\
0.184	1.07807612099129\\
0.185	1.15589968780256\\
0.186	0.924417491332917\\
0.187	1.34102966253385\\
0.188	0.836121504668842\\
0.189	1.34023479760201\\
0.19	1.17021578743494\\
0.191	0.951691596280719\\
0.192	1.25140714663586\\
0.193	0.897670307790284\\
0.194	1.11335361602218\\
0.195	0.994049636488247\\
0.196	1.25501360376244\\
0.197	1.04195956640943\\
0.198	1.29754767304658\\
0.199	1.04851195212302\\
0.2	0.0264047027651398\\
0.201	0.0135543431633264\\
0.202	0.0436879434425379\\
0.203	0.0378061339170921\\
0.204	0.0109819705386765\\
0.205	0.0867610504307209\\
0.206	0.114015514018043\\
0.207	0.495491036844511\\
0.208	0.117102541637337\\
0.209	0.060678780713396\\
0.21	0.0526416160386255\\
0.211	0.372304341026323\\
0.212	0.249420116023229\\
0.213	0.15631651737885\\
0.214	0.0993579271317457\\
0.215	0.370809023997485\\
0.216	0.0794585963822874\\
0.217	0.329203878247908\\
0.218	0.00232249696439495\\
0.219	0.0708339106626595\\
0.22	0.117251479844481\\
0.221	0.0195276749902604\\
0.222	0.0248976104123604\\
0.223	0.124744007047642\\
0.224	0.00178211137549938\\
0.225	0.0406644569485757\\
0.226	0.125154251964149\\
0.227	0.395933171671793\\
0.228	0.0185355620103045\\
0.229	0.0813510893370384\\
0.23	0.103238912350799\\
0.231	0.125607265726905\\
0.232	0.00507560352329617\\
0.233	0.460989833886533\\
0.234	0.097626908419404\\
0.235	0.0357967914653012\\
0.236	0.0200075800696478\\
0.237	0.145583511644398\\
0.238	0.00780408699245542\\
0.239	0.024621123559035\\
0.24	0.0256297672230128\\
0.241	0.12351729965262\\
0.242	0.0196940677558102\\
0.243	0.108749020661665\\
0.244	0.0104827404268567\\
0.245	0.00914731505882553\\
0.246	0.515665204091925\\
0.247	0.111516138124933\\
0.248	0.0548656103609205\\
0.249	0.117939001299829\\
0.25	0.170387570610409\\
0.251	0.242042481778269\\
0.252	0.230420381704888\\
0.253	0.757621309198789\\
0.254	0.0451282413957906\\
0.255	0.537858535017128\\
0.256	0.197090614764877\\
0.257	0.246589386131762\\
0.258	0.124265806242001\\
0.259	0.0375952647080899\\
0.26	0.160997915826816\\
0.261	0.291104872097682\\
0.262	0.440632291776978\\
0.263	0.0202593712082704\\
0.264	0.370740958403506\\
0.265	0.0614951464905779\\
0.266	0.0105221478332096\\
0.267	0.0162134964810716\\
0.268	0.0269968667450138\\
0.269	0.0337741121134114\\
0.27	0.694756596464311\\
0.271	0.0809307730519982\\
0.272	0.092311396422684\\
0.273	0.183126316425229\\
0.274	0.00350738074085301\\
0.275	0.164852733771953\\
0.276	0.024123400823951\\
0.277	0.333958964272479\\
0.278	0.240860534415916\\
0.279	0.0768594619153057\\
0.28	0.570403182487243\\
0.281	0.0193840461429018\\
0.282	0.0179136384571575\\
0.283	0.00954829268621065\\
0.284	0.0848338242069865\\
0.285	0.356927604185322\\
0.286	0.0163321795579694\\
0.287	0.100039851082851\\
0.288	0.0159930019288406\\
0.289	0.0272083884402231\\
0.29	0.7117929325526\\
0.291	0.0535237044158825\\
0.292	0.0194918569887092\\
0.293	0.0134713490657354\\
0.294	0.033439251671708\\
0.295	0.152676219835668\\
0.296	0.0895319589451555\\
0.297	0.0654586627684179\\
0.298	0.159913674444007\\
0.299	0.0572430937740991\\
0.3	0.255571277767427\\
0.301	0.543182940733428\\
0.302	0.145635223225424\\
0.303	0.0762238734770824\\
0.304	0.00276024158815884\\
0.305	0.00766757442563621\\
0.306	0.123444913948613\\
0.307	0.0647309014475766\\
0.308	0.118531748469836\\
0.309	0.518261335622518\\
0.31	0.274429396072724\\
0.311	0.155907421786567\\
0.312	0.162798002740981\\
0.313	0.460262182199651\\
0.314	0.0169219093695068\\
0.315	0.0163399958964158\\
0.316	0.0186942482002193\\
0.317	0.378340588751979\\
0.318	0.0791136156453608\\
0.319	0.409370491118235\\
0.32	0.103344889630906\\
0.321	0.0335814300077046\\
0.322	0.0463119440645986\\
0.323	0.0535573561680334\\
0.324	0.369446524634423\\
0.325	0.568530596454697\\
0.326	0.074613980712049\\
0.327	0.0159597855674719\\
0.328	0.0374044559232848\\
0.329	0.0449897737835423\\
0.33	0.0913032962018677\\
0.331	0.00346656263505672\\
0.332	0.174620778092012\\
0.333	0.199202220910361\\
0.334	0.158270123612143\\
0.335	0.0945658618974001\\
0.336	0.117240918681699\\
0.337	0.0359401490075599\\
0.338	0.0563293333865608\\
0.339	0.0355761755745851\\
0.34	0.145712540345833\\
0.341	0.122903611957706\\
0.342	0.399532072437925\\
0.343	0.358010291354631\\
0.344	0.229423309660989\\
0.345	0.172768799969529\\
0.346	0.297473546860668\\
0.347	0.144234591700974\\
0.348	0.0988850192123079\\
0.349	0.00532177062037635\\
0.35	0.216475467130022\\
0.351	0.0511097788826275\\
0.352	0.012191943166934\\
0.353	0.0052059235329623\\
0.354	0.00634779151200641\\
0.355	0.247149321556774\\
0.356	0.224015711270091\\
0.357	0.0703606070005746\\
0.358	0.173342971077484\\
0.359	0.303990114166834\\
0.36	0.497831834787824\\
0.361	0.0758303318358665\\
0.362	0.016784488204877\\
0.363	0.103018033289367\\
0.364	0.260254123612466\\
0.365	0.0259691201588718\\
0.366	0.166376309000785\\
0.367	0.142681778072806\\
0.368	0.278910068963443\\
0.369	0.0177001853975531\\
0.37	0.546244829292929\\
0.371	0.170385387231872\\
0.372	0.0349273127026353\\
0.373	0.00935248286104571\\
0.374	0.100803822121411\\
0.375	0.0539046257519422\\
0.376	0.0588022353814655\\
0.377	0.10463120698414\\
0.378	0.163462096343524\\
0.379	0.216963709395976\\
0.38	0.0304244613139235\\
0.381	0.150721694677241\\
0.382	0.0233600470635805\\
0.383	0.0519180495814413\\
0.384	0.177954235874255\\
0.385	0.53613426367051\\
0.386	0.163906891347079\\
0.387	0.111931270928708\\
0.388	0.0603218246335406\\
0.389	0.37474439521829\\
0.39	0.352713463168014\\
0.391	0.0900595913172048\\
0.392	0.431581289424994\\
0.393	0.127966613518289\\
0.394	0.588846459916432\\
0.395	0.278654251043655\\
0.396	0.163396518321071\\
0.397	0.374247219537906\\
0.398	0.173135895126943\\
0.399	0.0772679726743166\\
0.4	0.101704144026598\\
0.401	0.0135697080403541\\
0.402	0.0170402619313542\\
0.403	0.131854942155192\\
0.404	0.633928919023664\\
0.405	0.0773154321311739\\
0.406	0.671477936269163\\
0.407	0.055275855591356\\
0.408	0.256288283496984\\
0.409	0.0179652108380728\\
0.41	0.00376616621921386\\
0.411	0.237683941854309\\
0.412	0.0157367188292242\\
0.413	0.0456431986823646\\
0.414	0.0445992028662414\\
0.415	0.38513065605321\\
0.416	0.118213378117791\\
0.417	0.487169887243596\\
0.418	0.0906911305224078\\
0.419	0.155320676261305\\
0.42	0.21011867058257\\
0.421	0.0531515403818101\\
0.422	0.71193468885839\\
0.423	0.0279374895135696\\
0.424	0.0472011154532195\\
0.425	0.087216111497089\\
0.426	0.0685606494220919\\
0.427	0.484293446962468\\
0.428	0.0420189986334531\\
0.429	0.227302801179001\\
0.43	0.010829259279204\\
0.431	0.0197681488314427\\
0.432	0.0689809109060641\\
0.433	0.369258550562826\\
0.434	0.276290225136262\\
0.435	0.152431607489362\\
0.436	0.403429303635531\\
0.437	0.261490454336965\\
0.438	0.11543879128914\\
0.439	0.383896964894125\\
0.44	0.148310988129793\\
0.441	0.481224942602098\\
0.442	0.0127265138408867\\
0.443	0.0892540343230591\\
0.444	0.0283080293034043\\
0.445	0.265221335654887\\
0.446	0.176710134496628\\
0.447	0.0736298883658498\\
0.448	0.596083709516907\\
0.449	0.0468133142733055\\
0.45	0.030114016697317\\
0.451	0.0680822887822149\\
0.452	0.199056427188027\\
0.453	0.488071222414335\\
0.454	0.0425961921417222\\
0.455	0.0949983418063381\\
0.456	0.0262250691609245\\
0.457	0.201632121312999\\
0.458	0.0438010832780393\\
0.459	0.325184583308936\\
0.46	0.0819414474490819\\
0.461	0.0356522219614503\\
0.462	0.0240903033016708\\
0.463	0.211152432766259\\
0.464	0.334277799727826\\
0.465	0.190108382383297\\
0.466	0.421336079676181\\
0.467	0.326433462780714\\
0.468	0.0325380918334145\\
0.469	0.16908537495513\\
0.47	0.112904698598656\\
0.471	0.389736941806119\\
0.472	0.156498195223862\\
0.473	0.0363651342017941\\
0.474	0.101153147589686\\
0.475	0.0251027603606923\\
0.476	0.122217220078334\\
0.477	0.095536812185694\\
0.478	0.0202367265983328\\
0.479	0.0105726183666757\\
0.48	0.0571671757892878\\
0.481	0.00525733038681835\\
0.482	0.0381002469284776\\
0.483	0.111724926920004\\
0.484	0.122384611658014\\
0.485	0.187377530982705\\
0.486	0.0761566181880652\\
0.487	0.162603564874866\\
0.488	0.682961839341708\\
0.489	0.00349736036508524\\
0.49	0.182896517165934\\
0.491	0.227444231907495\\
0.492	0.360799978721747\\
0.493	0.463753875865862\\
0.494	0.354571675446221\\
0.495	0.230514619023924\\
0.496	0.251934953196321\\
0.497	0.0434226228677592\\
0.498	0.0877206887309907\\
0.499	0.158178632815544\\
0.5	0.131164269280527\\
0.501	0.65733305505084\\
0.502	0.076498691161426\\
0.503	0.192946313364397\\
0.504	0.0539909272930392\\
0.505	0.00319373794473128\\
0.506	0.0332249700430267\\
0.507	0.0595379170058568\\
0.508	0.383673308582603\\
0.509	0.511929555006586\\
0.51	0.439527332001851\\
0.511	0.0910337117296934\\
0.512	0.520080450192348\\
0.513	0.0385183288147464\\
0.514	0.172722263775694\\
0.515	0.135588129607631\\
0.516	0.103150996583762\\
0.517	0.111817100885032\\
0.518	0.095359689013107\\
0.519	0.0294862824698375\\
0.52	0.367528697311424\\
0.521	0.106489155186941\\
0.522	0.221967907046876\\
0.523	0.380726923870686\\
0.524	0.659120041435905\\
0.525	0.319560730728514\\
0.526	0.330400974235755\\
0.527	0.0269943270797875\\
0.528	0.214447349220446\\
0.529	0.00070169391328404\\
0.53	0.379424870320354\\
0.531	0.218934954961777\\
0.532	0.368322190344952\\
0.533	0.14409099500824\\
0.534	0.516983817384557\\
0.535	0.11694940039086\\
0.536	0.0548713154654961\\
0.537	0.469461135153666\\
0.538	0.155364063595775\\
0.539	0.638660129706384\\
0.54	0.21751496549597\\
0.541	0.526924671704948\\
0.542	0.485913915457748\\
0.543	0.140219809002184\\
0.544	0.197989845682973\\
0.545	0.498731633367603\\
0.546	0.296901958749937\\
0.547	0.503055570586001\\
0.548	0.0620449250395899\\
0.549	0.250453205757063\\
0.55	0.0013534070279589\\
0.551	0.0432028683403979\\
0.552	0.0529323307081029\\
0.553	0.089240382346338\\
0.554	0.411999061424849\\
0.555	0.148246321678274\\
0.556	0.0238943481767061\\
0.557	0.0872107473154033\\
0.558	0.285464058524019\\
0.559	0.323147805824703\\
0.56	0.3035252634353\\
0.561	0.24362098318743\\
0.562	0.0431623224978007\\
0.563	0.234672292300458\\
0.564	0.14019180883346\\
0.565	0.42571083975944\\
0.566	0.104606316312013\\
0.567	0.144624480145581\\
0.568	0.108276019569082\\
0.569	0.258527206437854\\
0.57	0.0181671316049153\\
0.571	0.136448389679484\\
0.572	0.288321019484248\\
0.573	0.10512065826197\\
0.574	0.289054002354496\\
0.575	0.0738736535610791\\
0.576	0.0853429822419538\\
0.577	0.145018403094488\\
0.578	0.225273676410064\\
0.579	0.160470958806411\\
0.58	0.372557948944333\\
0.581	0.164082702835856\\
0.582	0.267905176601499\\
0.583	0.110836350376411\\
0.584	0.174218417265308\\
0.585	0.504385936750637\\
0.586	0.0546879916108226\\
0.587	0.455824412447954\\
0.588	0.166915271651168\\
0.589	0.688589812186799\\
0.59	0.00605855548241898\\
0.591	0.531636015921949\\
0.592	0.531490807405194\\
0.593	0.00240957426484277\\
0.594	0.0594972379665528\\
0.595	0.0636183606726287\\
0.596	0.301850438540404\\
0.597	0.00485323127929602\\
0.598	0.148243065767938\\
0.599	0.0222671628822534\\
0.6	0.608632212552197\\
0.601	0.455489244078047\\
0.602	0.0892248435725699\\
0.603	0.1544701786685\\
0.604	0.223343822579487\\
0.605	0.359198828295264\\
0.606	0.127625754339485\\
0.607	0.226110415863915\\
0.608	0.0279576819853562\\
0.609	0.0566212383639594\\
0.61	0.370820189825188\\
0.611	0.590797425091512\\
0.612	0.533001608706231\\
0.613	0.160737144034858\\
0.614	0.420096796136378\\
0.615	0.447316361398378\\
0.616	0.0638931622862929\\
0.617	0.572555955110638\\
0.618	0.305484963035778\\
0.619	0.462988134467632\\
0.62	0.417611928655073\\
0.621	0.228836335653998\\
0.622	0.370726162155024\\
0.623	0.231016130733946\\
0.624	0.555255643436318\\
0.625	0.320657657774401\\
0.626	0.126891856652973\\
0.627	0.413980273885156\\
0.628	0.137811024416153\\
0.629	0.403746187388203\\
0.63	0.00438948665253593\\
0.631	0.0944435551064021\\
0.632	0.89339149856071\\
0.633	0.306909839743369\\
0.634	0.334655449198662\\
0.635	0.364733554817943\\
0.636	0.240774079925714\\
0.637	0.526221904684941\\
0.638	0.31753323216189\\
0.639	0.158062274495652\\
0.64	0.0432064102552749\\
0.641	0.0528555758005784\\
0.642	0.409056052021944\\
0.643	0.00893150482564145\\
0.644	0.189388188919208\\
0.645	0.130983271483416\\
0.646	0.137544756958137\\
0.647	0.634513229397458\\
0.648	0.362922328998761\\
0.649	0.851395701841762\\
0.65	0.490742580665488\\
0.651	0.422545262911881\\
0.652	0.806478154657552\\
0.653	0.323728832900437\\
0.654	0.206849176157742\\
0.655	0.0872897798652877\\
0.656	0.184957685265026\\
0.657	0.0581493293568571\\
0.658	0.561425849148654\\
0.659	0.546188902286827\\
0.66	0.111255330000797\\
0.661	0.52755883650151\\
0.662	0.448312869284347\\
0.663	0.755749138676214\\
0.664	0.262882705739519\\
0.665	0.0592588006418512\\
0.666	0.219007401589163\\
0.667	0.480939081008109\\
0.668	0.0170973244266073\\
0.669	0.242402874165078\\
0.67	0.180294569494297\\
0.671	0.608995601404677\\
0.672	0.301033564248985\\
0.673	0.336262029233445\\
0.674	0.480915149345929\\
0.675	0.025162162606238\\
0.676	0.146497959646476\\
0.677	0.376760573344242\\
0.678	0.0696840513283915\\
0.679	0.0949735577396871\\
0.68	0.709535017855014\\
0.681	0.31288897612061\\
0.682	0.530769543104868\\
0.683	0.627803870483793\\
0.684	0.452069644859204\\
0.685	0.284740056213722\\
0.686	0.0996723225472111\\
0.687	0.179314320634426\\
0.688	0.138560438011711\\
0.689	0.436138275033473\\
0.69	0.203270228664312\\
0.691	0.418543868878647\\
0.692	0.087379740200005\\
0.693	0.0855194081359746\\
0.694	0.198802611984497\\
0.695	0.414806408488915\\
0.696	0.209420088226195\\
0.697	0.322612994979743\\
0.698	0.398747433791305\\
0.699	0.155975883542278\\
0.7	0.288352869857697\\
0.701	0.0616504787061904\\
0.702	0.167045703573489\\
0.703	0.267789225569559\\
0.704	0.470385910938801\\
0.705	0.276894145073628\\
0.706	0.0933601362024998\\
0.707	0.173383038951967\\
0.708	0.189189409827039\\
0.709	0.700494461913295\\
0.71	0.440522255840435\\
0.711	0.174257530848422\\
0.712	0.855743237305618\\
0.713	0.059193380300864\\
0.714	0.469569015298493\\
0.715	0.0927417355780521\\
0.716	0.462994160088938\\
0.717	0.0629241103613272\\
0.718	0.318731920029506\\
0.719	0.485626051773251\\
0.72	0.150019621220809\\
0.721	0.133882002188087\\
0.722	0.0361348635506422\\
0.723	0.442018279798698\\
0.724	0.0533621834402099\\
0.725	0.0270724253533842\\
0.726	0.186351605377031\\
0.727	0.0420994564569485\\
0.728	0.144651942737709\\
0.729	0.205348555322724\\
0.73	0.24133202153703\\
0.731	0.632296101970332\\
0.732	0.380106688870016\\
0.733	0.0263787178086672\\
0.734	0.40588053266649\\
0.735	0.192346484384451\\
0.736	0.0493693944762563\\
0.737	0.18704188939038\\
0.738	0.0977894004304008\\
0.739	0.920345109991694\\
0.74	0.697076147059269\\
0.741	0.0530773717491037\\
0.742	0.273224246901831\\
0.743	0.0812990441419393\\
0.744	0.238547168967802\\
0.745	0.29732755093773\\
0.746	0.433237258784934\\
0.747	0.265938154167731\\
0.748	0.17329103103193\\
0.749	0.302416373784434\\
0.75	0.546958944128615\\
0.751	0.397937629153718\\
0.752	0.302452545250745\\
0.753	0.516949203456414\\
0.754	0.323880670924053\\
0.755	0.522671653361256\\
0.756	0.345850109326176\\
0.757	0.0421068292832599\\
0.758	0.299018581986113\\
0.759	0.207726717806251\\
0.76	0.249615262580354\\
0.761	0.165775978937343\\
0.762	0.319791081368966\\
0.763	0.447316648041707\\
0.764	0.0822419208795915\\
0.765	0.730878888379064\\
0.766	0.445749814671124\\
0.767	0.39989432531969\\
0.768	0.249684869400846\\
0.769	0.486197912589274\\
0.77	0.533189323402445\\
0.771	0.634084339851707\\
0.772	0.326547402074063\\
0.773	0.838891915031678\\
0.774	0.638069982982226\\
0.775	0.121882394162011\\
0.776	0.759628754163013\\
0.777	0.67236341574538\\
0.778	0.358352073569361\\
0.779	0.583915464804894\\
0.78	0.55330467141958\\
0.781	0.144037300153813\\
0.782	0.191710027825815\\
0.783	0.363588112162376\\
0.784	0.260438800192811\\
0.785	0.175254571857089\\
0.786	0.652960450229031\\
0.787	0.61022693957996\\
0.788	0.756578311403716\\
0.789	0.633187495229713\\
0.79	0.290049432980578\\
0.791	0.0876370316160376\\
0.792	0.067251002396502\\
0.793	0.447141806578903\\
0.794	0.659841442213136\\
0.795	0.435587558057645\\
0.796	0.384521836539602\\
0.797	0.229280790719145\\
0.798	0.129123076181401\\
0.799	0.443674729204546\\
0.8	0.45047118404725\\
0.801	0.601183712283181\\
0.802	0.667102485226235\\
0.803	0.798392754169329\\
0.804	0.898055706249563\\
0.805	0.378825928727339\\
0.806	0.607808835052972\\
0.807	0.940913345590769\\
0.808	0.783593041156948\\
0.809	0.790157999286067\\
0.81	0.641248278917823\\
0.811	0.53472615795774\\
0.812	0.459407067058439\\
0.813	0.601820429600012\\
0.814	0.588072854019471\\
0.815	0.627489405481781\\
0.816	0.64383366137179\\
0.817	0.864482374916959\\
0.818	0.508905738344324\\
0.819	0.576417661331938\\
0.82	0.536089498363387\\
0.821	0.583999035849468\\
0.822	0.52428389040821\\
0.823	0.72117021565133\\
0.824	0.844129361272867\\
0.825	0.506388426062555\\
0.826	0.711983406192686\\
0.827	0.532905852893282\\
0.828	0.562192934322311\\
0.829	0.798709652033398\\
0.83	0.858709420780407\\
0.831	1.12069692627413\\
0.832	0.396419176654031\\
0.833	0.449963147417905\\
0.834	0.816658067129474\\
0.835	0.634548330753898\\
0.836	0.819913491035472\\
0.837	0.888874050003609\\
0.838	0.675632420700125\\
0.839	0.286210247257914\\
0.84	0.828096704976166\\
0.841	0.746689009399185\\
0.842	0.38705562619191\\
0.843	0.606318794913599\\
0.844	0.808593235089502\\
0.845	1.01734450667121\\
0.846	1.13349286555669\\
0.847	0.36841380946801\\
0.848	0.458201940700318\\
0.849	0.37965997353571\\
0.85	0.827577490982395\\
0.851	0.579475904443024\\
0.852	0.868475247598793\\
0.853	0.578649556569742\\
0.854	0.815681371416141\\
0.855	0.834672141928521\\
0.856	0.629452301403698\\
0.857	0.648398506473899\\
0.858	0.653537439698057\\
0.859	0.921241077944283\\
0.86	0.479385987740657\\
0.861	0.563711331197763\\
0.862	0.87447570449111\\
0.863	0.774296348845689\\
0.864	0.737526504220491\\
0.865	0.219977766503524\\
0.866	0.75860695571729\\
0.867	0.703447715465797\\
0.868	0.673976885310938\\
0.869	0.285106658042436\\
0.87	0.725817672740098\\
0.871	0.833948271602972\\
0.872	0.923113423662317\\
0.873	0.910015588850631\\
0.874	0.494082517636536\\
0.875	0.490556178972795\\
0.876	0.465522910200942\\
0.877	0.990748129522171\\
0.878	0.623345131076822\\
0.879	0.431687514517808\\
0.88	0.946298429754019\\
0.881	0.537650990208513\\
0.882	1.07158024618266\\
0.883	0.853398473784462\\
0.884	0.634760219236529\\
0.885	1.07354829752612\\
0.886	0.495054597948584\\
0.887	0.932841042792758\\
0.888	0.944964359276827\\
0.889	0.585791326508994\\
0.89	0.587605935475045\\
0.891	0.334474102896211\\
0.892	0.638406088018192\\
0.893	0.92623092393704\\
0.894	0.898553279779841\\
0.895	0.756539638491079\\
0.896	0.896988589954819\\
0.897	0.762027902305928\\
0.898	0.762809309038114\\
0.899	0.472925742498487\\
0.9	0.501230679647137\\
0.901	0.596556476808898\\
0.902	0.854780309156018\\
0.903	0.935869190822801\\
0.904	0.895811509947426\\
0.905	0.61128597579275\\
0.906	0.787452994435747\\
0.907	0.578568121513876\\
0.908	0.710574474113068\\
0.909	0.710973681792959\\
0.91	0.441103111069104\\
0.911	0.437605502192814\\
0.912	0.862676392698549\\
0.913	0.96980922326998\\
0.914	0.695817051814551\\
0.915	0.560219338484713\\
0.916	0.614310613726601\\
0.917	0.634480783586981\\
0.918	0.783333206372058\\
0.919	0.45879317188386\\
0.92	0.801239996525053\\
0.921	0.64901939354954\\
0.922	0.905959438310326\\
0.923	0.896887693929574\\
0.924	0.319356474202346\\
0.925	0.642489458801905\\
0.926	0.534604742089422\\
0.927	0.712684521401687\\
0.928	0.922143441269735\\
0.929	0.606019115137065\\
0.93	0.548505212438323\\
0.931	0.340155456224247\\
0.932	0.796051338813467\\
0.933	0.692967230668925\\
0.934	0.275897465429877\\
0.935	0.64191740860747\\
0.936	0.980536203443232\\
0.937	0.623978659257269\\
0.938	0.800066592418464\\
0.939	0.632699940178649\\
0.94	1.06556703568231\\
0.941	0.843892341230774\\
0.942	0.853711417832429\\
0.943	0.557580566103778\\
0.944	0.632394067233212\\
0.945	0.865007815940252\\
0.946	0.845428948664325\\
0.947	0.704726360830311\\
0.948	0.654540701998185\\
0.949	0.673000398222743\\
0.95	0.918552827624313\\
0.951	0.631334627109432\\
0.952	0.597243680438534\\
0.953	0.872496825570492\\
0.954	0.570155292310123\\
0.955	0.436276103894578\\
0.956	0.637172319681757\\
0.957	0.822645146851127\\
0.958	0.709195756508202\\
0.959	0.757835980921473\\
0.96	1.07049987555822\\
0.961	0.769757407785921\\
0.962	0.959475204817254\\
0.963	0.850836648532222\\
0.964	0.675065691269924\\
0.965	0.70111354016183\\
0.966	0.787261798993409\\
0.967	0.875251484476838\\
0.968	0.81059954606811\\
0.969	0.571698661667359\\
0.97	0.627276954676679\\
0.971	0.674866086936142\\
0.972	0.713549957964452\\
0.973	0.606363940180708\\
0.974	0.595278651009711\\
0.975	0.774257619331955\\
0.976	0.730355577151631\\
0.977	0.8417995788465\\
0.978	0.738316562645331\\
0.979	0.738599001535192\\
0.98	0.75112950882978\\
0.981	0.884925327211197\\
0.982	0.974619452652083\\
0.983	0.726414131033644\\
0.984	0.537070009163706\\
0.985	0.158720684661315\\
0.986	0.935205830632924\\
0.987	0.788463271317724\\
0.988	0.779238075607272\\
0.989	0.545011066429098\\
0.99	0.556857672804645\\
0.991	0.913774561943497\\
0.992	0.429413905992056\\
0.993	0.924554523918582\\
0.994	0.534666299644952\\
0.995	0.674986106278865\\
0.996	1.0090122634541\\
0.997	0.220428955873258\\
0.998	0.863290976856888\\
0.999	0.616480238306705\\
1	1.07170660749469\\
1.001	0.203899176881597\\
1.002	0.313981820585326\\
1.003	0.559488772964641\\
1.004	0.142510126957529\\
1.005	0.24972816116537\\
1.006	0.316447363047595\\
1.007	0.0576256178102921\\
1.008	0.493768552681827\\
1.009	0.815576595323325\\
1.01	0.481610003302493\\
1.011	0.786098468155698\\
1.012	0.0442757582537993\\
1.013	0.0534831723731463\\
1.014	0.473385920612113\\
1.015	0.780120760045766\\
1.016	0.134010814231923\\
1.017	0.0702257474532103\\
1.018	0.0939208299133013\\
1.019	0.808998305879751\\
1.02	0.100759097374763\\
1.021	0.118777583926511\\
1.022	0.200639775448387\\
1.023	0.542656168799269\\
1.024	0.320502814937323\\
1.025	0.552378017097556\\
1.026	0.742793618403791\\
1.027	0.347261676169525\\
1.028	0.286590594293897\\
1.029	0.379045933418246\\
1.03	0.539999124779008\\
1.031	0.184531893450141\\
1.032	0.512858409049767\\
1.033	0.0788254053217096\\
1.034	0.411952019455273\\
1.035	0.121179218224881\\
1.036	0.660205460212106\\
1.037	0.889612121222077\\
1.038	0.365386694743115\\
1.039	0.910640280784722\\
1.04	0.847662219187763\\
1.041	0.621987162932634\\
1.042	0.632654517115466\\
1.043	0.733385030471048\\
1.044	0.249988851520093\\
1.045	0.185925425760236\\
1.046	0.260528741089349\\
1.047	0.471431337153552\\
1.048	0.0248422768609765\\
1.049	0.430892061294101\\
1.05	0.271237792541337\\
1.051	0.196683503321172\\
1.052	0.47038284218389\\
1.053	0.0749748968823507\\
1.054	0.107365533513243\\
1.055	0.790435898882767\\
1.056	0.252056602206576\\
1.057	0.830279153367875\\
1.058	0.447129524507308\\
1.059	0.476061343851288\\
1.06	0.0780952204610019\\
1.061	0.495505184008866\\
1.062	0.191396820263872\\
1.063	0.85047827260726\\
1.064	0.39895663063676\\
1.065	0.102571762516092\\
1.066	0.166502335279739\\
1.067	0.0938865271060842\\
1.068	0.542475247712582\\
1.069	0.88666668354698\\
1.07	0.452071078194177\\
1.071	0.728866430322258\\
1.072	0.305837129882585\\
1.073	0.253950517601267\\
1.074	0.149057434965536\\
1.075	0.339312157448501\\
1.076	0.137770269946355\\
1.077	0.218825076548591\\
1.078	0.739776160338056\\
1.079	0.147235229384886\\
1.08	0.71424532699414\\
1.081	0.756291811681852\\
1.082	0.833936633528223\\
1.083	0.0857340713095256\\
1.084	0.0614051896266279\\
1.085	0.286861931569163\\
1.086	0.258908294419431\\
1.087	0.336448676690846\\
1.088	0.298463412631276\\
1.089	0.614776448766424\\
1.09	0.505303220101357\\
1.091	0.330632231775644\\
1.092	0.150249891214643\\
1.093	0.540955884797322\\
1.094	0.0376960099868581\\
1.095	0.442729651166856\\
1.096	0.163136359875876\\
1.097	0.0424673426235874\\
1.098	0.646545099147325\\
1.099	0.394786931268375\\
1.1	0.720037404398098\\
1.101	0.551840690286561\\
1.102	0.537097864784411\\
1.103	0.816153124579985\\
1.104	0.238281709184552\\
1.105	0.156386753411449\\
1.106	0.254004725082498\\
1.107	0.34658441976327\\
1.108	0.19203328448876\\
1.109	0.765763300769612\\
1.11	0.997807526546885\\
1.111	0.320246718226891\\
1.112	0.50084300300982\\
1.113	0.127838812758029\\
1.114	0.0599242651356991\\
1.115	0.539901802755609\\
1.116	0.708940501240662\\
1.117	0.035598097550017\\
1.118	0.813723511888998\\
1.119	0.308294835554473\\
1.12	0.366738201091095\\
1.121	0.097384466121202\\
1.122	0.408811626037276\\
1.123	0.569704528499743\\
1.124	0.0424266384200499\\
1.125	1.13905096430942\\
1.126	0.156644811617086\\
1.127	0.4758040676952\\
1.128	0.0498214845818598\\
1.129	0.316803013834639\\
1.13	0.00909141118856416\\
1.131	0.470153178323249\\
1.132	0.510831856561701\\
1.133	0.188830168197901\\
1.134	0.679308112703509\\
1.135	0.470648160301398\\
1.136	0.0110899451419246\\
1.137	0.732558240771962\\
1.138	0.13937233556282\\
1.139	0.134904831723274\\
1.14	0.131263217944021\\
1.141	1.24457092324009\\
1.142	0.441768734759946\\
1.143	0.231801733393657\\
1.144	0.256092275673256\\
1.145	0.432769158259233\\
1.146	1.04315102226151\\
1.147	0.81014910076604\\
1.148	0.153934131030626\\
1.149	0.860521667245011\\
1.15	0.411464392938083\\
1.151	0.117459585017574\\
1.152	0.429592938986663\\
1.153	0.0102342546564075\\
1.154	0.461063097819665\\
1.155	0.236000416065386\\
1.156	0.314378756297542\\
1.157	0.0106960724891928\\
1.158	0.0924275871684192\\
1.159	0.0387512157927656\\
1.16	0.695050791257196\\
1.161	0.394364586091807\\
1.162	0.363066673420078\\
1.163	0.46203066978063\\
1.164	0.525666619895706\\
1.165	0.311529395510738\\
1.166	1.08782732365482\\
1.167	0.0616264381906687\\
1.168	0.128818648938196\\
1.169	0.382495174772665\\
1.17	0.825342795023452\\
1.171	0.0218770425532163\\
1.172	0.0131190125608809\\
1.173	0.0488639994560242\\
1.174	0.300560634269677\\
1.175	0.124454114748795\\
1.176	0.199324690812804\\
1.177	0.609471071190945\\
1.178	0.110479302516468\\
1.179	0.300738072488877\\
1.18	0.0623088673584057\\
1.181	0.924748822473408\\
1.182	0.699792111246818\\
1.183	0.43561522562582\\
1.184	0.361935471841453\\
1.185	0.00648163080279883\\
1.186	0.89461690038663\\
1.187	0.0594704341616583\\
1.188	0.169411323099252\\
1.189	0.63138762925763\\
1.19	0.387014831855136\\
1.191	0.0146369027597426\\
1.192	0.254592752188173\\
1.193	0.38275599010218\\
1.194	0.0979361275272131\\
1.195	0.497940178753445\\
1.196	0.338724812089571\\
1.197	0.277837512708825\\
1.198	0.832842149987527\\
1.199	0.863734641621046\\
1.2	0.257515679397533\\
1.201	0.425234489282954\\
1.202	0.230816555654004\\
1.203	1.01575052426836\\
1.204	0.0497089515286894\\
1.205	0.208242391198865\\
1.206	0.102816388245519\\
1.207	0.0855665360933173\\
1.208	0.339662453690116\\
1.209	0.145494251073246\\
1.21	0.356993244434009\\
1.211	0.630959272073984\\
1.212	0.616474566021509\\
1.213	0.994023189817764\\
1.214	0.442222638468163\\
1.215	0.209319148998496\\
1.216	0.0668904580594075\\
1.217	0.15976673214598\\
1.218	0.0518516152309313\\
1.219	0.5183362466949\\
1.22	0.0420614876549921\\
1.221	0.313523952410408\\
1.222	0.0920290554936494\\
1.223	0.178447882497276\\
1.224	0.332310349510996\\
1.225	0.839758829915646\\
1.226	0.622490931203658\\
1.227	0.660987109643327\\
1.228	0.227136299046815\\
1.229	0.362978151971367\\
1.23	0.0428896317579389\\
1.231	0.621320275592901\\
1.232	0.234542817013199\\
1.233	0.120340100317742\\
1.234	0.514745631162923\\
1.235	0.556343095306046\\
1.236	0.30055173088924\\
1.237	0.488183534360345\\
1.238	0.0902758642844835\\
1.239	0.0662635064361886\\
1.24	0.644665540662716\\
1.241	0.786627482916374\\
1.242	0.599420111606025\\
1.243	0.281968495016877\\
1.244	0.422749882622746\\
1.245	0.00484328558643121\\
1.246	0.306951667953583\\
1.247	0.00758372606576201\\
1.248	0.00429260327946887\\
1.249	0.386934258591903\\
1.25	0.179554262085372\\
1.251	0.268379614395423\\
1.252	1.21593462696552\\
1.253	0.311987332316571\\
1.254	0.412287293201066\\
1.255	0.00891833884021622\\
1.256	0.903924073172242\\
1.257	0.0475868822031321\\
1.258	0.270352310193111\\
1.259	0.238616466722137\\
1.26	0.681642648173243\\
1.261	0.0899820551319332\\
1.262	0.28623991077568\\
1.263	0.138869827648015\\
1.264	0.129753440528282\\
1.265	0.102527124386506\\
1.266	0.593785325876858\\
1.267	0.0338695583318676\\
1.268	0.0266756059767903\\
1.269	0.403530407214502\\
1.27	0.00390472205075578\\
1.271	0.163703228471096\\
1.272	0.0430359534928396\\
1.273	0.186086694867352\\
1.274	0.543083666654935\\
1.275	0.222896699032682\\
1.276	0.0281739750402604\\
1.277	0.826563907373985\\
1.278	0.397149414568759\\
1.279	0.0231424431206676\\
1.28	0.527996865034119\\
1.281	0.243533381731199\\
1.282	0.415334007947974\\
1.283	0.500223067412801\\
1.284	0.270099837847769\\
1.285	0.246187311194392\\
1.286	0.265705049088561\\
1.287	0.0600040134210913\\
1.288	0.0873779182846514\\
1.289	0.028006208248456\\
1.29	0.275452330631405\\
1.291	0.046366413768185\\
1.292	0.0167475056813445\\
1.293	0.248025229769799\\
1.294	0.0684982369587492\\
1.295	0.113832430153041\\
1.296	0.180030072646577\\
1.297	0.150787008421619\\
1.298	0.193736405620498\\
1.299	1.1671535768039\\
1.3	0.0433434459013302\\
1.301	0.289649507875356\\
1.302	0.591886393372886\\
1.303	0.145696647416127\\
1.304	0.100861677529728\\
1.305	0.438850126613295\\
1.306	0.0691082851755975\\
1.307	0.187398386912067\\
1.308	0.0438595867215338\\
1.309	0.0738742403470584\\
1.31	0.138043976289874\\
1.311	0.567470242616402\\
1.312	0.516808026750956\\
1.313	0.0905647229257363\\
1.314	0.426540427074105\\
1.315	0.0941599798802651\\
1.316	0.488766562433724\\
1.317	0.552104560298324\\
1.318	0.00480044287454278\\
1.319	0.131708882505582\\
1.32	0.402623566739519\\
1.321	0.290138517626702\\
1.322	0.173606640164573\\
1.323	0.114443167107451\\
1.324	0.00162656895751786\\
1.325	0.546254184513458\\
1.326	0.0372075087185608\\
1.327	0.344459095392927\\
1.328	0.372155287890344\\
1.329	0.630055223967985\\
1.33	0.496115512741966\\
1.331	0.50293934097001\\
1.332	0.304269841846845\\
1.333	0.0217488816308829\\
1.334	0.0816081514308494\\
1.335	0.568187922577549\\
1.336	0.337918082815444\\
1.337	1.03344885491076\\
1.338	0.665466749660133\\
1.339	0.0430853658718402\\
1.34	0.614246050955618\\
1.341	0.653344086902761\\
1.342	0.5562927897338\\
1.343	0.58248119402388\\
1.344	0.113262211677735\\
1.345	0.563683225517681\\
1.346	0.76457464650187\\
1.347	0.020007047929953\\
1.348	0.345494462336017\\
1.349	0.0102681792859878\\
1.35	0.466586837448317\\
1.351	0.0182221553795766\\
1.352	0.255964835579557\\
1.353	0.032113764601225\\
1.354	0.174899061647472\\
1.355	0.0923711366043736\\
1.356	0.432038249042801\\
1.357	0.193648387788391\\
1.358	0.100519096719026\\
1.359	0.270489883705984\\
1.36	0.0610173657777563\\
1.361	0.10118882556976\\
1.362	0.3168469912487\\
1.363	0.00969064100657329\\
1.364	0.0106967573853221\\
1.365	0.00937861678863188\\
1.366	0.0179737858127787\\
1.367	0.314305368024861\\
1.368	0.00597681076409619\\
1.369	0.65537735223179\\
1.37	0.0822451948151523\\
1.371	0.322548764390306\\
1.372	0.0251915638679083\\
1.373	0.0147012970367812\\
1.374	0.296386020187042\\
1.375	0.384037895047931\\
1.376	1.11769619876868\\
1.377	0.197888171457766\\
1.378	0.0529291516590832\\
1.379	0.0190059115074993\\
1.38	0.319104891502371\\
1.381	0.0732847848966652\\
1.382	0.0981758790486618\\
1.383	0.363817167235946\\
1.384	0.632585198252664\\
1.385	0.125106489929924\\
1.386	0.60182297222014\\
1.387	0.346176169927262\\
1.388	0.689918732446885\\
1.389	0.190314012025039\\
1.39	0.128938472091243\\
1.391	0.246387478964705\\
1.392	0.657408027789829\\
1.393	0.0631280821747207\\
1.394	0.212324506405203\\
1.395	0.879879818601968\\
1.396	0.398764592929481\\
1.397	0.0205830713672691\\
1.398	0.693507540847302\\
1.399	0.0444570283931325\\
1.4	0.00466816499538113\\
1.401	0.000338696742065912\\
1.402	0.00846770280190407\\
1.403	0.0377470876730128\\
1.404	0.0510215138562182\\
1.405	0.00781534148695397\\
1.406	0.00457625622583865\\
1.407	0.0809320884812138\\
1.408	0.162270735053745\\
1.409	0.00327509638731701\\
1.41	0.157893806948989\\
1.411	0.0234669949968418\\
1.412	0.0314146123560418\\
1.413	0.126604974839914\\
1.414	0.110728337745582\\
1.415	0.0186693588534666\\
1.416	0.0111046156800055\\
1.417	0.000684139130955996\\
1.418	0.0212851690357716\\
1.419	0.0193422898919074\\
1.42	0.000986023564189928\\
1.421	0.00126506647121584\\
1.422	0.0451167316624271\\
1.423	0.322863591190013\\
1.424	0.00909646777135556\\
1.425	0.0193894769116359\\
1.426	0.0302045038958131\\
1.427	0.0525485554847187\\
1.428	0.00040794258023196\\
1.429	0.0119748920959413\\
1.43	0.0244422554402506\\
1.431	0.0211312868115773\\
1.432	0.00851763960348903\\
1.433	0.00728604771099114\\
1.434	0.0100095148853017\\
1.435	0.141651378386776\\
1.436	0.0830339663499109\\
1.437	0.000183130584934386\\
1.438	0.0826561369092752\\
1.439	0.0461108378715275\\
1.44	0.000561208541789664\\
1.441	0.00735262568508279\\
1.442	0.000659309878428343\\
1.443	0.000794116497130681\\
1.444	0.0105683629637617\\
1.445	0.112209946947683\\
1.446	0.000682904383646567\\
1.447	0.00118130458034465\\
1.448	0.00288890201206017\\
1.449	0.024623778797427\\
1.45	0.0031606077462256\\
1.451	0.0172155651051444\\
1.452	0.0786366142091034\\
1.453	0.107210032337316\\
1.454	0.0866191114917302\\
1.455	0.317275465069431\\
1.456	0.000763622070356089\\
1.457	0.00268851374526155\\
1.458	0.0217378157061766\\
1.459	0.00116437131612368\\
1.46	4.85089280530181e-05\\
1.461	0.00437789486929974\\
1.462	0.00405718340958907\\
1.463	0.00278933854969143\\
1.464	0.00191373558529322\\
1.465	0.0110992714648503\\
1.466	0.000706990903951702\\
1.467	0.0438253752860061\\
1.468	0.0208218634952365\\
1.469	0.0447499701502655\\
1.47	2.92417754757761e-05\\
1.471	0.0116325241483635\\
1.472	0.0802276942268135\\
1.473	0.0276296230459952\\
1.474	0.0102265942641742\\
1.475	0.0264253335322351\\
1.476	0.00204376344426852\\
1.477	0.00914284232691154\\
1.478	0.00348367049768003\\
1.479	0.00861366742139842\\
1.48	0.0168373394764947\\
1.481	0.000687206586184454\\
1.482	0.0387933603511708\\
1.483	0.00733506832302677\\
1.484	0.00340336304256418\\
1.485	0.00803206002828659\\
1.486	4.57488701030335e-05\\
1.487	0.0022201520298033\\
1.488	0.00256838982510402\\
1.489	0.148350828669414\\
1.49	0.000604130313304165\\
1.491	0.00124805237303911\\
1.492	0.00210806597658524\\
1.493	0.00914864402908097\\
1.494	0.0291835512214911\\
1.495	0.0264101966792435\\
1.496	0.00167676173711003\\
1.497	0.00265981011748682\\
1.498	0.0604362999338203\\
1.499	0.0179730983891611\\
1.5	0.011158680625853\\
1.501	0.00378747196766099\\
1.502	0.0121412253736823\\
1.503	0.00371200078547865\\
1.504	0.0705638278004466\\
1.505	0.00123634520521205\\
1.506	0.0241690199122973\\
1.507	0.0417523198440063\\
1.508	0.00334437564022524\\
1.509	0.00259096328501459\\
1.51	0.000816332992535394\\
1.511	0.0878092704398761\\
1.512	0.0602689675289767\\
1.513	0.000295556691041627\\
1.514	0.00461717150124477\\
1.515	0.00600944204107813\\
1.516	0.0331810502759872\\
1.517	0.00345882424479639\\
1.518	0.00307007068040599\\
1.519	0.00162793113310232\\
1.52	0.000541856211908879\\
1.521	0.00284267101227764\\
1.522	0.00974592263907153\\
1.523	0.0467223018567187\\
1.524	0.0735958529050117\\
1.525	0.0282797759792261\\
1.526	0.316753429869089\\
1.527	0.00166579623565694\\
1.528	0.00950756302480936\\
1.529	0.000423263731343826\\
1.53	5.93154922955578e-05\\
1.531	0.0326052772375388\\
1.532	0.00306922654955683\\
1.533	0.00669292527764672\\
1.534	0.00107238812240725\\
1.535	0.0276705880980598\\
1.536	0.0255875600888316\\
1.537	0.0148602782788943\\
1.538	0.0797271214884167\\
1.539	0.0672708108829918\\
1.54	0.00748766796850191\\
1.541	0.274075812105889\\
1.542	0.0796798128553839\\
1.543	0.00844105469360877\\
1.544	0.00125371251092797\\
1.545	0.0929222570574228\\
1.546	0.0134367850418443\\
1.547	0.0714506993218786\\
1.548	0.0837909557715108\\
1.549	0.189647148143169\\
1.55	0.0053925829629793\\
1.551	0.000110420842871257\\
1.552	0.119397724263683\\
1.553	0.0199831121785132\\
1.554	0.191933070410862\\
1.555	0.010216444749436\\
1.556	0.0501553679592239\\
1.557	0.00129161063409205\\
1.558	0.0113857275543425\\
1.559	0.000167787334872882\\
1.56	0.0319909025999934\\
1.561	0.0996555727866426\\
1.562	0.00160272895961531\\
1.563	0.00228892888195587\\
1.564	0.00328702441606903\\
1.565	0.00155026250865628\\
1.566	0.00184784985513942\\
1.567	0.00111898040177906\\
1.568	0.0015460753411785\\
1.569	0.151843954467932\\
1.57	0.0127861908803251\\
1.571	0.000166733523476483\\
1.572	0.0250965783938628\\
1.573	0.00899149424225113\\
1.574	0.293174309118857\\
1.575	0.00701154816514414\\
1.576	0.0106300749611996\\
1.577	0.00813226547614324\\
1.578	0.0010611834473602\\
1.579	0.16269340786999\\
1.58	0.0079847057051345\\
1.581	0.213417955973903\\
1.582	0.00114050902028502\\
1.583	0.00194860581394321\\
1.584	0.0193119705778776\\
1.585	0.00740097817927488\\
1.586	0.12048461810808\\
1.587	0.00234372381123902\\
1.588	0.00200450087128901\\
1.589	0.0292296255864883\\
1.59	0.00192929219469513\\
1.591	0.044640638808598\\
1.592	0.00257255275929388\\
1.593	0.0526765418229673\\
1.594	0.00267123189808681\\
1.595	0.00667685013449431\\
1.596	0.00950662870929031\\
1.597	0.000949367370020842\\
1.598	0.0628077815659296\\
1.599	0.00947397554098806\\
1.6	0.00268435396898839\\
1.601	0.0118069227815774\\
1.602	0.0217041166116771\\
1.603	0.00677750796964754\\
1.604	0.0587441228722744\\
1.605	0.081703083859561\\
1.606	0.336467102220081\\
1.607	0.000801789928415033\\
1.608	0.000976514428494113\\
1.609	0.00276490913951217\\
1.61	0.0442197338684416\\
1.611	0.204659241983596\\
1.612	0.000476863595047521\\
1.613	0.0069795778544247\\
1.614	0.0294979747183112\\
1.615	0.0374037327865755\\
1.616	0.110377155554884\\
1.617	0.178098926110657\\
1.618	0.0245802460198398\\
1.619	0.016603384506469\\
1.62	0.310842955956295\\
1.621	0.0743690320988162\\
1.622	0.00236358853323588\\
1.623	0.0402581183753136\\
1.624	0.00113997949154733\\
1.625	0.00327895898717299\\
1.626	0.000923917641249835\\
1.627	0.0537664767131457\\
1.628	0.0344699774225697\\
1.629	0.0192026740589447\\
1.63	0.0212979376617109\\
1.631	0.0274480089857272\\
1.632	0.0366989820239249\\
1.633	0.199248127687985\\
1.634	0.00188508116306751\\
1.635	0.0327532025231055\\
1.636	0.01429594118192\\
1.637	0.0125845211621255\\
1.638	0.131766708246269\\
1.639	0.000405138373039111\\
1.64	0.0190169889728863\\
1.641	0.160584207276057\\
1.642	0.0272583858050316\\
1.643	0.0625842285967474\\
1.644	0.0113516925885756\\
1.645	0.0309279057734814\\
1.646	0.0774719344655821\\
1.647	0.00887089911158277\\
1.648	0.0203627617473093\\
1.649	0.00456429284053374\\
1.65	0.550769531657261\\
1.651	0.0534296397170654\\
1.652	0.00491468627804748\\
1.653	0.0137219766987211\\
1.654	0.0110320713926245\\
1.655	0.0356136242792103\\
1.656	0.0189917434057106\\
1.657	0.139054915134407\\
1.658	0.037020086180183\\
1.659	0.00960519660869336\\
1.66	0.00905503235835974\\
1.661	0.0614651805957425\\
1.662	0.0814566592573812\\
1.663	0.00232355509644477\\
1.664	0.0623249449419977\\
1.665	0.0228790810843525\\
1.666	0.00250803920251793\\
1.667	0.0226909426895449\\
1.668	0.162543880328098\\
1.669	0.0697744388725102\\
1.67	0.222336383127094\\
1.671	0.0261226770248863\\
1.672	0.00745610942563782\\
1.673	0.284961478335461\\
1.674	0.0191668988792182\\
1.675	0.00337325579503654\\
1.676	0.00469964640595461\\
1.677	0.00354466452617751\\
1.678	0.0743078286412097\\
1.679	0.0709671875141773\\
1.68	0.052370471996909\\
1.681	0.0481471647853784\\
1.682	0.0217088869911082\\
1.683	0.0938864038964653\\
1.684	0.00659508588410715\\
1.685	0.00071943865644773\\
1.686	0.0117989885388566\\
1.687	0.00100956888832778\\
1.688	0.0264451248938129\\
1.689	0.00622907607512304\\
1.69	0.0252305899205441\\
1.691	0.00184731684252623\\
1.692	0.0305313750132687\\
1.693	0.124365586003795\\
1.694	0.255330316793916\\
1.695	0.0350645874330523\\
1.696	0.0377328672132365\\
1.697	0.0385736177679076\\
1.698	0.0471346078519537\\
1.699	0.102162713500103\\
1.7	0.0131089530322552\\
1.701	0.303557097178733\\
1.702	0.00946843259490263\\
1.703	0.00184650487908885\\
1.704	0.0959371732227133\\
1.705	0.000463450818344503\\
1.706	0.0102001692066472\\
1.707	0.00382773930118301\\
1.708	0.0150582218011132\\
1.709	0.0442147839797829\\
1.71	0.14146415201676\\
1.711	0.0103015795044446\\
1.712	0.0404886735221917\\
1.713	0.0778376164697777\\
1.714	0.0496617446504271\\
1.715	0.0530205578173019\\
1.716	0.00425133265664287\\
1.717	0.201400511421243\\
1.718	0.0206834554474091\\
1.719	0.0071736707331183\\
1.72	0.00519522163607489\\
1.721	0.00493893874959355\\
1.722	0.143333795914674\\
1.723	0.0308531681902334\\
1.724	0.0740016227494646\\
1.725	0.0100557382476154\\
1.726	0.00525988203998416\\
1.727	0.000573729881796111\\
1.728	0.0212896003132255\\
1.729	0.10012088699124\\
1.73	0.319879109455258\\
1.731	0.00104223523222321\\
1.732	0.14449328731103\\
1.733	0.00698990943524583\\
1.734	0.00319972235027215\\
1.735	0.0290936208524828\\
1.736	0.0168698852480898\\
1.737	0.00347530938039777\\
1.738	0.00505647596635528\\
1.739	0.00465726863284551\\
1.74	0.00736471467697166\\
1.741	0.0428223420722454\\
1.742	0.109720529667421\\
1.743	0.0605112576434297\\
1.744	0.324110540802559\\
1.745	0.0118433500818532\\
1.746	0.0168556275135732\\
1.747	0.00532218458909366\\
1.748	0.00868810264023158\\
1.749	0.0250349325598755\\
1.75	0.000326741801213266\\
1.751	0.0258041793486332\\
1.752	0.00392957332921221\\
1.753	0.0038477377242576\\
1.754	0.0811671203755144\\
1.755	0.0880921203477951\\
1.756	0.0102934929652029\\
1.757	0.0484462349541795\\
1.758	0.0721784398635065\\
1.759	0.0145038765888664\\
1.76	0.0690350523365996\\
1.761	0.374081548641233\\
1.762	0.00897733756966604\\
1.763	0.13116597187707\\
1.764	0.0969569658841838\\
1.765	0.100476842427174\\
1.766	0.00612244674262458\\
1.767	0.00976799504941956\\
1.768	0.0466544045162212\\
1.769	0.0232273077442966\\
1.77	0.0568258744023393\\
1.771	0.0222099203805801\\
1.772	0.00178998408221611\\
1.773	0.0317804571613335\\
1.774	0.10842525996867\\
1.775	0.0358487674849247\\
1.776	0.123313061242512\\
1.777	0.0134269275518146\\
1.778	0.000497803779194204\\
1.779	0.696113367827077\\
1.78	0.0195669072666075\\
1.781	0.378570971734371\\
1.782	0.258087668128088\\
1.783	0.0058835458295925\\
1.784	0.0590529033890068\\
1.785	0.0203948473872091\\
1.786	0.017323111798349\\
1.787	0.0718377440133982\\
1.788	0.0422195627163007\\
1.789	0.0278392054210699\\
1.79	0.00495669234692547\\
1.791	0.00218924840098115\\
1.792	0.0437518807275557\\
1.793	0.109731208911188\\
1.794	0.00119825250761666\\
1.795	0.344962438319132\\
1.796	0.0127340564029002\\
1.797	0.0514875262123741\\
1.798	0.00223984522849249\\
1.799	0.0517830986338219\\
1.8	1.38393520833231\\
1.801	1.25552474438003\\
1.802	1.23730344924948\\
1.803	1.41981389170631\\
1.804	1.42399781980397\\
1.805	1.33344365952307\\
1.806	1.29472476969066\\
1.807	1.33459582926504\\
1.808	1.52621037053133\\
1.809	1.28015799543516\\
1.81	1.67309990990753\\
1.811	1.85137614699942\\
1.812	1.69072919907746\\
1.813	1.44834128707816\\
1.814	1.67056515002256\\
1.815	1.95791333859323\\
1.816	1.59383369926159\\
1.817	1.53894667144023\\
1.818	1.48254308554985\\
1.819	1.4163758813451\\
1.82	1.42037896705709\\
1.821	1.28449730879295\\
1.822	2.23605438293387\\
1.823	1.77174867559414\\
1.824	1.55754240714956\\
1.825	1.28221626977472\\
1.826	1.4035139429251\\
1.827	1.38544537772873\\
1.828	1.42975243083891\\
1.829	0.912340910915356\\
1.83	0.732628590339999\\
1.831	1.38703292210935\\
1.832	1.34830282780741\\
1.833	1.48432487036287\\
1.834	1.64870125254364\\
1.835	1.27868516160113\\
1.836	1.441660388491\\
1.837	0.947698834109686\\
1.838	1.53942861205618\\
1.839	1.83751712269252\\
1.84	1.40574835947471\\
1.841	1.22833419834719\\
1.842	1.60862058148547\\
1.843	1.56561463183508\\
1.844	1.23136700041514\\
1.845	1.36144120128041\\
1.846	1.35308468496802\\
1.847	1.96074791159336\\
1.848	1.14441741859633\\
1.849	1.64078128377102\\
1.85	1.22280410905357\\
1.851	1.76768731475414\\
1.852	1.20370332295238\\
1.853	1.25942814434783\\
1.854	1.31692963017044\\
1.855	1.54782312692781\\
1.856	1.18513482358945\\
1.857	1.06054492704536\\
1.858	1.66259006403268\\
1.859	1.14574033735136\\
1.86	1.58511496589374\\
1.861	1.28930484743054\\
1.862	1.54157101285812\\
1.863	1.05920036750717\\
1.864	1.6316390327267\\
1.865	1.49820632988482\\
1.866	1.39928935847639\\
1.867	1.28566774606425\\
1.868	1.44174696764018\\
1.869	1.14016190471544\\
1.87	1.36427322340652\\
1.871	1.63692287350222\\
1.872	1.50413575119037\\
1.873	1.07060503165057\\
1.874	1.62370096641126\\
1.875	2.09873007187211\\
1.876	1.55016871230187\\
1.877	1.27535802130107\\
1.878	1.46982783618213\\
1.879	1.25224862133199\\
1.88	1.75022961286873\\
1.881	1.18289134144394\\
1.882	1.03210447355251\\
1.883	1.41518126813048\\
1.884	1.50181850679201\\
1.885	1.39406676520422\\
1.886	1.92720369422169\\
1.887	1.22934676921451\\
1.888	1.14191021312217\\
1.889	1.52949555023614\\
1.89	1.36055255151381\\
1.891	1.18003472787681\\
1.892	1.61487720670967\\
1.893	1.3226639272958\\
1.894	1.28262842645905\\
1.895	2.01067221916149\\
1.896	1.42971709032013\\
1.897	1.79358726827841\\
1.898	1.52665077315654\\
1.899	1.13917275403431\\
1.9	1.3684546483407\\
1.901	1.4774431570009\\
1.902	1.73807897902791\\
1.903	1.8492506046985\\
1.904	1.52533209051138\\
1.905	1.67738937149823\\
1.906	1.06327999530852\\
1.907	1.04522307043174\\
1.908	1.12674854954719\\
1.909	1.27343020714345\\
1.91	1.23970346593251\\
1.911	1.48370456024067\\
1.912	1.42163664357993\\
1.913	1.50173098670372\\
1.914	0.952463413108071\\
1.915	1.15738913553171\\
1.916	1.81307027561156\\
1.917	1.11594432644962\\
1.918	1.65650358842231\\
1.919	1.81939350585975\\
1.92	1.60259313175758\\
1.921	1.41945883304427\\
1.922	1.48328396281482\\
1.923	0.553666636284831\\
1.924	1.71844074861628\\
1.925	1.92879321994871\\
1.926	0.619017377529772\\
1.927	1.04800181353783\\
1.928	1.19618144091401\\
1.929	1.62549606937783\\
1.93	1.25759564646232\\
1.931	0.85124222691662\\
1.932	1.50343634398657\\
1.933	1.10626518462455\\
1.934	1.52148381797703\\
1.935	1.81873813400071\\
1.936	1.43425553710752\\
1.937	1.45348924785387\\
1.938	1.68217727335677\\
1.939	2.10467612707309\\
1.94	1.44451176505975\\
1.941	1.75727371389643\\
1.942	1.20141456595584\\
1.943	1.60572316677345\\
1.944	1.65329032190885\\
1.945	1.89345137617517\\
1.946	1.3994985952236\\
1.947	1.00519192962513\\
1.948	1.4049592713621\\
1.949	1.64769795421313\\
1.95	1.57238832640483\\
1.951	1.229118854543\\
1.952	0.631235408155685\\
1.953	1.5817204525535\\
1.954	1.20019786772257\\
1.955	1.53289960702013\\
1.956	1.00478581477031\\
1.957	1.92389979223405\\
1.958	1.59577418818538\\
1.959	1.21425010267764\\
1.96	1.51248044351396\\
1.961	1.88075116266543\\
1.962	1.09067266717463\\
1.963	1.29267267558486\\
1.964	1.08334653937373\\
1.965	0.826988433995612\\
1.966	1.09852976120402\\
1.967	1.46338627454912\\
1.968	1.4648292919703\\
1.969	1.14362185696845\\
1.97	1.65940090710199\\
1.971	1.37095722551293\\
1.972	1.27411729862944\\
1.973	1.41252333751294\\
1.974	1.39282224236723\\
1.975	1.46439402300127\\
1.976	1.55691121926226\\
1.977	1.44604303748325\\
1.978	1.87664471685847\\
1.979	1.62384261687222\\
1.98	1.53867668455774\\
1.981	1.28132388264744\\
1.982	1.39704506884673\\
1.983	1.59891343638578\\
1.984	1.51800815435631\\
1.985	1.13430188343894\\
1.986	1.36696627194\\
1.987	1.52171247338658\\
1.988	1.5067615775868\\
1.989	1.48840803227341\\
1.99	1.78533517444205\\
1.991	1.53967566300099\\
1.992	1.56302269539979\\
1.993	1.84782034125793\\
1.994	1.03187191765881\\
1.995	1.30081469071455\\
1.996	1.15811694288617\\
1.997	1.91790918319612\\
1.998	1.45501142857718\\
1.999	1.56465043112469\\
2	2.68033990524758\\
2.001	2.39256081681302\\
2.002	2.2306519595826\\
2.003	2.24768602331644\\
2.004	2.58009057140812\\
2.005	2.05922601649804\\
2.006	2.11788874744397\\
2.007	2.35236750646037\\
2.008	1.79287602582223\\
2.009	1.88725847513691\\
2.01	2.59304143225531\\
2.011	1.5355277758049\\
2.012	2.59864166498152\\
2.013	2.02584992040423\\
2.014	2.09676965762946\\
2.015	2.73826916592103\\
2.016	1.44032879414705\\
2.017	1.98337387802761\\
2.018	2.2951149209712\\
2.019	2.14849547473835\\
2.02	2.32363132149865\\
2.021	2.16692407418909\\
2.022	1.95727400399312\\
2.023	1.62245905684752\\
2.024	1.61659424461577\\
2.025	2.1050466582349\\
2.026	1.72649617574105\\
2.027	1.75894474688596\\
2.028	1.76231123719876\\
2.029	2.12427241221733\\
2.03	1.47368506666752\\
2.031	2.80376215366121\\
2.032	2.05359241945109\\
2.033	1.56594794738909\\
2.034	2.34822296075952\\
2.035	1.3716761297758\\
2.036	2.39756044730913\\
2.037	2.16080158147037\\
2.038	2.26785248430046\\
2.039	1.89617470012607\\
2.04	2.69918634343014\\
2.041	1.91129325371894\\
2.042	2.23707539654061\\
2.043	1.20527127812349\\
2.044	2.16550558296574\\
2.045	1.07502481819386\\
2.046	2.02242772046824\\
2.047	2.08157045055222\\
2.048	1.29665892027524\\
2.049	2.34616373802277\\
2.05	1.74439129434698\\
2.051	1.58081799503091\\
2.052	2.54410889567114\\
2.053	1.4749417641851\\
2.054	1.41675011280418\\
2.055	2.01033929111396\\
2.056	2.07693858814456\\
2.057	2.13576782741777\\
2.058	2.72158448931485\\
2.059	2.32714142337187\\
2.06	2.02006776562575\\
2.061	2.55074667531863\\
2.062	1.76113829158119\\
2.063	1.37435034439316\\
2.064	2.96973581281343\\
2.065	2.11019930856206\\
2.066	2.14986350422165\\
2.067	1.44716410234579\\
2.068	2.03255931044292\\
2.069	2.31223524992566\\
2.07	1.75557286004036\\
2.071	2.36207991467341\\
2.072	2.34168483952273\\
2.073	1.38498021897943\\
2.074	2.44841224222705\\
2.075	1.70456046476969\\
2.076	1.84181267576893\\
2.077	1.62569209897555\\
2.078	2.28931769630095\\
2.079	1.92727435089944\\
2.08	2.1383588936427\\
2.081	2.54543210752002\\
2.082	1.62915874043282\\
2.083	1.78513126974972\\
2.084	2.51092929767205\\
2.085	1.45938994918818\\
2.086	1.5875915488787\\
2.087	1.60887025678818\\
2.088	1.43079923951574\\
2.089	1.91322466752318\\
2.09	1.62110170807688\\
2.091	2.03314699846525\\
2.092	2.01847372336263\\
2.093	1.59143840937025\\
2.094	2.60089134948435\\
2.095	2.1905230967376\\
2.096	1.43326626775925\\
2.097	2.17837181176919\\
2.098	1.435499865841\\
2.099	2.13844677104871\\
2.1	1.77848107606164\\
2.101	2.387597656041\\
2.102	2.72953502117679\\
2.103	1.51666449119993\\
2.104	2.31088117234225\\
2.105	2.67701084624352\\
2.106	0.899717567062354\\
2.107	2.0937359453197\\
2.108	2.48716009393452\\
2.109	2.32577766240186\\
2.11	2.30637368106521\\
2.111	1.97446154505868\\
2.112	2.21056185057975\\
2.113	1.91596226147416\\
2.114	2.31499589344693\\
2.115	2.12100189696416\\
2.116	2.17848639749096\\
2.117	2.33090535310493\\
2.118	1.53477302309068\\
2.119	2.49577698438852\\
2.12	2.38823720776221\\
2.121	2.2243162860066\\
2.122	2.73623560975085\\
2.123	1.53873758423807\\
2.124	2.46461516935765\\
2.125	1.8674462214131\\
2.126	2.12903876473089\\
2.127	1.73080131966977\\
2.128	2.42409905655859\\
2.129	1.97731657108768\\
2.13	2.15129577790584\\
2.131	2.72063438725248\\
2.132	2.11959120083239\\
2.133	2.49844247942675\\
2.134	2.29919555920407\\
2.135	2.19889773676971\\
2.136	2.85033024691316\\
2.137	2.14243458224638\\
2.138	2.00093991303901\\
2.139	2.16242897441732\\
2.14	1.53900212217013\\
2.141	2.2474225007875\\
2.142	2.59118969558834\\
2.143	1.93806526757325\\
2.144	1.85286794481448\\
2.145	2.06497800414338\\
2.146	1.79590436802949\\
2.147	1.62428328704421\\
2.148	2.27516035604259\\
2.149	2.73843251356731\\
2.15	1.3593516775547\\
2.151	2.26071845162927\\
2.152	2.27577811154519\\
2.153	2.36722652037121\\
2.154	1.64051815484929\\
2.155	2.89292862547513\\
2.156	1.57807713811399\\
2.157	1.81418346788245\\
2.158	1.59596731682417\\
2.159	2.06707680820071\\
2.16	1.7364091637923\\
2.161	2.06400627081655\\
2.162	2.49877771416344\\
2.163	1.94665457932602\\
2.164	1.80332150804885\\
2.165	1.73423453950259\\
2.166	2.62092189704209\\
2.167	2.68943639840569\\
2.168	2.6786519123305\\
2.169	2.14210892388246\\
2.17	1.74390921053053\\
2.171	1.48305392469399\\
2.172	2.21673986227445\\
2.173	1.83067309056197\\
2.174	2.25812272352203\\
2.175	1.83633476590217\\
2.176	1.69761771021376\\
2.177	1.37162882849961\\
2.178	1.63590237144542\\
2.179	1.62001483448709\\
2.18	1.80666185458998\\
2.181	2.63249547310042\\
2.182	1.62802725344739\\
2.183	2.21549479436482\\
2.184	1.88308422812924\\
2.185	1.98692769075557\\
2.186	2.52910215190266\\
2.187	2.10498967588074\\
2.188	2.43005259018743\\
2.189	2.2809620693146\\
2.19	1.63114261573584\\
2.191	2.21608199896759\\
2.192	2.14865362288763\\
2.193	2.18280665734461\\
2.194	1.26663968663168\\
2.195	2.07713390396347\\
2.196	2.4082396800529\\
2.197	1.51561319108195\\
2.198	1.91052571012551\\
2.199	2.30126470127019\\
2.2	0.00695886241457926\\
2.201	0.0266107731360059\\
2.202	0.0215852533469652\\
2.203	0.00749634092104985\\
2.204	0.0155924941746652\\
2.205	0.178510891125571\\
2.206	0.00397895045254222\\
2.207	0.0620636549187718\\
2.208	0.0265958596192499\\
2.209	0.0223540143509714\\
2.21	0.00881382597601963\\
2.211	0.0196432704876707\\
2.212	0.0126497945222476\\
2.213	0.00332007526485274\\
2.214	3.07946234408218e-05\\
2.215	0.00677348469485577\\
2.216	0.015916941781185\\
2.217	0.000254049804260514\\
2.218	0.0318408877006552\\
2.219	0.0693364292174111\\
2.22	0.00500428666240957\\
2.221	0.0564983008274605\\
2.222	0.0117866490364209\\
2.223	0.000600500089559808\\
2.224	0.00699306594680582\\
2.225	0.0182184835325626\\
2.226	0.0823915107796404\\
2.227	0.0229983310050659\\
2.228	0.0549341824578471\\
2.229	0.0154676511546667\\
2.23	0.00197423337894518\\
2.231	0.0044885314473315\\
2.232	0.858716522658733\\
2.233	0.0101395370047238\\
2.234	0.37900607409601\\
2.235	0.0178424803667113\\
2.236	0.00558934716360016\\
2.237	0.0657879142519412\\
2.238	0.0317607387986132\\
2.239	0.000302083398106134\\
2.24	0.00344837427971056\\
2.241	0.0670472676515744\\
2.242	0.00599520694462372\\
2.243	0.0296429616558929\\
2.244	0.129893899675302\\
2.245	0.00977288759623438\\
2.246	0.0056083839974342\\
2.247	0.0156200360473217\\
2.248	0.0300970579567458\\
2.249	0.0334077560213376\\
2.25	0.0107193800684027\\
2.251	0.0159468771732283\\
2.252	0.000223579156726417\\
2.253	0.000543736247403626\\
2.254	0.0509883288461801\\
2.255	0.00264133296182449\\
2.256	0.0118893231771837\\
2.257	0.0376157202323625\\
2.258	0.0237057345713371\\
2.259	0.0036037531426232\\
2.26	0.19960989688394\\
2.261	0.0501352133969965\\
2.262	0.0135874287223426\\
2.263	0.194956839819382\\
2.264	0.0104083170970702\\
2.265	0.051857882603376\\
2.266	0.134344077711967\\
2.267	0.0833927949421572\\
2.268	0.0161729530150358\\
2.269	0.091780310757285\\
2.27	0.0929138958940295\\
2.271	0.00461367171549458\\
2.272	0.0169018996801729\\
2.273	0.0231918546589731\\
2.274	0.0210929414311689\\
2.275	0.00593945304205794\\
2.276	0.010004596719098\\
2.277	0.00120416375681072\\
2.278	0.00258465314246803\\
2.279	0.0075633122094479\\
2.28	0.004351724077307\\
2.281	0.035519018562906\\
2.282	0.0124978436644999\\
2.283	0.0230309257216076\\
2.284	0.068287046595194\\
2.285	0.0154517012356792\\
2.286	0.000127318498018325\\
2.287	0.0106903805822218\\
2.288	0.000313810317304997\\
2.289	0.00151060311282112\\
2.29	0.0963418236514444\\
2.291	0.0192024825967183\\
2.292	0.0704623461865699\\
2.293	0.00319293169692101\\
2.294	0.087287504172875\\
2.295	0.0014746620300818\\
2.296	0.00820538590424777\\
2.297	0.00699492092877216\\
2.298	0.00464392280227126\\
2.299	0.000402957360596767\\
2.3	0.00433580121667543\\
2.301	0.00767345596542128\\
2.302	0.0189369868917109\\
2.303	0.0476943950076983\\
2.304	0.00444521420560555\\
2.305	0.000108050784848457\\
2.306	0.174119851143679\\
2.307	0.0135468653122579\\
2.308	0.00281869178569507\\
2.309	0.0042267575595424\\
2.31	0.0590481747339576\\
2.311	0.028434612152379\\
2.312	0.000944508223889318\\
2.313	0.0420264688461555\\
2.314	0.00208411404149615\\
2.315	0.00361326652631022\\
2.316	0.000520204024164328\\
2.317	0.0842491537533917\\
2.318	0.0500500437196134\\
2.319	0.100254110062575\\
2.32	0.00146225933906372\\
2.321	0.0341276107755357\\
2.322	0.157444941568441\\
2.323	0.0301422906116088\\
2.324	0.00363895370187959\\
2.325	5.37061041237852e-05\\
2.326	0.0420742923762927\\
2.327	0.0022333819284617\\
2.328	0.0108696713544737\\
2.329	0.0544923688784951\\
2.33	0.00712931810929349\\
2.331	0.000448335665206479\\
2.332	0.00392336133585836\\
2.333	0.0121651343405143\\
2.334	0.00264159395061334\\
2.335	0.00631751466793828\\
2.336	0.176859854144241\\
2.337	0.00370971105806235\\
2.338	0.0411447826863952\\
2.339	0.0074923502496514\\
2.34	0.00121887524113291\\
2.341	0.00180004194664192\\
2.342	0.0563385980881411\\
2.343	0.00626387706643914\\
2.344	0.0752525155886745\\
2.345	0.0968304878441171\\
2.346	0.207488224373585\\
2.347	0.00139830757816717\\
2.348	0.0412275563655225\\
2.349	0.00563116707236953\\
2.35	0.00251691144246233\\
2.351	0.0560110945865232\\
2.352	0.147897849602224\\
2.353	0.0320794364152256\\
2.354	0.117769666655055\\
2.355	0.00508729222199973\\
2.356	0.00145262339312224\\
2.357	0.0786773670389027\\
2.358	0.00462308586091884\\
2.359	0.0109271021245697\\
2.36	0.0134072029439574\\
2.361	0.0013367381950117\\
2.362	0.0145818797583229\\
2.363	0.048815746914772\\
2.364	0.005264920874354\\
2.365	0.0285093021657886\\
2.366	0.0165107350333643\\
2.367	0.0380814779102929\\
2.368	0.0338025579753725\\
2.369	0.0194235796145341\\
2.37	0.00704886996130192\\
2.371	0.00347681186443542\\
2.372	0.00276506172878366\\
2.373	0.0621714042255712\\
2.374	0.0038303737803604\\
2.375	0.00404597821403638\\
2.376	0.0175842739989075\\
2.377	0.111036748900287\\
2.378	0.745037100636926\\
2.379	0.0165808995493839\\
2.38	0.00348343486075202\\
2.381	0.00931861142362516\\
2.382	0.0542458847735892\\
2.383	0.0819310967639429\\
2.384	0.000790184241087632\\
2.385	0.178089774109664\\
2.386	0.00021848560149782\\
2.387	0.0044682188744563\\
2.388	0.00949618472036644\\
2.389	0.00679267193265285\\
2.39	0.00293644567003049\\
2.391	0.0523974005581904\\
2.392	0.00108957493241171\\
2.393	0.00573386585360354\\
2.394	0.126116371982609\\
2.395	0.00345793635700999\\
2.396	0.094986936467108\\
2.397	0.0398677608233908\\
2.398	0.140422974813466\\
2.399	0.00360832870737295\\
2.4	0.242865527933175\\
2.401	0.168964572058461\\
2.402	0.00744005819919185\\
2.403	0.0145307263230299\\
2.404	0.00706459031443387\\
2.405	0.0263064294226405\\
2.406	0.00390615761159567\\
2.407	0.00207703861852278\\
2.408	0.00576084558194949\\
2.409	0.6047896812308\\
2.41	1.11527692473633\\
2.411	0.136039954018532\\
2.412	0.00625637781929829\\
2.413	0.352775835313706\\
2.414	0.300883830637364\\
2.415	0.0235761221620206\\
2.416	0.339986089101326\\
2.417	0.00444938332280467\\
2.418	0.466851880764015\\
2.419	0.153904160964091\\
2.42	0.00924259813939608\\
2.421	0.0215136662054613\\
2.422	0.00949049884370159\\
2.423	0.00326195786622203\\
2.424	0.0752554507680702\\
2.425	0.106503640288961\\
2.426	0.0906450981168921\\
2.427	0.0219975740287787\\
2.428	0.00202834339677522\\
2.429	0.0365403142946295\\
2.43	0.58416852557297\\
2.431	0.158542418865567\\
2.432	0.153295479827244\\
2.433	0.112621391195141\\
2.434	0.317342793771956\\
2.435	0.400391785083993\\
2.436	0.982504741127723\\
2.437	0.172556885425231\\
2.438	0.329380606435554\\
2.439	0.0358646859534406\\
2.44	0.24457812056992\\
2.441	0.00897391585571619\\
2.442	0.0850933211128512\\
2.443	0.498113053964583\\
2.444	0.122130074474338\\
2.445	0.0112233290549383\\
2.446	0.302124310300788\\
2.447	0.101085300454739\\
2.448	0.327399384683788\\
2.449	0.172132946594338\\
2.45	0.00276849690616794\\
2.451	0.0952689413138878\\
2.452	0.131896873625596\\
2.453	0.181349326111793\\
2.454	0.00851047803032425\\
2.455	0.587672481467165\\
2.456	0.0132077058831966\\
2.457	0.0254499044180772\\
2.458	0.0136315962265777\\
2.459	0.134195929783999\\
2.46	0.63775783203639\\
2.461	0.0110799653126878\\
2.462	0.00342597401777518\\
2.463	0.431496565723266\\
2.464	0.0351952756214438\\
2.465	0.040795352806676\\
2.466	0.00918108465196053\\
2.467	0.0297104067681225\\
2.468	0.354949590931996\\
2.469	0.0158186413829706\\
2.47	0.147350764281436\\
2.471	0.165749321620834\\
2.472	0.0956744319950569\\
2.473	0.0026693482394476\\
2.474	0.464443658465636\\
2.475	0.0550813353215417\\
2.476	0.00123889475794527\\
2.477	0.0133186449223467\\
2.478	0.0516789337405882\\
2.479	0.312522627991237\\
2.48	0.019194574346022\\
2.481	0.00284771880396011\\
2.482	0.00351927610521134\\
2.483	0.211526552058312\\
2.484	0.0889558202672442\\
2.485	0.0337069601551771\\
2.486	0.0228170206394989\\
2.487	0.0327771754138606\\
2.488	0.172981544084074\\
2.489	0.215775550677452\\
2.49	0.110015833301241\\
2.491	0.0140533276727109\\
2.492	0.0666547338284137\\
2.493	0.0542333765215478\\
2.494	0.114610522133246\\
2.495	0.00419821807345873\\
2.496	0.23752064191005\\
2.497	0.501867262295133\\
2.498	0.373305384299795\\
2.499	0.0162191759761746\\
2.5	0.117626935778265\\
2.501	0.00682402334821566\\
2.502	0.0706417687096781\\
2.503	0.0364984779595092\\
2.504	0.187197510569979\\
2.505	0.378932354839978\\
2.506	0.157017605719661\\
2.507	0.0854452814928\\
2.508	0.0106575442048985\\
2.509	0.00156847187128939\\
2.51	0.691765284840453\\
2.511	0.0526883747810204\\
2.512	0.0453105368272146\\
2.513	0.0174486564738497\\
2.514	0.052045587230519\\
2.515	0.00111373251367557\\
2.516	0.529149573976686\\
2.517	0.00938137879905889\\
2.518	0.18529429630002\\
2.519	0.0150167195868029\\
2.52	0.319936543515161\\
2.521	0.0619177916023704\\
2.522	0.0167916335610945\\
2.523	0.000542075033084633\\
2.524	0.0238989490374166\\
2.525	0.09535740923324\\
2.526	0.00333344803951201\\
2.527	0.0227021451782391\\
2.528	0.45258377972974\\
2.529	0.00310995305719286\\
2.53	0.459654642556215\\
2.531	0.22211830335422\\
2.532	0.077053793999011\\
2.533	0.108098933731849\\
2.534	0.0377351255301139\\
2.535	0.0563465698737041\\
2.536	0.212960480041634\\
2.537	0.487247129493987\\
2.538	0.126235324329751\\
2.539	0.0769502152098326\\
2.54	0.0164653966051094\\
2.541	0.0956539218647234\\
2.542	0.199145644424624\\
2.543	0.00664555259072572\\
2.544	0.00879803099799397\\
2.545	0.0638507258447714\\
2.546	0.00121254178789503\\
2.547	0.143261544673364\\
2.548	0.0454213638542195\\
2.549	0.00947288388272798\\
2.55	0.00121512795634373\\
2.551	0.139302640831511\\
2.552	0.00420292220398057\\
2.553	0.030630807524607\\
2.554	0.0271044829396765\\
2.555	0.0296563216636959\\
2.556	0.0362766835658389\\
2.557	0.00506997178815562\\
2.558	0.00690332693396136\\
2.559	0.10613265589366\\
2.56	0.140025498424514\\
2.561	0.0197092264360358\\
2.562	0.00721195930715996\\
2.563	0.0383685569823967\\
2.564	0.0782232629119331\\
2.565	0.00430282152479635\\
2.566	0.141087892501859\\
2.567	0.0356121994732207\\
2.568	0.00351872606106562\\
2.569	0.801902485207003\\
2.57	0.137578052527162\\
2.571	0.253662041639094\\
2.572	0.00699872537728621\\
2.573	0.4907022829379\\
2.574	0.0339371235428549\\
2.575	0.00173295504783195\\
2.576	0.00387767869845197\\
2.577	0.0215708080370023\\
2.578	0.00957491926419804\\
2.579	0.610520604151948\\
2.58	0.00658312697782948\\
2.581	0.0479631703097211\\
2.582	0.0188483261401523\\
2.583	0.284206398637924\\
2.584	0.0836757832485346\\
2.585	0.152514358502715\\
2.586	0.0408811085644627\\
2.587	0.165022657450563\\
2.588	0.111196691744741\\
2.589	0.574565913559464\\
2.59	0.609944842298135\\
2.591	0.015261320203159\\
2.592	0.163580409866466\\
2.593	0.00313434038258515\\
2.594	0.00866755783736453\\
2.595	0.0124290317346717\\
2.596	0.0188964626316346\\
2.597	0.0357534000038978\\
2.598	0.00748832077423711\\
2.599	0.0172624021214461\\
2.6	1.92503527655019\\
2.601	1.91752389756963\\
2.602	1.87446470344848\\
2.603	1.52460129863752\\
2.604	1.48582210529759\\
2.605	1.53597657984626\\
2.606	1.65247383589956\\
2.607	1.89610029420869\\
2.608	1.977964353775\\
2.609	2.04132189948016\\
2.61	1.41580448101665\\
2.611	1.91363404922675\\
2.612	1.65917715504106\\
2.613	2.13034381291454\\
2.614	1.49929819687079\\
2.615	1.51200782898392\\
2.616	2.24636746437348\\
2.617	1.22161609932065\\
2.618	1.27548319959536\\
2.619	1.4146754754517\\
2.62	1.43050363009093\\
2.621	1.93619409752131\\
2.622	1.52850273850524\\
2.623	1.84655197878448\\
2.624	2.30757287191773\\
2.625	1.37664858414599\\
2.626	1.2623990369038\\
2.627	1.67660570074179\\
2.628	1.77565953661638\\
2.629	1.57664575090554\\
2.63	1.58908804401291\\
2.631	2.06527949946293\\
2.632	2.56813058902128\\
2.633	2.14131462526421\\
2.634	1.69053308784706\\
2.635	2.47240049086655\\
2.636	1.64065396072788\\
2.637	1.96394626098093\\
2.638	2.26930281064737\\
2.639	2.20160057436405\\
2.64	2.10726892795903\\
2.641	2.04989113829221\\
2.642	1.25855276225613\\
2.643	1.60984520317777\\
2.644	2.66192241027314\\
2.645	1.75055183229261\\
2.646	2.04433528392263\\
2.647	1.65647467221177\\
2.648	1.68816821256598\\
2.649	2.52526406778491\\
2.65	1.81610434506049\\
2.651	1.84592464578711\\
2.652	2.06784760119434\\
2.653	1.94619641105608\\
2.654	2.25870153482581\\
2.655	2.04797475344482\\
2.656	1.73527458265039\\
2.657	0.87904493394579\\
2.658	1.58270762572333\\
2.659	1.50436029353204\\
2.66	1.89006344989747\\
2.661	2.13888319398433\\
2.662	1.5872637888276\\
2.663	2.1217593839978\\
2.664	0.786407305137963\\
2.665	1.48201010198574\\
2.666	1.86938614483671\\
2.667	2.13983306589409\\
2.668	1.30062872370165\\
2.669	2.12731665370173\\
2.67	1.70738243001441\\
2.671	1.0148811723508\\
2.672	2.38722246064782\\
2.673	1.74615148104215\\
2.674	1.25778036186762\\
2.675	1.71146339451805\\
2.676	1.98729873137107\\
2.677	1.19286950077982\\
2.678	1.93084560502808\\
2.679	1.41948754799149\\
2.68	1.65049954794192\\
2.681	1.62829976054251\\
2.682	1.91740185704201\\
2.683	1.65969318250202\\
2.684	1.66505764756717\\
2.685	2.00429347718742\\
2.686	2.48218696561629\\
2.687	1.17669497548778\\
2.688	1.82886786595285\\
2.689	1.62338167561758\\
2.69	1.24016215701996\\
2.691	2.13615308073424\\
2.692	1.39160339871899\\
2.693	1.45839482470981\\
2.694	1.80862655351198\\
2.695	2.09397580439014\\
2.696	1.28855773997353\\
2.697	1.95711018410802\\
2.698	1.83679345058659\\
2.699	1.67707042537399\\
2.7	0.788434330636443\\
2.701	1.96306491378303\\
2.702	1.63058396493465\\
2.703	2.29188705447929\\
2.704	1.44652166494967\\
2.705	2.04962484651749\\
2.706	1.30291920137338\\
2.707	1.28250360573761\\
2.708	1.88771640345851\\
2.709	1.43925885140745\\
2.71	1.76811330174508\\
2.711	1.39885732286257\\
2.712	1.82923419639571\\
2.713	0.675096811489864\\
2.714	1.70014272713786\\
2.715	2.03797755404891\\
2.716	1.45424818619701\\
2.717	1.69446888803766\\
2.718	1.55877855784783\\
2.719	2.03167962215116\\
2.72	1.82308048615365\\
2.721	1.67883499551077\\
2.722	2.06336387094574\\
2.723	1.99427992027682\\
2.724	2.38926077133666\\
2.725	1.95430679537313\\
2.726	1.07574635347258\\
2.727	2.19414466428697\\
2.728	1.71103891213398\\
2.729	2.15332833997807\\
2.73	2.04619101675544\\
2.731	2.00882693801989\\
2.732	1.32372056933348\\
2.733	1.34395251508424\\
2.734	1.74016351229084\\
2.735	1.34326819997924\\
2.736	1.41038941731478\\
2.737	1.4645312065349\\
2.738	1.40499313529906\\
2.739	2.36235788754186\\
2.74	1.93641594593863\\
2.741	2.11122495101849\\
2.742	1.45412371763131\\
2.743	1.51667567083282\\
2.744	2.32658010607673\\
2.745	1.71516081318613\\
2.746	2.34560494361178\\
2.747	1.62102060020155\\
2.748	1.61620377643297\\
2.749	1.55549048951441\\
2.75	2.04114014677145\\
2.751	1.56129519369406\\
2.752	1.02076301312234\\
2.753	2.24102577910665\\
2.754	2.50227647532419\\
2.755	1.41488070177126\\
2.756	1.26197113756386\\
2.757	1.34180468916523\\
2.758	2.06753881707914\\
2.759	1.6344893214004\\
2.76	1.89729001133013\\
2.761	1.72763145046802\\
2.762	1.28692010305101\\
2.763	1.73294788968156\\
2.764	1.67507659193848\\
2.765	2.35403670710376\\
2.766	1.83103137135362\\
2.767	2.00552771341826\\
2.768	1.46460456791379\\
2.769	2.0178075252744\\
2.77	1.83951919158317\\
2.771	1.82634541959617\\
2.772	1.73856936958678\\
2.773	1.42296643305186\\
2.774	1.69641791830077\\
2.775	1.0603095367301\\
2.776	1.96711150213426\\
2.777	1.93681292654794\\
2.778	1.41169128273132\\
2.779	1.95413921795341\\
2.78	1.67868837096707\\
2.781	2.30166119594718\\
2.782	2.22607891503507\\
2.783	1.62806230273764\\
2.784	1.59025255504431\\
2.785	1.84176266602146\\
2.786	1.1562116951914\\
2.787	1.67246849697677\\
2.788	1.6179557202051\\
2.789	1.40643803180072\\
2.79	1.64417590622716\\
2.791	2.13938976822351\\
2.792	1.90998998912969\\
2.793	1.57656635764517\\
2.794	1.79317089382906\\
2.795	1.88284453876786\\
2.796	1.56215530139292\\
2.797	2.0687811813402\\
2.798	1.91913003687185\\
2.799	1.64398377673138\\
2.8	0.0558882043708211\\
2.801	0.0137509334728684\\
2.802	0.00215677785220301\\
2.803	0.014464388752527\\
2.804	0.00497881292773343\\
2.805	0.0180203588166027\\
2.806	0.463331758800448\\
2.807	0.0381112407743614\\
2.808	0.00448644138207903\\
2.809	0.000251281974491024\\
2.81	0.0996784467331955\\
2.811	0.0108506445736692\\
2.812	0.0297031399518613\\
2.813	0.00405685811928429\\
2.814	0.00630847615364034\\
2.815	0.00702825443826409\\
2.816	0.252056353774846\\
2.817	0.00805018280132386\\
2.818	0.107895197961434\\
2.819	0.0485994239812824\\
2.82	0.0451391700322526\\
2.821	0.00117400994165551\\
2.822	0.0923471815841754\\
2.823	0.0703141924592621\\
2.824	0.0433816821788642\\
2.825	0.0014380905756898\\
2.826	0.038971653511603\\
2.827	0.00570515569491201\\
2.828	0.0485358725512761\\
2.829	0.00182453809358381\\
2.83	0.0030614873750507\\
2.831	0.00549728883360265\\
2.832	0.00838493953114399\\
2.833	0.00953470854546346\\
2.834	0.00310936768355561\\
2.835	0.0373008287802942\\
2.836	0.00621448780215512\\
2.837	0.0170348215111908\\
2.838	0.317258399791837\\
2.839	0.00471664044929117\\
2.84	0.162833407163128\\
2.841	0.0115408284935601\\
2.842	0.0873761103376389\\
2.843	0.00202414433159555\\
2.844	0.0063936747914398\\
2.845	0.200846152424746\\
2.846	0.156091241685349\\
2.847	0.0278176174072017\\
2.848	0.146300138873402\\
2.849	0.0120376873638054\\
2.85	0.00601289895379555\\
2.851	0.418493007826122\\
2.852	0.0371235547152978\\
2.853	0.919083157086016\\
2.854	0.0034465551983244\\
2.855	0.0199115313777358\\
2.856	0.0195432351289532\\
2.857	0.114516213554389\\
2.858	0.0774273859371988\\
2.859	0.00765182412050136\\
2.86	0.212071006043646\\
2.861	0.0162959463904882\\
2.862	0.00413126305402955\\
2.863	0.132354130964308\\
2.864	0.00702375159614841\\
2.865	0.0430817278674057\\
2.866	2.59291861074651e-05\\
2.867	0.00424728440463777\\
2.868	0.00504991528902954\\
2.869	0.000896445042292893\\
2.87	0.00302879241675662\\
2.871	0.00286009224458021\\
2.872	0.00415722238323912\\
2.873	0.140122968942501\\
2.874	0.0898524813517976\\
2.875	0.354834504286026\\
2.876	0.00144195880861149\\
2.877	0.0116478745895074\\
2.878	0.00992948866929817\\
2.879	0.0838148678743995\\
2.88	0.00471306935038187\\
2.881	0.0351771371549166\\
2.882	0.167153504522845\\
2.883	0.0163324654387281\\
2.884	0.0195697512300296\\
2.885	0.0238131416547782\\
2.886	0.148647306150252\\
2.887	0.00204717380167261\\
2.888	0.262655184943464\\
2.889	0.0817750395398163\\
2.89	0.000181447311570282\\
2.891	0.00492185335704027\\
2.892	0.00420897581912261\\
2.893	0.014566265052496\\
2.894	0.00695395782896018\\
2.895	0.0631683053482328\\
2.896	0.00433773560884068\\
2.897	0.00500637278414\\
2.898	0.00768795946799297\\
2.899	0.0195976757248889\\
2.9	0.0525225981157271\\
2.901	0.0117718537459692\\
2.902	0.00577386633617036\\
2.903	0.0510644960137982\\
2.904	0.02765497789292\\
2.905	0.00651546034362049\\
2.906	0.00775659525780623\\
2.907	0.0229803093967682\\
2.908	0.020466527727876\\
2.909	0.0169980714704533\\
2.91	0.000989317357116248\\
2.911	0.00162111139331185\\
2.912	0.00500204069610297\\
2.913	0.00142785258370448\\
2.914	0.00162339145924164\\
2.915	0.00279451016569627\\
2.916	0.0248353599194058\\
2.917	0.0258414598479214\\
2.918	0.00743332019675633\\
2.919	0.017125059222459\\
2.92	0.0122222565322244\\
2.921	0.0114158396982563\\
2.922	0.0765414047204785\\
2.923	0.0948199499376543\\
2.924	0.00394932027627395\\
2.925	0.0116093847336473\\
2.926	0.0624634316290585\\
2.927	0.00537933872657574\\
2.928	0.0395675559569684\\
2.929	0.00735238652610244\\
2.93	0.0152743841013113\\
2.931	0.150275786379418\\
2.932	0.00579610469891452\\
2.933	0.0208934935230185\\
2.934	0.0135098975154206\\
2.935	0.0223641777960758\\
2.936	0.0371998483251935\\
2.937	0.197240671167685\\
2.938	0.00870494463123597\\
2.939	0.880012264216154\\
2.94	0.00244133545732725\\
2.941	0.0321684340871701\\
2.942	0.0166163874192933\\
2.943	0.00048938480956795\\
2.944	0.0195401742845278\\
2.945	0.00284635343185291\\
2.946	0.00104036642490477\\
2.947	0.0632729827250807\\
2.948	0.0176915371240095\\
2.949	0.027357951418886\\
2.95	0.01101003900071\\
2.951	0.118484681217846\\
2.952	0.00143831983098526\\
2.953	0.00741004556923344\\
2.954	0.0208447109418273\\
2.955	0.106837443892911\\
2.956	0.00518476040221112\\
2.957	0.0736127797388943\\
2.958	0.232891694140384\\
2.959	0.0290738396743088\\
2.96	0.0449566966861008\\
2.961	0.0134200651078062\\
2.962	0.21066686275881\\
2.963	0.0162583591489441\\
2.964	0.919971059819408\\
2.965	0.114052011083688\\
2.966	0.0132830351665653\\
2.967	0.00565833851666833\\
2.968	0.000769656493624016\\
2.969	0.434678656100918\\
2.97	0.00810048679814397\\
2.971	0.0158040289999336\\
2.972	0.0121201621968517\\
2.973	0.0129721627861348\\
2.974	0.250385076557582\\
2.975	0.00050827990567317\\
2.976	0.0717261308366005\\
2.977	0.0524938411128079\\
2.978	0.0590683089169254\\
2.979	0.000701168622826875\\
2.98	0.0136569104419664\\
2.981	0.00470063813252199\\
2.982	0.000552341984050586\\
2.983	0.0519104596262887\\
2.984	0.00934558846289604\\
2.985	0.0421930686462348\\
2.986	0.739036155712454\\
2.987	0.0872404726039933\\
2.988	0.239961144694139\\
2.989	0.165028246982403\\
2.99	0.385241838757654\\
2.991	0.00904876962198131\\
2.992	0.0636419772893784\\
2.993	0.449914609044369\\
2.994	0.000602565142782163\\
2.995	0.23949853112891\\
2.996	0.00532268926276813\\
2.997	0.1550104450555\\
2.998	0.0570385564233711\\
2.999	0.0561086029580313\\
3	1.01195128714456\\
3.001	0.987167994251692\\
3.002	0.914915864767427\\
3.003	0.65773569749485\\
3.004	0.941493451619352\\
3.005	0.94291732637695\\
3.006	1.01047208278691\\
3.007	0.952424859684501\\
3.008	0.923880483831259\\
3.009	0.934145624924876\\
3.01	0.954801136280093\\
3.011	0.81608805850144\\
3.012	1.02588014597447\\
3.013	0.902609186630999\\
3.014	0.877875412360239\\
3.015	1.03593121220568\\
3.016	1.32331476922009\\
3.017	0.921075872755922\\
3.018	1.09643429831548\\
3.019	1.13944986330253\\
3.02	0.857952361216431\\
3.021	0.876280868666738\\
3.022	0.791577151956685\\
3.023	0.979892761024207\\
3.024	1.02446344568579\\
3.025	1.07871604650413\\
3.026	0.782714634348877\\
3.027	1.01134438487928\\
3.028	0.964732120095577\\
3.029	1.16176502103545\\
3.03	0.843561154862336\\
3.031	0.992493310779219\\
3.032	0.784834574874101\\
3.033	1.09099099161763\\
3.034	1.39641179242413\\
3.035	1.1502111056759\\
3.036	0.747773019743434\\
3.037	1.08050097797183\\
3.038	0.837102079220848\\
3.039	0.959676347201667\\
3.04	0.795893184408513\\
3.041	0.991321295014861\\
3.042	1.02329140959222\\
3.043	1.00116168359826\\
3.044	0.892938513322309\\
3.045	1.20863427353787\\
3.046	0.97350981189038\\
3.047	0.964611389109316\\
3.048	0.87463982769876\\
3.049	0.487912079581536\\
3.05	1.09519562067443\\
3.051	0.95308029043439\\
3.052	1.15163367936386\\
3.053	0.677924115495532\\
3.054	1.18914177394503\\
3.055	1.12886445498636\\
3.056	0.736219606103131\\
3.057	1.00679355842993\\
3.058	0.8323578391867\\
3.059	0.921841119294861\\
3.06	0.952434092365166\\
3.061	1.08565801926265\\
3.062	1.29903735767393\\
3.063	0.698729538208483\\
3.064	0.744471447444417\\
3.065	1.00151343861581\\
3.066	0.74529117614575\\
3.067	0.999986908776877\\
3.068	1.06309385977762\\
3.069	0.755616428634313\\
3.07	0.967884480788849\\
3.071	1.1737975923971\\
3.072	1.03943321001162\\
3.073	0.85458187180148\\
3.074	1.01184477780994\\
3.075	0.892204144358076\\
3.076	1.05208385697716\\
3.077	0.864880524861038\\
3.078	0.831665403116156\\
3.079	0.919185801160484\\
3.08	0.744221825231928\\
3.081	1.06997928405613\\
3.082	1.0617660925852\\
3.083	1.09703313848307\\
3.084	0.95572860734005\\
3.085	0.821572712228762\\
3.086	0.705691283686941\\
3.087	0.949764752945558\\
3.088	1.14334758506827\\
3.089	0.765563094186739\\
3.09	0.861586479449771\\
3.091	0.758357597864493\\
3.092	0.91069403808109\\
3.093	0.726401507461765\\
3.094	0.675790312413436\\
3.095	1.04822931349687\\
3.096	0.705522311545524\\
3.097	0.859465962285872\\
3.098	0.673367987553593\\
3.099	0.878100229744552\\
3.1	0.954941635797472\\
3.101	1.21756069674289\\
3.102	1.15092399897293\\
3.103	1.18677946886148\\
3.104	0.948782607671998\\
3.105	0.820114062684941\\
3.106	0.658116081730043\\
3.107	0.578847453114011\\
3.108	1.03555488625786\\
3.109	1.01316780931301\\
3.11	1.07436260363623\\
3.111	0.83638311918614\\
3.112	0.896340868602802\\
3.113	0.592838967334531\\
3.114	0.861045688217179\\
3.115	0.944756548511275\\
3.116	0.757263771373047\\
3.117	1.00579219610918\\
3.118	0.632738441064143\\
3.119	0.780134332835363\\
3.12	0.996614974998523\\
3.121	0.704638765358084\\
3.122	0.651200829606724\\
3.123	1.08246712662378\\
3.124	1.40612032580161\\
3.125	0.73665652875075\\
3.126	1.08649562814074\\
3.127	1.05352199264882\\
3.128	1.08326623659554\\
3.129	0.399005746353429\\
3.13	0.714778029499945\\
3.131	1.21771801682145\\
3.132	0.861291782309198\\
3.133	0.720356888286575\\
3.134	0.624359867773443\\
3.135	0.84868176659407\\
3.136	0.745302373311756\\
3.137	1.46509684185302\\
3.138	1.09871045610383\\
3.139	1.14572390638284\\
3.14	1.06372982019918\\
3.141	0.626400385644111\\
3.142	0.81044533567497\\
3.143	0.896210483047809\\
3.144	0.806880125104032\\
3.145	1.09289262476888\\
3.146	0.867735274970198\\
3.147	0.936090364078209\\
3.148	0.931015183013813\\
3.149	1.03915897069441\\
3.15	1.09435418794451\\
3.151	1.1216200591855\\
3.152	0.912406206490681\\
3.153	1.09715637113242\\
3.154	0.880934213611951\\
3.155	1.04948771224249\\
3.156	1.01248995196386\\
3.157	1.3256160913226\\
3.158	1.06324729695548\\
3.159	1.05947331700219\\
3.16	1.1855955898983\\
3.161	0.995086466982894\\
3.162	0.952405759849333\\
3.163	0.775012814090411\\
3.164	1.12390456205279\\
3.165	1.05990259060841\\
3.166	0.730224351031575\\
3.167	0.84718723379166\\
3.168	1.24485238883221\\
3.169	1.26047596792124\\
3.17	1.09444239199167\\
3.171	1.24350059994777\\
3.172	0.922473781424981\\
3.173	0.741528936735012\\
3.174	0.829752760868433\\
3.175	0.961891931607215\\
3.176	0.876760816416018\\
3.177	0.952990348841738\\
3.178	0.460889693733575\\
3.179	0.96697250667465\\
3.18	1.14951200439377\\
3.181	0.640014224176793\\
3.182	0.714041070128098\\
3.183	0.700704683474895\\
3.184	1.09216871612103\\
3.185	0.818463254801217\\
3.186	0.932799645069455\\
3.187	0.842261119213076\\
3.188	0.937190667809043\\
3.189	0.99612495466835\\
3.19	0.694156008468776\\
3.191	0.888059325956199\\
3.192	0.979352671138451\\
3.193	1.11455227082954\\
3.194	0.90586106190294\\
3.195	1.06386524052466\\
3.196	0.81944465436844\\
3.197	0.96841819539584\\
3.198	1.40757331445072\\
3.199	0.976088537238522\\
3.2	0\\
3.201	0\\
3.202	0\\
3.203	0\\
3.204	0\\
3.205	0\\
3.206	0\\
3.207	0\\
3.208	0\\
3.209	0\\
3.21	0\\
3.211	0\\
3.212	0\\
3.213	0\\
3.214	0\\
3.215	0\\
3.216	0\\
3.217	0\\
3.218	0\\
3.219	0\\
3.22	0\\
3.221	0\\
3.222	0\\
3.223	0\\
3.224	0\\
3.225	0\\
3.226	0\\
3.227	0\\
3.228	0\\
3.229	0\\
3.23	0\\
3.231	0\\
3.232	0\\
3.233	0\\
3.234	0\\
3.235	0\\
3.236	0\\
3.237	0\\
3.238	0\\
3.239	0\\
3.24	0\\
3.241	0\\
3.242	0\\
3.243	0\\
3.244	0\\
3.245	0\\
3.246	0\\
3.247	0\\
3.248	0\\
3.249	0\\
3.25	0\\
3.251	0\\
3.252	0\\
3.253	0\\
3.254	0\\
3.255	0\\
3.256	0\\
3.257	0\\
3.258	0\\
3.259	0\\
3.26	0\\
3.261	0\\
3.262	0\\
3.263	0\\
3.264	0\\
3.265	0\\
3.266	0\\
3.267	0\\
3.268	0\\
3.269	0\\
3.27	0\\
3.271	0\\
3.272	0\\
3.273	0\\
3.274	0\\
3.275	0\\
3.276	0\\
3.277	0\\
3.278	0\\
3.279	0\\
3.28	0\\
3.281	0\\
3.282	0\\
3.283	0\\
3.284	0\\
3.285	0\\
3.286	0\\
3.287	0\\
3.288	0\\
3.289	0\\
3.29	0\\
3.291	0\\
3.292	0\\
3.293	0\\
3.294	0\\
3.295	0\\
3.296	0\\
3.297	0\\
3.298	0\\
3.299	0\\
3.3	0\\
3.301	0\\
3.302	0\\
3.303	0\\
3.304	0\\
3.305	0\\
3.306	0\\
3.307	0\\
3.308	0\\
3.309	0\\
3.31	0\\
3.311	0\\
3.312	0\\
3.313	0\\
3.314	0\\
3.315	0\\
3.316	0\\
3.317	0\\
3.318	0\\
3.319	0\\
3.32	0\\
3.321	0\\
3.322	0\\
3.323	0\\
3.324	0\\
3.325	0\\
3.326	0\\
3.327	0\\
3.328	0\\
3.329	0\\
3.33	0\\
3.331	0\\
3.332	0\\
3.333	0\\
3.334	0\\
3.335	0\\
3.336	0\\
3.337	0\\
3.338	0\\
3.339	0\\
3.34	0\\
3.341	0\\
3.342	0\\
3.343	0\\
3.344	0\\
3.345	0\\
3.346	0\\
3.347	0\\
3.348	0\\
3.349	0\\
3.35	0\\
3.351	0\\
3.352	0\\
3.353	0\\
3.354	0\\
3.355	0\\
3.356	0\\
3.357	0\\
3.358	0\\
3.359	0\\
3.36	0\\
3.361	0\\
3.362	0\\
3.363	0\\
3.364	0\\
3.365	0\\
3.366	0\\
3.367	0\\
3.368	0\\
3.369	0\\
3.37	0\\
3.371	0\\
3.372	0\\
3.373	0\\
3.374	0\\
3.375	0\\
3.376	0\\
3.377	0\\
3.378	0\\
3.379	0\\
3.38	0\\
3.381	0\\
3.382	0\\
3.383	0\\
3.384	0\\
3.385	0\\
3.386	0\\
3.387	0\\
3.388	0\\
3.389	0\\
3.39	0\\
3.391	0\\
3.392	0\\
3.393	0\\
3.394	0\\
3.395	0\\
3.396	0\\
3.397	0\\
3.398	0\\
3.399	0\\
3.4	0.134116276354904\\
3.401	0.0280084317083039\\
3.402	0.129516021220024\\
3.403	0.00156268823914689\\
3.404	0.0060528071361178\\
3.405	0.00653284992505924\\
3.406	0.256898070831899\\
3.407	0.0322056660385455\\
3.408	0.0122461700330619\\
3.409	0.0454389315145202\\
3.41	0.222255853193919\\
3.411	0.053670779082568\\
3.412	0.00225310347661958\\
3.413	0.0305903681654306\\
3.414	0.0107879480751506\\
3.415	0.0547744001488271\\
3.416	0.0362961886103289\\
3.417	0.029044409701361\\
3.418	0.0299828003164413\\
3.419	0.0213880867084272\\
3.42	0.000902491104730552\\
3.421	0.271969668851475\\
3.422	0.0215878571047266\\
3.423	0.0393140652401099\\
3.424	0.165657328948628\\
3.425	0.0262168417034838\\
3.426	0.00526801177491881\\
3.427	0.0647903831093057\\
3.428	0.0121352494552698\\
3.429	0.0257929232774035\\
3.43	0.0893035785228029\\
3.431	0.0388798017721862\\
3.432	0.01468950441494\\
3.433	0.0668752419998813\\
3.434	0.444432396553517\\
3.435	0.00633952257489978\\
3.436	0.00561319504239044\\
3.437	0.00199654572885674\\
3.438	0.00469038591783871\\
3.439	0.0504625618137111\\
3.44	0.000419379583557533\\
3.441	0.00151889569131045\\
3.442	0.0364373953441376\\
3.443	0.127422034717408\\
3.444	0.145503420986126\\
3.445	0.147984082460826\\
3.446	0.0384769268379526\\
3.447	0.0564105137936136\\
3.448	0.0154239266234988\\
3.449	0.136936902692624\\
3.45	0.0317944337917036\\
3.451	0.0657519985383583\\
3.452	0.0447592553677305\\
3.453	0.0171236593917947\\
3.454	0.205692545974715\\
3.455	0.22830295572425\\
3.456	0.279643079688818\\
3.457	0.000617250686968107\\
3.458	0.0469283605538506\\
3.459	0.0105994745396985\\
3.46	0.174334391163279\\
3.461	0.00774033152825262\\
3.462	0.0674679564623772\\
3.463	0.00909865052643009\\
3.464	0.0463149997241746\\
3.465	0.162967828697213\\
3.466	0.000277255252319097\\
3.467	0.11438841129726\\
3.468	0.0323985068480528\\
3.469	0.0430702981783989\\
3.47	0.128952554002943\\
3.471	0.0221143823735613\\
3.472	0.0819634194624507\\
3.473	0.0129112563105431\\
3.474	0.103345512168313\\
3.475	0.0153509239318948\\
3.476	0.120714188501411\\
3.477	0.00577759443787184\\
3.478	0.00438623684877988\\
3.479	0.00305537331784088\\
3.48	0.0352472563014011\\
3.481	0.203810736689817\\
3.482	0.00811471185993165\\
3.483	0.0606796718682596\\
3.484	0.249065401630883\\
3.485	0.00971177062957887\\
3.486	0.00768339070324285\\
3.487	0.121772586583644\\
3.488	0.0301643374636358\\
3.489	0.0703198375534903\\
3.49	0.116106216564789\\
3.491	0.0208038844384914\\
3.492	0.0838034311430195\\
3.493	0.11032385134842\\
3.494	0.153179317914238\\
3.495	0.00564935153682299\\
3.496	0.190883073124056\\
3.497	0.047642649809553\\
3.498	0.044302628313397\\
3.499	0.409071845405825\\
3.5	0.0380559677724268\\
3.501	0.0189584383739743\\
3.502	0.0555954788001429\\
3.503	0.0129836066361603\\
3.504	0.0717486076054187\\
3.505	0.00952629356520089\\
3.506	0.00509234048884802\\
3.507	0.00709672120486431\\
3.508	0.00525026283019617\\
3.509	0.0176649449047885\\
3.51	0.043525561555218\\
3.511	0.116938561629355\\
3.512	0.323154730104018\\
3.513	0.269377269998548\\
3.514	0.00187822985511461\\
3.515	0.0724383509458582\\
3.516	0.00441721262967342\\
3.517	0.0161152844133277\\
3.518	0.024918141593295\\
3.519	0.0140152393936492\\
3.52	0.0980131827830265\\
3.521	0.00786801678963754\\
3.522	0.0090592956952956\\
3.523	0.129911206552545\\
3.524	0.56517272275535\\
3.525	0.00105867764341929\\
3.526	0.0635579336011938\\
3.527	0.00231698163267585\\
3.528	0.0652991855194658\\
3.529	0.134043375831031\\
3.53	0.181536334232805\\
3.531	0.0282665347510885\\
3.532	0.0141399289973653\\
3.533	0.134413217593765\\
3.534	0.0512019166788453\\
3.535	0.214526314461815\\
3.536	0.0122952146715867\\
3.537	0.0222965442400696\\
3.538	0.000705661365026566\\
3.539	0.0582291430701455\\
3.54	0.14546459700033\\
3.541	0.0447365540101392\\
3.542	0.021414955862781\\
3.543	0.00511254896549946\\
3.544	0.141508695048257\\
3.545	0.00218999731733517\\
3.546	0.0964874248614753\\
3.547	0.0028780178308228\\
3.548	0.0286046454243134\\
3.549	0.00270640384903204\\
3.55	0.035760523931085\\
3.551	0.00394762368431404\\
3.552	0.109468248741797\\
3.553	0.0285867858437797\\
3.554	0.00446146857722286\\
3.555	0.0380754017569156\\
3.556	0.0539126101436465\\
3.557	0.00208102845997605\\
3.558	0.023999563480016\\
3.559	0.00310449790986882\\
3.56	0.0551043647351755\\
3.561	0.514536441166712\\
3.562	0.0287232947548576\\
3.563	0.00391012541968329\\
3.564	0.0246234262180938\\
3.565	0.0262556204179083\\
3.566	0.0299158213755502\\
3.567	0.00146491992296666\\
3.568	0.021931648417664\\
3.569	0.0045878264489257\\
3.57	0.174118695326653\\
3.571	0.0145689794034634\\
3.572	0.129174032085567\\
3.573	0.020689268749746\\
3.574	0.0897396939151854\\
3.575	0.160409261446527\\
3.576	0.130068148116062\\
3.577	0.00140793559085911\\
3.578	0.0449855751574622\\
3.579	0.0245319636825367\\
3.58	0.183911125757849\\
3.581	0.0286313603713243\\
3.582	0.000570827928493578\\
3.583	0.0010304336259834\\
3.584	0.121246901015792\\
3.585	0.254730856707008\\
3.586	0.0308512703005103\\
3.587	0.0109883496894867\\
3.588	0.0897348163807677\\
3.589	0.23689666675331\\
3.59	0.00919017995740698\\
3.591	0.0698695909753879\\
3.592	0.186041958327033\\
3.593	0.103943413372657\\
3.594	0.0024942417213034\\
3.595	0.00402748360540989\\
3.596	0.00401328330923644\\
3.597	0.00503545860611414\\
3.598	0.0916204775783139\\
3.599	0.382935896878005\\
3.6	0.387157913739904\\
3.601	0.0546778256863548\\
3.602	0.00656265125829528\\
3.603	0.421648495923303\\
3.604	0.00535399135207391\\
3.605	0.0624392691697537\\
3.606	0.120647145263058\\
3.607	0.257760352299258\\
3.608	0.0687651052590584\\
3.609	0.176644114840398\\
3.61	0.0140526905180166\\
3.611	0.459950667950362\\
3.612	0.296865151787989\\
3.613	0.0255631475453914\\
3.614	0.103735741546992\\
3.615	0.0614598143689188\\
3.616	0.0239368019817924\\
3.617	0.0169379598583886\\
3.618	0.116917365033799\\
3.619	0.028698730273774\\
3.62	0.407387368591535\\
3.621	0.532708414785211\\
3.622	0.0374915896590769\\
3.623	0.366884975976871\\
3.624	0.00383023380969606\\
3.625	0.27676985937903\\
3.626	0.772850965079422\\
3.627	0.0339028589794179\\
3.628	0.0016478967410873\\
3.629	0.0394490320542525\\
3.63	0.00920796552653847\\
3.631	0.00186919336475443\\
3.632	0.0687618487942645\\
3.633	0.0639547070339897\\
3.634	0.237767365223832\\
3.635	0.153775405827176\\
3.636	0.0398853529284086\\
3.637	0.295060469327912\\
3.638	0.120480399205849\\
3.639	0.0750093766142569\\
3.64	0.00543554477305527\\
3.641	0.103215144147239\\
3.642	0.48785627334558\\
3.643	0.0604601163456479\\
3.644	0.0394465346775446\\
3.645	0.0900837024390095\\
3.646	0.00889744197718777\\
3.647	0.0693067550953959\\
3.648	0.11566449180207\\
3.649	0.0256333633925327\\
3.65	0.0652524816118257\\
3.651	0.0651740116172071\\
3.652	0.0471172192751899\\
3.653	0.0600914991895924\\
3.654	0.646513971625184\\
3.655	0.223609914387213\\
3.656	0.0206856859450098\\
3.657	0.532083244157072\\
3.658	0.00555930223510975\\
3.659	0.294122011127191\\
3.66	0.0843841191261763\\
3.661	0.259545573378811\\
3.662	0.355052594040054\\
3.663	0.0164660914340779\\
3.664	0.422649036300091\\
3.665	0.00793578997265474\\
3.666	0.378493174037334\\
3.667	0.0642646018594972\\
3.668	0.0374523426611083\\
3.669	0.306656564334433\\
3.67	0.380405463854525\\
3.671	0.0336191935982497\\
3.672	0.0215800442052863\\
3.673	0.068667471677365\\
3.674	0.0453300085976591\\
3.675	0.124316856581509\\
3.676	0.0859578273434292\\
3.677	0.0972101481671968\\
3.678	0.0745347136159839\\
3.679	0.015520399527249\\
3.68	0.444271535165066\\
3.681	0.0114916507419098\\
3.682	0.780502758036512\\
3.683	0.127080762831114\\
3.684	0.0286725304970433\\
3.685	0.0891182166849897\\
3.686	0.209407899148134\\
3.687	0.0401106869327785\\
3.688	0.357311312346423\\
3.689	0.506717528985116\\
3.69	0.140005770068179\\
3.691	0.467434291438972\\
3.692	0.102072534381293\\
3.693	0.00514518555879371\\
3.694	0.110708159185643\\
3.695	0.147394948336444\\
3.696	0.0195880210153354\\
3.697	0.02383984450078\\
3.698	0.0732606550198196\\
3.699	0.138840983780961\\
3.7	0.0519548028992019\\
3.701	0.416602888683131\\
3.702	0.0878203508176913\\
3.703	0.110401692735816\\
3.704	0.121797805196132\\
3.705	0.0126432689323588\\
3.706	0.444594895476099\\
3.707	0.0622714420734974\\
3.708	0.0102637508241221\\
3.709	0.010903592132275\\
3.71	0.10585091965417\\
3.711	0.0221352983162311\\
3.712	0.184725908387825\\
3.713	0.00917367492782417\\
3.714	0.148761299945203\\
3.715	0.545562226087359\\
3.716	0.295570623896145\\
3.717	0.123955245332317\\
3.718	0.293885439973578\\
3.719	0.107210530328732\\
3.72	0.0494092015159124\\
3.721	0.234233250993188\\
3.722	0.13370233303712\\
3.723	0.0948879991827586\\
3.724	0.0988400219311808\\
3.725	0.134994700934665\\
3.726	0.198162677644164\\
3.727	0.300834496376248\\
3.728	0.00368130873598375\\
3.729	0.061777257781593\\
3.73	0.0892960288464375\\
3.731	0.0869625732575653\\
3.732	0.0535070326976712\\
3.733	0.0423118930236151\\
3.734	0.0338074765256169\\
3.735	0.0981131332722882\\
3.736	0.218270526935044\\
3.737	0.00944162768738193\\
3.738	0.0821170848539833\\
3.739	0.208125192050029\\
3.74	0.182157143475809\\
3.741	0.0133775833019862\\
3.742	0.0592793112916651\\
3.743	0.306147257052252\\
3.744	0.00219796865426798\\
3.745	0.0746915230633099\\
3.746	0.185233854184996\\
3.747	0.406882480221605\\
3.748	0.225818042799029\\
3.749	0.0412676059756164\\
3.75	0.0165714548777868\\
3.751	0.161377488948196\\
3.752	0.00172376317292738\\
3.753	0.038761609412609\\
3.754	0.005444749725134\\
3.755	0.0944555242557361\\
3.756	0.137582727500405\\
3.757	0.0193603464490949\\
3.758	0.140386876477229\\
3.759	0.162181596439757\\
3.76	0.00298527037798093\\
3.761	0.409761638935174\\
3.762	0.209172646263718\\
3.763	0.00441874500175341\\
3.764	0.118140745775145\\
3.765	0.00274314037097785\\
3.766	0.753663741937384\\
3.767	0.0582077355402593\\
3.768	0.0516088725271892\\
3.769	0.0309000993494825\\
3.77	0.169680738373985\\
3.771	0.0946374422306087\\
3.772	0.0337083456943627\\
3.773	0.0208452449620207\\
3.774	0.151028417471461\\
3.775	0.212460665749878\\
3.776	0.212818063819503\\
3.777	0.00262332165201442\\
3.778	0.102095401971902\\
3.779	0.00121596966016472\\
3.78	0.0596259484226505\\
3.781	0.0692485047701896\\
3.782	0.0269439363106127\\
3.783	0.00183484656121873\\
3.784	0.0340377947102906\\
3.785	0.146376273029197\\
3.786	0.0618416438022844\\
3.787	0.557291455144672\\
3.788	0.223041674412613\\
3.789	0.175780474176728\\
3.79	0.00524377566882956\\
3.791	0.018622795440443\\
3.792	0.0184467243179201\\
3.793	0.103077689134215\\
3.794	0.181185993297077\\
3.795	0.00212750134971008\\
3.796	0.209600593949073\\
3.797	0.450554955306184\\
3.798	0.050200741689082\\
3.799	0.126085208779492\\
3.8	0\\
3.801	0\\
3.802	0\\
3.803	0\\
3.804	0\\
3.805	0\\
3.806	0\\
3.807	0\\
3.808	0\\
3.809	0\\
3.81	0\\
3.811	0\\
3.812	0\\
3.813	0\\
3.814	0\\
3.815	0\\
3.816	0\\
3.817	0\\
3.818	0\\
3.819	0\\
3.82	0\\
3.821	0\\
3.822	0\\
3.823	0\\
3.824	0\\
3.825	0\\
3.826	0\\
3.827	0\\
3.828	0\\
3.829	0\\
3.83	0\\
3.831	0\\
3.832	0\\
3.833	0\\
3.834	0\\
3.835	0\\
3.836	0\\
3.837	0\\
3.838	0\\
3.839	0\\
3.84	0\\
3.841	0\\
3.842	0\\
3.843	0\\
3.844	0\\
3.845	0\\
3.846	0\\
3.847	0\\
3.848	0\\
3.849	0\\
3.85	0\\
3.851	0\\
3.852	0\\
3.853	0\\
3.854	0\\
3.855	0\\
3.856	0\\
3.857	0\\
3.858	0\\
3.859	0\\
3.86	0\\
3.861	0\\
3.862	0\\
3.863	0\\
3.864	0\\
3.865	0\\
3.866	0\\
3.867	0\\
3.868	0\\
3.869	0\\
3.87	0\\
3.871	0\\
3.872	0\\
3.873	0\\
3.874	0\\
3.875	0\\
3.876	0\\
3.877	0\\
3.878	0\\
3.879	0\\
3.88	0\\
3.881	0\\
3.882	0\\
3.883	0\\
3.884	0\\
3.885	0\\
3.886	0\\
3.887	0\\
3.888	0\\
3.889	0\\
3.89	0\\
3.891	0\\
3.892	0\\
3.893	0\\
3.894	0\\
3.895	0\\
3.896	0\\
3.897	0\\
3.898	0\\
3.899	0\\
3.9	0\\
3.901	0\\
3.902	0\\
3.903	0\\
3.904	0\\
3.905	0\\
3.906	0\\
3.907	0\\
3.908	0\\
3.909	0\\
3.91	0\\
3.911	0\\
3.912	0\\
3.913	0\\
3.914	0\\
3.915	0\\
3.916	0\\
3.917	0\\
3.918	0\\
3.919	0\\
3.92	0\\
3.921	0\\
3.922	0\\
3.923	0\\
3.924	0\\
3.925	0\\
3.926	0\\
3.927	0\\
3.928	0\\
3.929	0\\
3.93	0\\
3.931	0\\
3.932	0\\
3.933	0\\
3.934	0\\
3.935	0\\
3.936	0\\
3.937	0\\
3.938	0\\
3.939	0\\
3.94	0\\
3.941	0\\
3.942	0\\
3.943	0\\
3.944	0\\
3.945	0\\
3.946	0\\
3.947	0\\
3.948	0\\
3.949	0\\
3.95	0\\
3.951	0\\
3.952	0\\
3.953	0\\
3.954	0\\
3.955	0\\
3.956	0\\
3.957	0\\
3.958	0\\
3.959	0\\
3.96	0\\
3.961	0\\
3.962	0\\
3.963	0\\
3.964	0\\
3.965	0\\
3.966	0\\
3.967	0\\
3.968	0\\
3.969	0\\
3.97	0\\
3.971	0\\
3.972	0\\
3.973	0\\
3.974	0\\
3.975	0\\
3.976	0\\
3.977	0\\
3.978	0\\
3.979	0\\
3.98	0\\
3.981	0\\
3.982	0\\
3.983	0\\
3.984	0\\
3.985	0\\
3.986	0\\
3.987	0\\
3.988	0\\
3.989	0\\
3.99	0\\
3.991	0\\
3.992	0\\
3.993	0\\
3.994	0\\
3.995	0\\
3.996	0\\
3.997	0\\
3.998	0\\
3.999	0\\
4	1.40454180214965\\
4.001	1.15153315502205\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.001	1.15153315502205\\
4.002	0.671019415184802\\
4.003	1.20563843365411\\
4.004	1.2879691482008\\
4.005	1.21636297774253\\
4.006	1.16781524895561\\
4.007	1.21751286480821\\
4.008	1.20244748878264\\
4.009	0.886711185244588\\
4.01	1.30346425436256\\
4.011	1.19121622787129\\
4.012	1.21484189094537\\
4.013	1.37337507199816\\
4.014	1.17026299386788\\
4.015	1.35044312798494\\
4.016	0.950243027742106\\
4.017	1.03572538010406\\
4.018	1.22413669629463\\
4.019	1.6384724413416\\
4.02	1.20748681828058\\
4.021	1.26650397115896\\
4.022	1.28958499825403\\
4.023	1.00471776135143\\
4.024	0.984722640886692\\
4.025	1.17341465316507\\
4.026	0.803848901319142\\
4.027	1.24876109887799\\
4.028	1.24050675819553\\
4.029	1.19937399364388\\
4.03	1.29022913833447\\
4.031	1.33701214312027\\
4.032	1.32013896044714\\
4.033	1.08338841188043\\
4.034	1.43582721735162\\
4.035	1.20978598524297\\
4.036	1.0639157595364\\
4.037	1.29661880784049\\
4.038	1.2951453675431\\
4.039	1.0479266463205\\
4.04	1.12752535257291\\
4.041	1.43438237852948\\
4.042	1.03745239408481\\
4.043	1.13175906326503\\
4.044	1.02267192690912\\
4.045	0.941694330485407\\
4.046	1.19864702321276\\
4.047	1.45360372395453\\
4.048	1.59490415796027\\
4.049	1.07338212390672\\
4.05	1.27645604920419\\
4.051	1.05396408216171\\
4.052	1.28051908759038\\
4.053	1.27566049300254\\
4.054	0.851684672677742\\
4.055	1.07451225160064\\
4.056	1.01639628161525\\
4.057	0.91535674085901\\
4.058	1.05605905225182\\
4.059	1.07341682837164\\
4.06	1.42225409402233\\
4.061	1.55422408223711\\
4.062	0.996192481821515\\
4.063	0.986410151016384\\
4.064	0.800032463473301\\
4.065	1.01732695853375\\
4.066	1.32283556594918\\
4.067	1.08334633909424\\
4.068	1.31672039553266\\
4.069	0.838103903161712\\
4.07	1.42804296184604\\
4.071	1.33632040467656\\
4.072	1.35363672610898\\
4.073	1.54332945052376\\
4.074	1.25920737520491\\
4.075	1.36348583013169\\
4.076	1.24123835526868\\
4.077	0.686368956765731\\
4.078	1.12203833722629\\
4.079	0.847178806418362\\
4.08	1.54329582367939\\
4.081	1.55115457408515\\
4.082	1.07546982369773\\
4.083	1.14513705160765\\
4.084	0.910853792763132\\
4.085	1.23577000202445\\
4.086	1.33066417682139\\
4.087	1.34590086327898\\
4.088	1.06761757999646\\
4.089	0.89235811393189\\
4.09	1.70917295554775\\
4.091	1.78066699419353\\
4.092	1.48614507845963\\
4.093	1.30017047159494\\
4.094	1.12794537097281\\
4.095	1.18186943981841\\
4.096	1.58542734049338\\
4.097	0.610041001770283\\
4.098	0.919213403292987\\
4.099	1.02600271664008\\
4.1	1.23305407753453\\
4.101	1.37288273561587\\
4.102	1.36136438580913\\
4.103	1.12192285062252\\
4.104	1.27293495626023\\
4.105	1.15902477081714\\
4.106	0.972253525036827\\
4.107	0.722798475154746\\
4.108	1.22088232238043\\
4.109	1.34215974161863\\
4.11	1.0338139054243\\
4.111	0.891447684961898\\
4.112	0.885930084469633\\
4.113	1.35714071307287\\
4.114	0.997110087714511\\
4.115	1.15363802676369\\
4.116	0.916396063935801\\
4.117	1.3133683246108\\
4.118	1.04921153952629\\
4.119	1.18057959009238\\
4.12	1.0759344868415\\
4.121	1.3389098042639\\
4.122	1.18032876128064\\
4.123	1.18098907482031\\
4.124	1.70839398935964\\
4.125	1.28609199271804\\
4.126	0.937149099741093\\
4.127	1.17733992244117\\
4.128	1.36374523277048\\
4.129	1.09710417666888\\
4.13	1.42798433037109\\
4.131	1.47335013954598\\
4.132	1.61389019169353\\
4.133	1.29915768739349\\
4.134	1.03309514029826\\
4.135	1.51247724936809\\
4.136	1.07735306478641\\
4.137	1.25517574310187\\
4.138	1.23121382393864\\
4.139	1.39415329525773\\
4.14	1.03313286337394\\
4.141	0.764217490957029\\
4.142	1.15329083062685\\
4.143	1.61145749255758\\
4.144	1.67788955521593\\
4.145	1.35504415408503\\
4.146	1.41336264984616\\
4.147	1.29329598201123\\
4.148	1.29835656897879\\
4.149	1.29748560391331\\
4.15	1.23554873586493\\
4.151	1.01329004113647\\
4.152	1.09535187908989\\
4.153	0.935103856795959\\
4.154	1.28866859394223\\
4.155	1.09705175111636\\
4.156	1.46426774748463\\
4.157	1.0770952497087\\
4.158	1.05183976730027\\
4.159	1.15594337178307\\
4.16	1.54065865817471\\
4.161	1.26529414493158\\
4.162	0.902204740143284\\
4.163	1.21157693870078\\
4.164	1.54094554126178\\
4.165	1.09121053933516\\
4.166	1.20213764704088\\
4.167	1.3317656627035\\
4.168	1.22045643601486\\
4.169	1.25839701689589\\
4.17	1.42995843221003\\
4.171	0.766368606825782\\
4.172	1.28258754654648\\
4.173	1.32259819566712\\
4.174	1.52934427101471\\
4.175	1.2349979208393\\
4.176	1.25275581853457\\
4.177	1.16101341519372\\
4.178	1.384692064213\\
4.179	1.3719632768727\\
4.18	1.25835001146004\\
4.181	1.14943887219108\\
4.182	1.47256884074303\\
4.183	1.20486946006658\\
4.184	0.86804606563044\\
4.185	1.46004384934797\\
4.186	1.10346103926271\\
4.187	1.33075764593183\\
4.188	1.28922338994457\\
4.189	1.16872476808031\\
4.19	0.956153267915596\\
4.191	1.07962854195656\\
4.192	1.28314841434885\\
4.193	1.20789432487771\\
4.194	1.24304983787426\\
4.195	1.14657975759365\\
4.196	1.21176408274525\\
4.197	1.50049655699802\\
4.198	0.842892383621814\\
4.199	1.01034348447285\\
4.2	0.00281339894547029\\
4.201	0.0132568627051486\\
4.202	0.0495156812716302\\
4.203	0.014491767646123\\
4.204	0.0187494687037873\\
4.205	0.0067061239568853\\
4.206	0.264420974861409\\
4.207	0.0180968700562072\\
4.208	0.156206058539634\\
4.209	0.165596880993659\\
4.21	0.172256047738215\\
4.211	0.000798278868803737\\
4.212	0.0252140501718224\\
4.213	0.0221397868356649\\
4.214	0.00352553548797236\\
4.215	0.0302741137779777\\
4.216	0.00353138379273313\\
4.217	0.140165957401763\\
4.218	0.00754594417703992\\
4.219	0.310761154653982\\
4.22	0.0625873023744103\\
4.221	0.0525332433244713\\
4.222	0.0608141262612152\\
4.223	0.0815094486522622\\
4.224	0.0074141710037509\\
4.225	0.242055411146972\\
4.226	0.0055276973948275\\
4.227	0.077995820928653\\
4.228	0.00892881241175562\\
4.229	0.0448847107226886\\
4.23	0.00813404208527807\\
4.231	0.0451177418430265\\
4.232	0.00568918555514542\\
4.233	0.0317638042243744\\
4.234	0.0190817559716922\\
4.235	0.0435921078004707\\
4.236	0.0265812427113099\\
4.237	0.0518238778938439\\
4.238	0.0933990370092639\\
4.239	0.381025757776657\\
4.24	0.372407581517656\\
4.241	0.00233575925459942\\
4.242	0.00265074243296146\\
4.243	0.119137356579693\\
4.244	0.0282512575166014\\
4.245	0.412202514926026\\
4.246	0.126685779110254\\
4.247	0.00164752017164738\\
4.248	0.0110703955978521\\
4.249	0.0372279665518915\\
4.25	0.00669390355660228\\
4.251	0.0199764317887726\\
4.252	0.00862141119674198\\
4.253	0.0315389901060595\\
4.254	0.00359087792423047\\
4.255	0.00613412550193208\\
4.256	0.00691530992077476\\
4.257	0.00275727715726917\\
4.258	0.00259212779191755\\
4.259	0.0268146338571927\\
4.26	0.0162977811079727\\
4.261	0.00298079269354755\\
4.262	0.0582470339078906\\
4.263	0.0132077229642171\\
4.264	0.0164446812418078\\
4.265	0.139766355810537\\
4.266	0.0423508285144187\\
4.267	0.00622269443632397\\
4.268	0.0103062468438687\\
4.269	0.0729832940273816\\
4.27	0.0347139041894267\\
4.271	0.0196966134178733\\
4.272	0.0561224632023123\\
4.273	0.00619463134458854\\
4.274	0.000823031274425889\\
4.275	0.0121234111865636\\
4.276	0.00541839668831757\\
4.277	0.0565140067581049\\
4.278	0.00145801613419002\\
4.279	0.223312255856919\\
4.28	0.00507109975439372\\
4.281	0.00155508232524054\\
4.282	0.00292558463694272\\
4.283	0.313529801176071\\
4.284	0.0244316497496669\\
4.285	0.0123673986476804\\
4.286	0.0250495520905402\\
4.287	0.148660258240907\\
4.288	0.00320907493166444\\
4.289	0.0138254372598283\\
4.29	0.182750541118237\\
4.291	0.0118180366879865\\
4.292	0.00904152197887047\\
4.293	0.0109933103000876\\
4.294	0.104831778287263\\
4.295	0.00964758145439962\\
4.296	0.00961428929085364\\
4.297	0.000674965989593312\\
4.298	0.0573443506942927\\
4.299	0.000614223348519505\\
4.3	0.00055755026757015\\
4.301	0.101381795796326\\
4.302	0.00846430850708768\\
4.303	0.0472561714395172\\
4.304	0.0115478131774482\\
4.305	0.0616609624373731\\
4.306	0.015160547586118\\
4.307	0.0364914892817361\\
4.308	0.00933499308503823\\
4.309	0.000993085622161905\\
4.31	0.0185932862968819\\
4.311	0.00454931590310241\\
4.312	0.161011085402589\\
4.313	0.037922334240759\\
4.314	0.0319382923773333\\
4.315	0.0115688880710555\\
4.316	0.0238372132207503\\
4.317	0.0332906084706182\\
4.318	0.00284730940210163\\
4.319	0.0333239759682581\\
4.32	0.0424801684503592\\
4.321	0.00488398567479075\\
4.322	0.0218152351789621\\
4.323	0.00368672684221819\\
4.324	0.0061743556691726\\
4.325	0.0314598457588404\\
4.326	0.0188043194764513\\
4.327	0.321408352113506\\
4.328	0.0103776914097211\\
4.329	0.00472416041529972\\
4.33	0.00529392557825791\\
4.331	0.0580281904057613\\
4.332	0.0842498792565543\\
4.333	0.00548249042345267\\
4.334	0.147764536702083\\
4.335	0.0108322047425922\\
4.336	0.00118005336906368\\
4.337	0.00622155126062138\\
4.338	0.155489374391162\\
4.339	0.00230977145191987\\
4.34	0.00539070071453559\\
4.341	0.000336858880765567\\
4.342	0.0130399292425088\\
4.343	0.00980186243987692\\
4.344	0.0207242781301958\\
4.345	0.000693140683157556\\
4.346	0.0099718126238456\\
4.347	0.0527268728752412\\
4.348	0.00516201700296829\\
4.349	0.037686273350221\\
4.35	0.0192418089280576\\
4.351	0.00151390833814792\\
4.352	0.108244241875623\\
4.353	0.126208236210947\\
4.354	0.0595681628673804\\
4.355	0.108529035001476\\
4.356	0.206222863427322\\
4.357	0.0900190205383909\\
4.358	0.0413391760228342\\
4.359	0.0187490528876945\\
4.36	0.00739853760643021\\
4.361	0.014841973757235\\
4.362	0.00470286742541847\\
4.363	0.0114288705047806\\
4.364	0.0285939354512399\\
4.365	0.0107812660958161\\
4.366	0.00039533213961892\\
4.367	0.119648267587532\\
4.368	0.0688690630509283\\
4.369	0.00742904307299852\\
4.37	0.0267355906239277\\
4.371	0.0024000388513862\\
4.372	0.0287350538104481\\
4.373	0.0218914288581773\\
4.374	0.0355261949473142\\
4.375	0.059733528014046\\
4.376	0.00585599850896846\\
4.377	0.00617197224120335\\
4.378	0.0313450026618702\\
4.379	0.031039411037685\\
4.38	0.0544786685313551\\
4.381	0.00975966130689465\\
4.382	0.013597225746294\\
4.383	9.42292416280965e-05\\
4.384	0.00252135536981911\\
4.385	0.0144590580638138\\
4.386	0.00596197113211528\\
4.387	0.0130768842418043\\
4.388	0.242538262261405\\
4.389	0.0551954527345263\\
4.39	0.114965583672474\\
4.391	0.0527486963244237\\
4.392	0.00254856916999749\\
4.393	0.0928666305501186\\
4.394	0.000613709244062977\\
4.395	0.0298947651117985\\
4.396	0.00135430983503861\\
4.397	0.19182718855203\\
4.398	0.0292165277089812\\
4.399	0.0216092724431959\\
4.4	0.309712710984587\\
4.401	0.0209713146705559\\
4.402	0.276507826884618\\
4.403	0.000189112194346475\\
4.404	0.00506672931368551\\
4.405	0.0129544262043495\\
4.406	0.00939765425606506\\
4.407	0.0186726793878955\\
4.408	0.0192452360675889\\
4.409	0.0290984381135569\\
4.41	0.0314709999585434\\
4.411	0.136986988125991\\
4.412	0.261161192518071\\
4.413	0.152986012319689\\
4.414	0.0435434134014991\\
4.415	0.022066686211098\\
4.416	0.112026884857472\\
4.417	0.148414199282577\\
4.418	0.038433291026419\\
4.419	0.0369723823316844\\
4.42	0.0061461393547236\\
4.421	0.0119671534394416\\
4.422	0.0785440313700344\\
4.423	0.115541447663005\\
4.424	0.155279999758969\\
4.425	0.0107009900515842\\
4.426	0.0453849815902371\\
4.427	0.0130628714287015\\
4.428	0.0567933658036764\\
4.429	0.0908067871264375\\
4.43	0.16544378305651\\
4.431	0.00430502421370699\\
4.432	0.0559876620255672\\
4.433	0.262928921581687\\
4.434	0.0261973301428001\\
4.435	0.0129634480215254\\
4.436	0.00833730684275982\\
4.437	0.0031877931933171\\
4.438	0.0346669192057501\\
4.439	0.00430566412498802\\
4.44	0.0120762526290228\\
4.441	0.369351930358863\\
4.442	0.175542777129451\\
4.443	0.01136799993291\\
4.444	0.053148748854523\\
4.445	0.113989595453504\\
4.446	0.00127179572528926\\
4.447	0.111332506961398\\
4.448	0.107224536605769\\
4.449	0.00243117972921588\\
4.45	0.181273055042336\\
4.451	0.0745917556533662\\
4.452	0.230057695752994\\
4.453	0.00272729387932492\\
4.454	0.00207320279265618\\
4.455	0.0571478990691092\\
4.456	0.00750498404562722\\
4.457	0.000951037244614195\\
4.458	0.00190088019549176\\
4.459	0.206609417696552\\
4.46	0.0457336741080178\\
4.461	0.156352379730089\\
4.462	0.0142235788403948\\
4.463	0.00190832993755685\\
4.464	0.00142455431301701\\
4.465	0.00151730762718659\\
4.466	0.0451945681633841\\
4.467	0.00210246970517969\\
4.468	0.0357396919043174\\
4.469	0.0439770813038683\\
4.47	0.134070831289919\\
4.471	0.0103219288301968\\
4.472	0.02297277377925\\
4.473	0.0626912777200982\\
4.474	0.0246894551454517\\
4.475	0.00209093247596653\\
4.476	0.0954334112950015\\
4.477	0.00741209876031789\\
4.478	0.0565251725399508\\
4.479	0.0650724852984578\\
4.48	0.0231593407264307\\
4.481	0.000345923757427358\\
4.482	0.0110300546650521\\
4.483	0.0929283929768714\\
4.484	0.045399884350366\\
4.485	0.014888164435545\\
4.486	0.00379031567270792\\
4.487	0.0212021849389668\\
4.488	0.0320466511538513\\
4.489	0.032682454483137\\
4.49	0.297113660826299\\
4.491	0.0711444800041153\\
4.492	0.386328471526133\\
4.493	0.217507093028511\\
4.494	0.0040708067044344\\
4.495	0.0488580546922049\\
4.496	0.0711770901972665\\
4.497	0.00469299060784356\\
4.498	0.00601881189744925\\
4.499	0.0332825347341748\\
4.5	0.0110727088198096\\
4.501	0.329106190691441\\
4.502	0.011645822048803\\
4.503	0.00440291650291529\\
4.504	0.0275885785938489\\
4.505	0.0911092117309191\\
4.506	0.0208796392396681\\
4.507	0.018211970676214\\
4.508	0.00542584121678772\\
4.509	0.0292984876316668\\
4.51	0.240068601872548\\
4.511	0.0782040829417452\\
4.512	0.00694778514058653\\
4.513	0.0021645656457263\\
4.514	0.00292482544101482\\
4.515	0.192632793087273\\
4.516	0.0129224608725242\\
4.517	0.00302822357798823\\
4.518	0.00957284621321169\\
4.519	0.0635068069672298\\
4.52	0.210366031267026\\
4.521	0.00184051465727527\\
4.522	0.00113656420393593\\
4.523	0.0354276298162164\\
4.524	0.0517947873442212\\
4.525	0.0141584318067509\\
4.526	0.0597189855007869\\
4.527	0.0042044415336535\\
4.528	0.0846271823662176\\
4.529	0.00449647702352576\\
4.53	0.0017148609872645\\
4.531	0.034880072854099\\
4.532	0.0811135695663606\\
4.533	0.0134996305056749\\
4.534	0.000380492184093795\\
4.535	0.0444041365736265\\
4.536	0.0428171028093623\\
4.537	0.00302298140443419\\
4.538	0.0586358815777988\\
4.539	0.0843887337269132\\
4.54	0.244473680644626\\
4.541	0.0630362664430555\\
4.542	0.036871451939209\\
4.543	0.152146629553938\\
4.544	0.0350127112563905\\
4.545	0.107766568707664\\
4.546	0.0958044050070308\\
4.547	0.375126180896478\\
4.548	0.0105960647884736\\
4.549	0.0114385297715627\\
4.55	0.00137152858371136\\
4.551	0.154174831641961\\
4.552	0.0474530279376362\\
4.553	0.00507772637350257\\
4.554	0.0643794920349492\\
4.555	0.00198855851036059\\
4.556	0.161379073846734\\
4.557	0.00736071359258389\\
4.558	0.0382863073206338\\
4.559	0.0626264910345943\\
4.56	0.0576235145182517\\
4.561	0.00122697862176921\\
4.562	0.00194515750575135\\
4.563	0.00133247064917404\\
4.564	0.272271230417953\\
4.565	0.0717095213275933\\
4.566	0.657298302677635\\
4.567	0.00125629433234741\\
4.568	0.0375927532305405\\
4.569	0.0853061056053133\\
4.57	0.0193887786072158\\
4.571	0.00889035475869465\\
4.572	0.111971248052634\\
4.573	0.409120714469968\\
4.574	0.00251600118221862\\
4.575	0.00801033473263157\\
4.576	0.165009966268144\\
4.577	0.0236331920053486\\
4.578	0.0035744698108685\\
4.579	0.00289939877152496\\
4.58	0.135150149927219\\
4.581	0.179740462207071\\
4.582	0.00375046301456597\\
4.583	0.0138599524358457\\
4.584	0.021214365760546\\
4.585	0.186910012208622\\
4.586	0.0841700420057731\\
4.587	0.0209935532389715\\
4.588	0.0770283620833856\\
4.589	0.0111484423665381\\
4.59	0.0265111407247442\\
4.591	0.00291318045730146\\
4.592	0.02117249056921\\
4.593	2.35639116259012e-05\\
4.594	0.0334752289248354\\
4.595	0.0197568195955348\\
4.596	0.119681319607038\\
4.597	0.0295182776676388\\
4.598	0.122913423168648\\
4.599	0.0194568102998717\\
4.6	0.225976565558082\\
4.601	0.00453756459436457\\
4.602	0.0531506448081183\\
4.603	0.0043509370995324\\
4.604	0.0307504743163263\\
4.605	0.00163457326476824\\
4.606	0.0195271133137818\\
4.607	0.00123221574516189\\
4.608	0.00374525395416281\\
4.609	0.00117351123205653\\
4.61	0.0632548957098573\\
4.611	0.0345973846323484\\
4.612	0.0447410647139306\\
4.613	0.0740991583171638\\
4.614	0.00516615755473305\\
4.615	0.00838374998748251\\
4.616	0.0111694121743925\\
4.617	0.0136057954552427\\
4.618	0.320393850000592\\
4.619	0.00560252523690921\\
4.62	0.0067510741349947\\
4.621	0.0314863662983979\\
4.622	0.0678597549002127\\
4.623	0.500406275134457\\
4.624	0.0145316538423051\\
4.625	0.00330160196456536\\
4.626	0.128985627636481\\
4.627	0.0022218770038312\\
4.628	0.0112220520025356\\
4.629	0.232322772805253\\
4.63	0.018524597815968\\
4.631	0.0170868052826712\\
4.632	0.0252617517706264\\
4.633	0.00402786276486499\\
4.634	0.0137416420029685\\
4.635	0.0014176137941276\\
4.636	0.0277259592304396\\
4.637	0.00276818399549136\\
4.638	0.000152272825786381\\
4.639	0.0326861795106583\\
4.64	0.286379422296334\\
4.641	0.000427787349152209\\
4.642	0.122830876496778\\
4.643	0.00912756585886085\\
4.644	0.184821983534793\\
4.645	0.0752906676840353\\
4.646	0.0187534732034366\\
4.647	0.0248388507007688\\
4.648	0.0314500032035622\\
4.649	0.0257429505414097\\
4.65	0.00654092552358116\\
4.651	0.00814293545600131\\
4.652	0.00710667626894834\\
4.653	0.0385092280742715\\
4.654	0.0603304836454784\\
4.655	0.318703626000577\\
4.656	0.00472412521090598\\
4.657	0.183569170584777\\
4.658	0.00455989153349358\\
4.659	0.0347542394559309\\
4.66	0.056523953160484\\
4.661	0.0228928506533483\\
4.662	0.00463210181233386\\
4.663	0.454960215670894\\
4.664	0.0263411679317257\\
4.665	0.355198876969408\\
4.666	0.00414143705113235\\
4.667	0.0605897714062237\\
4.668	0.00655974238512647\\
4.669	0.00658142287181946\\
4.67	0.26197505542745\\
4.671	0.0148166537080661\\
4.672	0.00452064850932744\\
4.673	0.0233684906032812\\
4.674	0.0065947054158204\\
4.675	0.00374675508606539\\
4.676	0.00757534798941501\\
4.677	0.00445887438463852\\
4.678	0.125267225980161\\
4.679	0.00460766566024706\\
4.68	0.0298800164014511\\
4.681	0.191756586145839\\
4.682	0.0250680452225446\\
4.683	0.072226175649225\\
4.684	0.0350877474388111\\
4.685	0.116349226114954\\
4.686	0.0272660032112198\\
4.687	0.0141603188404205\\
4.688	0.00154452542812554\\
4.689	0.490129043256153\\
4.69	0.00903975399882794\\
4.691	0.256328918429079\\
4.692	0.077589900196538\\
4.693	0.0092119056113139\\
4.694	0.00723822500346863\\
4.695	0.39410561534592\\
4.696	0.00104840729577498\\
4.697	0.306522932319648\\
4.698	0.024280835555664\\
4.699	0.00288948832121166\\
4.7	0.00176472575860882\\
4.701	0.0509438036795298\\
4.702	0.00747567129971541\\
4.703	0.00635950820517558\\
4.704	0.0429650046873961\\
4.705	0.293584327813063\\
4.706	0.00108950686608111\\
4.707	0.0225258843058082\\
4.708	0.0459953446481749\\
4.709	0.330606716334782\\
4.71	0.0851015545271578\\
4.711	0.140935609701452\\
4.712	0.0177185283701333\\
4.713	0.00997081421219461\\
4.714	0.010804759930661\\
4.715	0.0606737747681931\\
4.716	0.00209309927730329\\
4.717	0.0529339514010366\\
4.718	0.0733528360479285\\
4.719	0.00236694668979325\\
4.72	0.00279562676935526\\
4.721	0.0329028557629043\\
4.722	0.0011257209167676\\
4.723	0.468928361291828\\
4.724	0.000829809507083723\\
4.725	0.00331424013867352\\
4.726	0.00605959113443626\\
4.727	0.0243330127807721\\
4.728	0.069665877064755\\
4.729	0.341840657082746\\
4.73	0.00566704159913337\\
4.731	0.35655139044588\\
4.732	0.0235629974748859\\
4.733	0.0115219372044643\\
4.734	0.0011814805868253\\
4.735	0.0114950719099535\\
4.736	0.00353759913238026\\
4.737	0.0159216897822954\\
4.738	0.0617601595798953\\
4.739	0.00182855867337324\\
4.74	0.048025401518389\\
4.741	0.00296583547824332\\
4.742	0.00502216721922526\\
4.743	0.000226879636072885\\
4.744	0.0148856016175097\\
4.745	0.0236529712163115\\
4.746	0.000480662850580193\\
4.747	0.0761529291942359\\
4.748	0.00379586400686246\\
4.749	0.00600239590299144\\
4.75	0.010661776570608\\
4.751	0.112238856660985\\
4.752	0.003632666396281\\
4.753	0.00648001963942584\\
4.754	0.00257614621333432\\
4.755	0.0582073143330048\\
4.756	0.00252516057919469\\
4.757	0.0045411136277553\\
4.758	0.0519411299222768\\
4.759	0.000491041497907541\\
4.76	0.00245705727939681\\
4.761	0.00113323250789961\\
4.762	0.0342586940709757\\
4.763	0.0164500556243573\\
4.764	0.00214705545243272\\
4.765	0.165397199336516\\
4.766	0.208984555751462\\
4.767	0.00974747947592861\\
4.768	0.0130878649542552\\
4.769	0.014303243072334\\
4.77	0.0102020408302763\\
4.771	0.00786068282406989\\
4.772	0.0151660231272878\\
4.773	0.141937708165985\\
4.774	0.353903414977541\\
4.775	0.0150464701465458\\
4.776	0.002346261146149\\
4.777	0.00291073717117963\\
4.778	0.0168814114426359\\
4.779	0.000531823909684903\\
4.78	0.285687199503793\\
4.781	0.0200029954150531\\
4.782	0.263535570097106\\
4.783	0.00574505105990274\\
4.784	0.00291225285509821\\
4.785	0.000581424208204695\\
4.786	0.000224279539573669\\
4.787	0.00426911139046154\\
4.788	0.0949109918115832\\
4.789	0.0229751771288797\\
4.79	0.00040457427083066\\
4.791	0.145030687469638\\
4.792	0.0103115711574306\\
4.793	0.013138144650505\\
4.794	0.0996258529972604\\
4.795	0.0730610045636388\\
4.796	0.000486250439848401\\
4.797	0.00982072806393418\\
4.798	0.00091463318107966\\
4.799	0.25813349276525\\
4.8	0.0532357032002303\\
4.801	0.398723813323171\\
4.802	0.0175778555936138\\
4.803	0.121942854966597\\
4.804	0.0166427503692929\\
4.805	0.0435505106046908\\
4.806	0.197906542205109\\
4.807	0.242912512599746\\
4.808	0.0572593865552126\\
4.809	0.0469855386556923\\
4.81	0.339997373429693\\
4.811	0.0219428535177287\\
4.812	0.259796706372458\\
4.813	0.0473374712062772\\
4.814	0.19277030860018\\
4.815	0.424230986882038\\
4.816	0.145813134188787\\
4.817	0.0764101345038751\\
4.818	0.114849718761821\\
4.819	0.592957514363369\\
4.82	0.2422021344223\\
4.821	0.258200546214747\\
4.822	0.365300071393257\\
4.823	0.0109028093327568\\
4.824	0.155520291850464\\
4.825	0.681093631002952\\
4.826	0.0517270295375799\\
4.827	0.250754444351535\\
4.828	0.210967171829356\\
4.829	0.0313111124036643\\
4.83	0.0536980952295113\\
4.831	0.00383788967569575\\
4.832	0.0086988863370031\\
4.833	0.182619589450264\\
4.834	0.0975450393081589\\
4.835	0.254735159084557\\
4.836	0.0584324268879068\\
4.837	0.153771545319713\\
4.838	0.0414049805652134\\
4.839	0.00229354275427116\\
4.84	0.0682277997306281\\
4.841	0.0577336185527375\\
4.842	0.086754616885942\\
4.843	0.107957313260574\\
4.844	0.034859411766298\\
4.845	0.0625615107373961\\
4.846	0.0106311834028918\\
4.847	0.450360061302077\\
4.848	0.0547923390346674\\
4.849	0.30794750567516\\
4.85	0.115847393056987\\
4.851	0.338821412226871\\
4.852	0.105610308355029\\
4.853	0.595358189117031\\
4.854	0.186537772834037\\
4.855	0.0142965840298083\\
4.856	0.241285509081896\\
4.857	0.338659621745305\\
4.858	0.123632021799638\\
4.859	0.0768451725348798\\
4.86	0.0323518361321234\\
4.861	0.114882746542787\\
4.862	0.0362019822590761\\
4.863	0.368242753161778\\
4.864	0.112678242318612\\
4.865	0.00634114992453134\\
4.866	0.0602639639798175\\
4.867	0.0578394676929262\\
4.868	0.321283837377502\\
4.869	0.384978729948409\\
4.87	0.0910623262166942\\
4.871	0.252183574662738\\
4.872	0.223528959792\\
4.873	0.00252743364602069\\
4.874	0.0836388633903614\\
4.875	0.008950138271138\\
4.876	0.116859184623334\\
4.877	0.0670547563065618\\
4.878	0.16040414776002\\
4.879	0.121950848864452\\
4.88	0.0199068283717099\\
4.881	0.00901886756783085\\
4.882	0.00814226888855696\\
4.883	0.0965076262481847\\
4.884	0.196578952062176\\
4.885	0.052992995837073\\
4.886	0.134163282759812\\
4.887	0.0311257635356022\\
4.888	0.05436179317508\\
4.889	0.000876487122305503\\
4.89	0.134695643961606\\
4.891	0.101568131079242\\
4.892	0.00758293215815254\\
4.893	0.00657852834138487\\
4.894	0.00272906394278917\\
4.895	0.0278502143329254\\
4.896	0.00855324785576284\\
4.897	0.196195905339172\\
4.898	0.0282862892720329\\
4.899	0.0216184983639548\\
4.9	0.0595476921105121\\
4.901	0.0836344153213564\\
4.902	0.00990273590615033\\
4.903	0.00149188319772758\\
4.904	0.0407377870630199\\
4.905	0.293209900525644\\
4.906	0.0289249200682689\\
4.907	0.157052255000899\\
4.908	0.167737156046576\\
4.909	0.131766762358487\\
4.91	0.132476226232332\\
4.911	0.00445472522930495\\
4.912	0.0950433916972232\\
4.913	0.00376400087166563\\
4.914	0.154393956863393\\
4.915	0.0962558813950972\\
4.916	0.194519926912548\\
4.917	0.024845718438904\\
4.918	0.0155203852693703\\
4.919	0.355524097433617\\
4.92	0.0487845060817359\\
4.921	0.0150707151561523\\
4.922	0.394291490788051\\
4.923	0.0953471955946171\\
4.924	0.179826456952469\\
4.925	0.0887542173200728\\
4.926	0.076728163249653\\
4.927	0.0802989905870389\\
4.928	0.219459002286726\\
4.929	0.25176799237835\\
4.93	0.225358673444126\\
4.931	0.0779970149335105\\
4.932	0.183329186715812\\
4.933	0.154709437779311\\
4.934	0.0143864726570394\\
4.935	0.0014266031425319\\
4.936	0.025877874958337\\
4.937	0.0490451611499473\\
4.938	0.0243193580430622\\
4.939	0.275957246931219\\
4.94	0.467025427684447\\
4.941	0.169754217167418\\
4.942	0.00360156145588794\\
4.943	0.191702075828721\\
4.944	0.350948692398214\\
4.945	0.00408391574618403\\
4.946	0.00634381231976289\\
4.947	0.0165972765742616\\
4.948	0.0319987652996406\\
4.949	0.292089541929838\\
4.95	0.00743610496920534\\
4.951	0.0839606344504109\\
4.952	0.00485910058510844\\
4.953	0.0653045729371858\\
4.954	0.089302362796906\\
4.955	0.129720718453989\\
4.956	0.0457124728940399\\
4.957	0.0581062004924082\\
4.958	0.0391805694223516\\
4.959	0.0583828097191853\\
4.96	0.0338240124958361\\
4.961	0.00310192915740294\\
4.962	0.0151558986674395\\
4.963	0.267015761744146\\
4.964	0.0179171603791032\\
4.965	0.0482750896910648\\
4.966	0.17174875937682\\
4.967	0.112126538874781\\
4.968	0.0207829682632127\\
4.969	0.00917429983059644\\
4.97	0.0156177355303819\\
4.971	0.0385886563754157\\
4.972	0.0279058735830875\\
4.973	0.26655969532706\\
4.974	0.183886202917461\\
4.975	0.710011599931523\\
4.976	0.436974208332812\\
4.977	0.200888964861297\\
4.978	0.00807171210116143\\
4.979	0.0794266188561674\\
4.98	0.152863614812268\\
4.981	0.216122799715651\\
4.982	0.314239906742619\\
4.983	0.333242273763554\\
4.984	0.108913211668706\\
4.985	0.530874686027303\\
4.986	0.210738941331819\\
4.987	0.00322661987568807\\
4.988	0.0343102526446411\\
4.989	0.000253893158123231\\
4.99	0.430650157766282\\
4.991	0.0245934053297085\\
4.992	0.294250037034038\\
4.993	0.148659931866225\\
4.994	0.349061432012426\\
4.995	0.249529551382548\\
4.996	0.0190149162226906\\
4.997	0.0560329560570064\\
4.998	0.0367231150442899\\
4.999	0.126858742166423\\
5	1.56158169180267\\
5.001	0.982994276327213\\
5.002	1.52867278714658\\
5.003	1.18137005758836\\
5.004	1.66347426873872\\
5.005	1.43142320808851\\
5.006	1.54585215377373\\
5.007	1.26181026502573\\
5.008	1.49512401000796\\
5.009	1.28924696846765\\
5.01	1.55604838638989\\
5.011	1.35940401058107\\
5.012	1.41045788240703\\
5.013	1.15885492299502\\
5.014	1.54688196142304\\
5.015	1.67819089828807\\
5.016	1.29508049991733\\
5.017	1.24628869699734\\
5.018	1.36245217199959\\
5.019	1.21757425689208\\
5.02	1.36723490980258\\
5.021	1.67256791666745\\
5.022	1.47469695771414\\
5.023	1.65675100397401\\
5.024	1.02232676824888\\
5.025	1.38559330916687\\
5.026	1.30686612222381\\
5.027	1.4898893138475\\
5.028	1.47955545089254\\
5.029	1.28834294662077\\
5.03	1.18237907349731\\
5.031	1.4248399646239\\
5.032	1.26142509155163\\
5.033	1.15048313934996\\
5.034	1.55964128420042\\
5.035	1.04184421508852\\
5.036	1.43637721984777\\
5.037	1.23888649781132\\
5.038	1.59765478722892\\
5.039	1.24036741293866\\
5.04	1.4935673230403\\
5.041	1.64526987429102\\
5.042	1.4049997585295\\
5.043	1.39225842651189\\
5.044	1.05498050067877\\
5.045	1.44329737901789\\
5.046	1.24644768677525\\
5.047	1.38104512571017\\
5.048	1.20854379115781\\
5.049	1.669509726638\\
5.05	1.36486185946024\\
5.051	1.46861340724161\\
5.052	1.31072274863006\\
5.053	1.49199047008702\\
5.054	1.0257326084045\\
5.055	1.41484244219764\\
5.056	1.12078073537139\\
5.057	1.02008594643536\\
5.058	1.35630533235081\\
5.059	1.23460908520101\\
5.06	1.41050851857243\\
5.061	1.1973529332554\\
5.062	1.22392853977372\\
5.063	1.44034421958133\\
5.064	1.307044485067\\
5.065	1.17542600578745\\
5.066	1.3822603848388\\
5.067	1.30589395860555\\
5.068	1.43252135944142\\
5.069	1.12948513387424\\
5.07	1.03160412719159\\
5.071	1.51457431126839\\
5.072	1.75206274305192\\
5.073	1.40702146369972\\
5.074	1.39981496802773\\
5.075	1.12110685980432\\
5.076	1.23482196197828\\
5.077	1.38234712739542\\
5.078	1.258454661799\\
5.079	1.27134539228634\\
5.08	1.31229867149321\\
5.081	1.46393783462583\\
5.082	1.45649468147787\\
5.083	1.54676414670828\\
5.084	1.40712598888809\\
5.085	1.73780306640291\\
5.086	1.1499443047537\\
5.087	1.32094574773111\\
5.088	1.25872174484254\\
5.089	1.45032148125562\\
5.09	1.15314618649658\\
5.091	1.40731011068285\\
5.092	1.14893005835002\\
5.093	1.15005964839229\\
5.094	1.3258603440496\\
5.095	1.16976561196961\\
5.096	1.23216095864825\\
5.097	1.37837080669387\\
5.098	1.1436841794388\\
5.099	1.25214521018987\\
5.1	1.15817062244004\\
5.101	1.24702661100752\\
5.102	1.2277441618325\\
5.103	1.11382806567599\\
5.104	1.07612906551848\\
5.105	1.27775208332546\\
5.106	1.44265398593638\\
5.107	1.44693440977173\\
5.108	1.37089353219187\\
5.109	1.47785698264085\\
5.11	1.45291406026613\\
5.111	1.33248691761548\\
5.112	1.31141589949329\\
5.113	1.14564587379531\\
5.114	1.47221642240105\\
5.115	1.44773629064676\\
5.116	1.12402377673024\\
5.117	1.41046856066446\\
5.118	1.32648360271915\\
5.119	1.06592138864524\\
5.12	1.41583739650785\\
5.121	1.27415711043712\\
5.122	1.52624736531014\\
5.123	1.17781788385552\\
5.124	1.44829179597042\\
5.125	1.00737155432052\\
5.126	1.55616283849071\\
5.127	1.23486165881594\\
5.128	1.23615456270345\\
5.129	1.29460781682972\\
5.13	1.13649358418181\\
5.131	1.07422379525028\\
5.132	1.2028292986249\\
5.133	1.22963946768554\\
5.134	1.20968559722074\\
5.135	1.25677163483697\\
5.136	1.3098853767634\\
5.137	1.43845084793552\\
5.138	1.40383344987049\\
5.139	1.28478064715821\\
5.14	1.2410098204784\\
5.141	1.67466386044165\\
5.142	1.25758281626558\\
5.143	1.51373620068106\\
5.144	1.35655103626356\\
5.145	1.33589748678426\\
5.146	1.70827528991992\\
5.147	1.22378860623763\\
5.148	1.29687032500115\\
5.149	1.38394594100578\\
5.15	1.3802044742246\\
5.151	1.26200883654596\\
5.152	1.36052968689936\\
5.153	1.28680846897633\\
5.154	1.49292053690954\\
5.155	1.612085027339\\
5.156	1.02837735558997\\
5.157	1.28669259371722\\
5.158	1.59001582911355\\
5.159	0.968075954544712\\
5.16	1.46394433485967\\
5.161	1.28172742266859\\
5.162	1.35194795449877\\
5.163	1.39513928233008\\
5.164	1.3350425332809\\
5.165	1.4285389931103\\
5.166	1.51197673687462\\
5.167	1.18495802996015\\
5.168	1.16165674131084\\
5.169	1.49181143164587\\
5.17	1.15407335742297\\
5.171	1.17048337341206\\
5.172	1.19205695499575\\
5.173	1.35195690122603\\
5.174	1.24192689565731\\
5.175	1.1156831952016\\
5.176	1.35883018962373\\
5.177	1.24854254930344\\
5.178	1.31601990237216\\
5.179	1.46961184686376\\
5.18	1.21558876209734\\
5.181	1.34540473217991\\
5.182	1.51129702784278\\
5.183	1.22697377328638\\
5.184	1.41082868440239\\
5.185	1.41415716583249\\
5.186	1.09105025646282\\
5.187	1.4780073583871\\
5.188	1.32774340751806\\
5.189	1.38822429993361\\
5.19	1.41730090648718\\
5.191	1.33696603171096\\
5.192	1.40387249937332\\
5.193	1.43631157929276\\
5.194	1.19533996552489\\
5.195	1.55119390421749\\
5.196	1.41648732648407\\
5.197	1.40558322264628\\
5.198	1.09609844718816\\
5.199	1.28921440456745\\
5.2	0.134530672539921\\
5.201	0.476253340785178\\
5.202	0.0393679958070174\\
5.203	0.473067512307015\\
5.204	0.245217944534582\\
5.205	0.509954020151727\\
5.206	0.488897430739391\\
5.207	0.0264199816085341\\
5.208	0.357827091184113\\
5.209	0.384505723807788\\
5.21	0.753879208860034\\
5.211	0.00884684963826282\\
5.212	0.308649485878293\\
5.213	0.323958763465869\\
5.214	0.370444160231737\\
5.215	0.278370750683034\\
5.216	0.124508266171195\\
5.217	0.043770640684202\\
5.218	0.276963554704993\\
5.219	0.188090452475885\\
5.22	0.268942507812066\\
5.221	0.559704303712242\\
5.222	0.441849390392141\\
5.223	0.291566198519609\\
5.224	0.189390291313744\\
5.225	0.230747496655477\\
5.226	0.58875476226592\\
5.227	0.00565453727088029\\
5.228	0.260509378960503\\
5.229	0.177205314304679\\
5.23	0.0286998889338861\\
5.231	0.26312339162073\\
5.232	0.498313084373285\\
5.233	0.346957150626889\\
5.234	0.339856483043396\\
5.235	0.190121530821055\\
5.236	0.133599654494578\\
5.237	0.0261318925988536\\
5.238	0.334699683405636\\
5.239	0.0664116273875441\\
5.24	0.148821313240511\\
5.241	0.327765509958179\\
5.242	0.636417916768409\\
5.243	0.284221900135809\\
5.244	0.66020018647602\\
5.245	0.376638916615427\\
5.246	0.236994350772929\\
5.247	0.847078827631898\\
5.248	0.449471359490125\\
5.249	0.0902817928781718\\
5.25	0.78340236468467\\
5.251	0.272323001462329\\
5.252	0.356537072517405\\
5.253	0.411754507419874\\
5.254	0.314674965515489\\
5.255	0.631180077440339\\
5.256	0.21156692612762\\
5.257	0.814916498697554\\
5.258	0.432701042140548\\
5.259	0.310529914666569\\
5.26	0.540642119225909\\
5.261	0.0763290103355523\\
5.262	0.993441955227002\\
5.263	0.588680989130396\\
5.264	0.290996820417857\\
5.265	0.778772095443381\\
5.266	0.395944590659745\\
5.267	0.398659019157751\\
5.268	0.38911622925859\\
5.269	0.581892953712768\\
5.27	0.600006763040335\\
5.271	0.248514096974182\\
5.272	0.495482463036823\\
5.273	0.0146775121401348\\
5.274	0.156600915176009\\
5.275	0.587368727340658\\
5.276	0.460059964795512\\
5.277	0.18324415140246\\
5.278	0.0754675751489405\\
5.279	0.0399539802163885\\
5.28	0.699525634945095\\
5.281	0.244138250586986\\
5.282	0.397026751709994\\
5.283	0.181129219673105\\
5.284	0.270902715932246\\
5.285	0.152991647247791\\
5.286	0.567857656697491\\
5.287	0.0379771648127209\\
5.288	0.601430142700847\\
5.289	0.193972926429337\\
5.29	0.0935199476972867\\
5.291	0.205876042483131\\
5.292	0.211695675145107\\
5.293	0.30328169803529\\
5.294	0.103543414100476\\
5.295	0.381571118404631\\
5.296	0.134309646841349\\
5.297	0.557730453522232\\
5.298	0.0731516380065626\\
5.299	0.312591148232747\\
5.3	0.145390258689937\\
5.301	0.799570460720313\\
5.302	0.398097838131921\\
5.303	0.377485963143419\\
5.304	0.101074076159601\\
5.305	0.221754338134318\\
5.306	0.39959382898149\\
5.307	0.37009314107659\\
5.308	0.575448019925158\\
5.309	0.726653401913235\\
5.31	0.110819186555158\\
5.311	0.324453194324548\\
5.312	0.201941907018371\\
5.313	0.590544567108964\\
5.314	0.890534391651316\\
5.315	0.432726239485712\\
5.316	0.538564989074916\\
5.317	0.450307279125075\\
5.318	0.171036260370212\\
5.319	0.0385662603300588\\
5.32	0.609708575344865\\
5.321	0.103321432029665\\
5.322	0.431291600287347\\
5.323	0.388872054757771\\
5.324	0.0962090372256483\\
5.325	0.360483603574809\\
5.326	0.0702054553097525\\
5.327	0.571116127812352\\
5.328	0.0860240763169346\\
5.329	0.619252748642493\\
5.33	0.22803781819643\\
5.331	0.491005753578261\\
5.332	0.302750745984209\\
5.333	0.0257752464650168\\
5.334	0.144259534873342\\
5.335	0.0740306023758098\\
5.336	0.382003035849328\\
5.337	0.5553727529467\\
5.338	0.359347447012465\\
5.339	0.229260405864793\\
5.34	0.0838925147572708\\
5.341	0.28829469135338\\
5.342	0.143922602122277\\
5.343	0.511271863995906\\
5.344	0.562565532797654\\
5.345	0.591724875316037\\
5.346	0.604946587957885\\
5.347	0.295106803294791\\
5.348	0.178904582970477\\
5.349	0.239369630483102\\
5.35	0.0806444675800494\\
5.351	0.166790402883611\\
5.352	0.590033327780999\\
5.353	0.578239685073362\\
5.354	0.140744707111124\\
5.355	0.627440220739872\\
5.356	0.492887183088676\\
5.357	0.571016293126774\\
5.358	0.603036403775447\\
5.359	0.254814334218123\\
5.36	0.135534685606083\\
5.361	0.0540705039364188\\
5.362	0.177996866873188\\
5.363	0.406486617152093\\
5.364	0.13929692957824\\
5.365	0.50597727031798\\
5.366	0.191196168236472\\
5.367	0.256453626895051\\
5.368	0.180887745635459\\
5.369	0.468901627162404\\
5.37	0.0163398476523679\\
5.371	0.419942009167798\\
5.372	0.689183096774779\\
5.373	0.344244714496711\\
5.374	0.497941006348989\\
5.375	0.35521626135352\\
5.376	0.591678153717473\\
5.377	0.839131551181267\\
5.378	0.0681668716173227\\
5.379	0.486673162011126\\
5.38	0.0771034191894407\\
5.381	0.17321338046369\\
5.382	0.193372422877529\\
5.383	0.0481764550947116\\
5.384	0.0973599900649307\\
5.385	0.462762159143395\\
5.386	0.0852307503181048\\
5.387	0.500608111635362\\
5.388	0.119427392228111\\
5.389	0.0228509810591984\\
5.39	0.347178979818475\\
5.391	0.264827825716193\\
5.392	0.460164857395714\\
5.393	0.463815254503569\\
5.394	0.21569304883921\\
5.395	0.190231567290209\\
5.396	0.309423752476548\\
5.397	0.526269066350423\\
5.398	0.177259438428297\\
5.399	0.217482472452309\\
5.4	0.609186534722569\\
5.401	0.621580863590463\\
5.402	0.716008115079088\\
5.403	0.724261149111792\\
5.404	0.443996518261886\\
5.405	0.340654857241776\\
5.406	0.979567700470648\\
5.407	0.404224807910293\\
5.408	0.568069313190151\\
5.409	0.239486287746628\\
5.41	0.768937915642099\\
5.411	1.12698302280623\\
5.412	0.942437477600922\\
5.413	0.22960480793445\\
5.414	0.757417373176568\\
5.415	0.335094120821042\\
5.416	0.533069505988416\\
5.417	0.693356027656715\\
5.418	1.06815376573865\\
5.419	0.456007244409784\\
5.42	0.500263060897244\\
5.421	0.400078386508884\\
5.422	0.474984000363178\\
5.423	0.541827517273062\\
5.424	0.414716722360911\\
5.425	0.273244901759454\\
5.426	0.502296010320864\\
5.427	0.489439918671724\\
5.428	0.470787227020731\\
5.429	0.325625487908197\\
5.43	0.413799363681684\\
5.431	0.580002284230146\\
5.432	0.905504877612405\\
5.433	0.562191381053969\\
5.434	0.558076026999546\\
5.435	0.185816870150614\\
5.436	0.53852010320847\\
5.437	0.595426402599532\\
5.438	0.692939338893358\\
5.439	0.810322241111943\\
5.44	1.13132283222209\\
5.441	0.273789231482018\\
5.442	0.891723435705147\\
5.443	0.0745591674886207\\
5.444	0.70458556201758\\
5.445	0.674410425842719\\
5.446	0.820927679041227\\
5.447	0.657052596212365\\
5.448	0.795843614187098\\
5.449	0.24849331335173\\
5.45	0.65172623658843\\
5.451	0.47133606084063\\
5.452	1.1813539911024\\
5.453	0.453781426456801\\
5.454	0.583011576326569\\
5.455	0.543737929063239\\
5.456	0.727986059660849\\
5.457	0.559680678317427\\
5.458	0.684838922169095\\
5.459	0.209293765532263\\
5.46	1.09201631169874\\
5.461	0.572115242626629\\
5.462	0.173353700661165\\
5.463	0.664991884104566\\
5.464	0.405387770299792\\
5.465	0.82948586356653\\
5.466	0.549114237010063\\
5.467	0.935563996714276\\
5.468	0.442825405838704\\
5.469	0.256021965482584\\
5.47	0.638239064976664\\
5.471	0.544953488472893\\
5.472	0.781506741618561\\
5.473	0.365179221042592\\
5.474	0.547751194541944\\
5.475	0.421041649891016\\
5.476	0.471725503812249\\
5.477	0.598811373600555\\
5.478	0.40592727229229\\
5.479	0.0966255924669757\\
5.48	0.610553208468382\\
5.481	0.765966841112422\\
5.482	0.561621980839688\\
5.483	0.828558980859379\\
5.484	0.722886616502086\\
5.485	0.178600072128461\\
5.486	1.22933934426574\\
5.487	0.355542618773533\\
5.488	0.208587757790375\\
5.489	0.876009434797689\\
5.49	0.414738406475941\\
5.491	0.149217780299583\\
5.492	0.358615129320786\\
5.493	0.170987174095418\\
5.494	0.876326509582897\\
5.495	0.945637147120397\\
5.496	0.401921161427266\\
5.497	0.457392649895839\\
5.498	0.561429565799327\\
5.499	0.607781839264765\\
5.5	0.305029597478978\\
5.501	0.61159858812958\\
5.502	0.501025770231369\\
5.503	0.301628510531814\\
5.504	0.755902486962545\\
5.505	0.303765575267934\\
5.506	0.433145860211296\\
5.507	0.782110072040297\\
5.508	0.650986316555696\\
5.509	0.462748248293699\\
5.51	0.664671308876067\\
5.511	0.216726258399652\\
5.512	0.656083303266661\\
5.513	0.99521420953408\\
5.514	0.287021625037422\\
5.515	0.496481414174526\\
5.516	0.592899700043768\\
5.517	0.697970932340366\\
5.518	0.262038677244034\\
5.519	0.581162536378041\\
5.52	0.937946530846196\\
5.521	0.569915267680252\\
5.522	0.610959703385636\\
5.523	0.462324724781738\\
5.524	0.805652117333736\\
5.525	1.07372439822915\\
5.526	1.1886805909615\\
5.527	0.561872146206313\\
5.528	0.545923354184478\\
5.529	0.582503072715119\\
5.53	0.251118511150154\\
5.531	0.505134056357288\\
5.532	0.116639138717959\\
5.533	0.774834229165103\\
5.534	0.626657916833319\\
5.535	0.49579665347595\\
5.536	0.849418909713368\\
5.537	0.483277200154319\\
5.538	0.400848668979096\\
5.539	0.351217953250273\\
5.54	0.271578640428697\\
5.541	0.567344229316914\\
5.542	0.767269428361304\\
5.543	0.467946565154162\\
5.544	0.192734326008255\\
5.545	0.517323354767042\\
5.546	0.518758857255037\\
5.547	1.23798714101947\\
5.548	0.728871280553175\\
5.549	0.518974816232212\\
5.55	0.738248149709218\\
5.551	0.531011371777956\\
5.552	0.604417008533548\\
5.553	0.325407391706933\\
5.554	0.419919759941895\\
5.555	0.739287745213087\\
5.556	0.812016897466459\\
5.557	0.348826777176191\\
5.558	0.160024897371354\\
5.559	1.13602773197283\\
5.56	0.666973678123937\\
5.561	0.721785494523927\\
5.562	0.554212939780535\\
5.563	0.692864841604539\\
5.564	0.0944656265998155\\
5.565	1.054057027506\\
5.566	0.75402861688663\\
5.567	0.964432638790521\\
5.568	0.858007262316928\\
5.569	0.219522515278793\\
5.57	0.741893339712338\\
5.571	0.304517482593\\
5.572	0.485859187088086\\
5.573	0.219157883869863\\
5.574	1.05094932376713\\
5.575	0.508607999329316\\
5.576	0.781610283797283\\
5.577	0.646012707054989\\
5.578	0.53257441661731\\
5.579	0.837892340028081\\
5.58	0.3312335905219\\
5.581	0.941229667925228\\
5.582	0.673520630615126\\
5.583	0.323805240251264\\
5.584	0.540107020249707\\
5.585	0.766826631914365\\
5.586	0.634433798726665\\
5.587	0.434428616220035\\
5.588	0.482610568782816\\
5.589	0.368345002364332\\
5.59	0.416557929993972\\
5.591	0.689736736454053\\
5.592	0.776491337588335\\
5.593	0.56858094453887\\
5.594	0.73353520914284\\
5.595	0.429874256729107\\
5.596	0.784670171729253\\
5.597	0.634512713571276\\
5.598	0.350526663397438\\
5.599	0.486760052078461\\
5.6	1.17414767714066\\
5.601	1.12000113807483\\
5.602	1.72198259738143\\
5.603	1.27138207685131\\
5.604	1.21216049337809\\
5.605	1.46509078978391\\
5.606	1.32904440917746\\
5.607	1.35306267574115\\
5.608	1.32400717121469\\
5.609	1.44169040214134\\
5.61	1.16850558657753\\
5.611	0.965400349953462\\
5.612	1.37802047000566\\
5.613	1.34613362913069\\
5.614	1.24743612385468\\
5.615	1.17593946823485\\
5.616	1.46460102118501\\
5.617	1.27362935563742\\
5.618	1.21230624005393\\
5.619	1.40108879809768\\
5.62	1.60788071325394\\
5.621	1.51529729513188\\
5.622	1.3727425936153\\
5.623	1.19527067111685\\
5.624	1.27568466924883\\
5.625	1.3602027807325\\
5.626	1.73724958605437\\
5.627	1.2741037343633\\
5.628	1.23823806192401\\
5.629	1.43005322178198\\
5.63	1.47668044657887\\
5.631	1.31202512900874\\
5.632	1.29346460082248\\
5.633	1.25403461865039\\
5.634	1.35131254273936\\
5.635	1.44223223829973\\
5.636	1.06711468294022\\
5.637	1.3811504629693\\
5.638	1.24522532782413\\
5.639	1.58326736003057\\
5.64	1.41389410456144\\
5.641	1.56200577085641\\
5.642	1.72303096342517\\
5.643	1.31018619202747\\
5.644	1.64503026088154\\
5.645	1.6179807593513\\
5.646	1.58608595558377\\
5.647	1.47125053953384\\
5.648	1.49675195593895\\
5.649	1.47424277888032\\
5.65	1.45186909445658\\
5.651	1.34216820316284\\
5.652	1.62732296610775\\
5.653	1.40188069034986\\
5.654	1.28160651401344\\
5.655	1.6385221928249\\
5.656	1.38184466647395\\
5.657	1.45116043512274\\
5.658	1.23232808508263\\
5.659	1.25983850677328\\
5.66	1.38073720796007\\
5.661	1.56252573370065\\
5.662	1.26592207873871\\
5.663	1.84314136363542\\
5.664	1.43582640623382\\
5.665	1.41125978192753\\
5.666	1.42217323408065\\
5.667	1.45198755897214\\
5.668	1.25703519830317\\
5.669	1.70833705974572\\
5.67	1.00020812999526\\
5.671	1.21814693461508\\
5.672	1.42049257703942\\
5.673	1.37981807825068\\
5.674	1.48267742580018\\
5.675	1.41419192700033\\
5.676	1.41062692629818\\
5.677	1.2203320155673\\
5.678	1.67507732187675\\
5.679	1.44195584257392\\
5.68	1.32843844741204\\
5.681	1.50484294318498\\
5.682	1.40182672409485\\
5.683	1.22442508299096\\
5.684	1.44127530213434\\
5.685	1.21069686938146\\
5.686	1.12660919057915\\
5.687	1.46003766587438\\
5.688	1.47699920836666\\
5.689	1.12870172543633\\
5.69	1.46917079966679\\
5.691	1.59739591513524\\
5.692	1.54882881745487\\
5.693	1.65035054556335\\
5.694	1.13879917891879\\
5.695	1.29803581151321\\
5.696	1.42364814987959\\
5.697	1.5573510066333\\
5.698	1.40686880414789\\
5.699	1.73719582306158\\
5.7	1.49465529144673\\
5.701	1.65025850862138\\
5.702	1.27727228140796\\
5.703	1.52377295326101\\
5.704	1.57734953418456\\
5.705	1.54775508766568\\
5.706	1.4681504576729\\
5.707	1.30129448121895\\
5.708	1.362876638377\\
5.709	1.37194201928852\\
5.71	1.45947779936209\\
5.711	1.25666822246772\\
5.712	1.44879225066688\\
5.713	1.44553186664352\\
5.714	1.63806726316681\\
5.715	1.58842018200128\\
5.716	1.01855798019145\\
5.717	1.25288892543483\\
5.718	1.62494220917137\\
5.719	1.65437016564516\\
5.72	1.35030010226253\\
5.721	1.19904309635841\\
5.722	1.26422362499081\\
5.723	1.32443599479083\\
5.724	1.50565817018238\\
5.725	1.49011774497706\\
5.726	1.51138333192877\\
5.727	1.18687386822508\\
5.728	1.3539877520275\\
5.729	1.51344347392838\\
5.73	1.11424774203001\\
5.731	1.62194721817952\\
5.732	1.53271645236895\\
5.733	1.48794626486333\\
5.734	1.30107125800908\\
5.735	1.4147129500385\\
5.736	1.64316907129907\\
5.737	1.41629481979201\\
5.738	1.43994694390078\\
5.739	1.35480545531317\\
5.74	1.12566445514743\\
5.741	1.29939300246954\\
5.742	1.35556734521576\\
5.743	1.56325920521718\\
5.744	1.39997695387097\\
5.745	1.11871214376423\\
5.746	1.35058510994091\\
5.747	1.49851723389539\\
5.748	1.53192324178448\\
5.749	1.54105243515563\\
5.75	1.4319444780619\\
5.751	1.52559449346501\\
5.752	1.27887763857857\\
5.753	1.29889575157414\\
5.754	1.39394107537126\\
5.755	1.88700046168135\\
5.756	1.18872482045544\\
5.757	1.22497474308627\\
5.758	0.996228835446802\\
5.759	1.4700627894549\\
5.76	1.21832359828225\\
5.761	1.37570110112638\\
5.762	1.25298716142396\\
5.763	1.52318014410503\\
5.764	1.41669310713088\\
5.765	1.07795619324261\\
5.766	1.49046864851127\\
5.767	1.4907422765377\\
5.768	1.19456452509934\\
5.769	1.55883837162748\\
5.77	1.35907709243769\\
5.771	1.51296204770517\\
5.772	1.23752762432755\\
5.773	1.40455337867883\\
5.774	1.33505490797477\\
5.775	1.4247018080905\\
5.776	1.27869806836954\\
5.777	1.27882790544867\\
5.778	1.51366368326307\\
5.779	1.25501961948333\\
5.78	1.136826525955\\
5.781	1.52772453548899\\
5.782	1.17516217306939\\
5.783	1.44322233320831\\
5.784	1.46214479806226\\
5.785	1.07092358605426\\
5.786	1.5427846971762\\
5.787	1.45488215339581\\
5.788	1.54894742586411\\
5.789	1.30280216740675\\
5.79	1.41871221801602\\
5.791	1.03057326094848\\
5.792	1.48483498786484\\
5.793	1.65971482633801\\
5.794	1.32764522192533\\
5.795	1.3866327706847\\
5.796	1.70169554003707\\
5.797	1.52210522024684\\
5.798	1.54723895742497\\
5.799	1.59834437874748\\
5.8	1.4132763707222\\
5.801	1.39523535556528\\
5.802	1.27025165611024\\
5.803	1.13962240916088\\
5.804	1.37574740806152\\
5.805	1.41050101761786\\
5.806	1.34285363338323\\
5.807	1.18431627640076\\
5.808	1.06288910784778\\
5.809	1.48708304250885\\
5.81	1.43130473244816\\
5.811	1.0111188189778\\
5.812	1.17109857295664\\
5.813	1.35283186759016\\
5.814	1.10932674371367\\
5.815	1.02753023521919\\
5.816	1.44372644042116\\
5.817	1.48265165430897\\
5.818	1.04625932078622\\
5.819	1.34611487580617\\
5.82	1.35144951786059\\
5.821	1.35692720150399\\
5.822	1.19870946011806\\
5.823	1.46233409649085\\
5.824	1.15474920205967\\
5.825	1.48194382289661\\
5.826	1.07738858195703\\
5.827	1.26382673638541\\
5.828	1.36207396399387\\
5.829	0.938481986735834\\
5.83	1.07618762761806\\
5.831	1.58713687580303\\
5.832	1.18750080456933\\
5.833	1.26348552779574\\
5.834	1.21866093235698\\
5.835	1.37799216135811\\
5.836	1.08456688854856\\
5.837	1.27696688082557\\
5.838	1.24035959582588\\
5.839	1.19342584975052\\
5.84	1.27906183282511\\
5.841	1.62166097830772\\
5.842	1.39186880252491\\
5.843	1.19407073590892\\
5.844	1.47414398361205\\
5.845	1.01096539854817\\
5.846	1.24266511002121\\
5.847	1.245978926268\\
5.848	1.24732456045574\\
5.849	1.48681760578281\\
5.85	0.73060644376874\\
5.851	1.14224831230675\\
5.852	1.35131459897897\\
5.853	1.46460503312659\\
5.854	0.787239620912049\\
5.855	0.939402625545321\\
5.856	1.36475285399427\\
5.857	1.59697996771772\\
5.858	1.45190279395521\\
5.859	1.22985886943346\\
5.86	1.49659406591849\\
5.861	1.44016538927514\\
5.862	1.24450930201305\\
5.863	1.14426776938088\\
5.864	1.45192272396659\\
5.865	1.16684426147141\\
5.866	1.2000903496983\\
5.867	1.11658519338884\\
5.868	1.10989707847191\\
5.869	1.29696272462011\\
5.87	1.2692881500513\\
5.871	1.22503645186695\\
5.872	1.42147152505657\\
5.873	1.37283426334018\\
5.874	1.06901157856917\\
5.875	1.32265157322175\\
5.876	1.56380746741722\\
5.877	1.85233584290483\\
5.878	1.1891570989496\\
5.879	1.35256183814027\\
5.88	1.3588138043931\\
5.881	1.52966018423782\\
5.882	1.37793959366729\\
5.883	1.27320376252684\\
5.884	1.39264591275101\\
5.885	1.51834061524361\\
5.886	1.70493559775516\\
5.887	1.12839186330613\\
5.888	1.39253681744146\\
5.889	1.31154254952619\\
5.89	1.02809362984605\\
5.891	1.46373633686116\\
5.892	1.49502679519508\\
5.893	1.50594020684175\\
5.894	1.22925521083616\\
5.895	1.26550466711334\\
5.896	1.14261710430905\\
5.897	0.973270135719033\\
5.898	1.32989496214888\\
5.899	1.21926083011143\\
5.9	1.08294811135017\\
5.901	1.41142158384298\\
5.902	1.19364638722704\\
5.903	1.08832473972251\\
5.904	1.14253933349642\\
5.905	1.20117964150346\\
5.906	1.17901598849132\\
5.907	1.23885814104922\\
5.908	1.43281156482009\\
5.909	1.20855732219365\\
5.91	1.26668034529328\\
5.911	1.38029305514206\\
5.912	1.12830189070848\\
5.913	1.26850800119901\\
5.914	1.00228041746417\\
5.915	1.14783690091283\\
5.916	1.61763687160389\\
5.917	1.07385928146927\\
5.918	1.32438523247762\\
5.919	1.47468415944993\\
5.92	1.16214623031588\\
5.921	1.56419750984091\\
5.922	1.51933346857297\\
5.923	1.36514074614682\\
5.924	1.43602506311952\\
5.925	1.24222861083215\\
5.926	1.37210606250532\\
5.927	1.43285634689864\\
5.928	1.24520850497437\\
5.929	1.36942648007656\\
5.93	1.13262095838037\\
5.931	1.00078951754972\\
5.932	1.32707217143515\\
5.933	1.32138305366842\\
5.934	1.34167370946207\\
5.935	1.24368045105642\\
5.936	1.26425109063737\\
5.937	1.46270324769529\\
5.938	1.74127356913827\\
5.939	1.54181491292309\\
5.94	1.39678719720109\\
5.941	1.63803036047956\\
5.942	1.35026591821387\\
5.943	1.23441597107235\\
5.944	1.30161623923368\\
5.945	1.52438734432631\\
5.946	1.32463239194046\\
5.947	1.21855178646599\\
5.948	1.50767151801762\\
5.949	1.24481466918548\\
5.95	1.38306278349892\\
5.951	1.56068874093266\\
5.952	1.36162006248568\\
5.953	0.973606471596679\\
5.954	1.5222194979449\\
5.955	1.42004555126649\\
5.956	0.890443516096295\\
5.957	1.44378491797569\\
5.958	1.34827302993802\\
5.959	1.47546036541231\\
5.96	1.55779079692147\\
5.961	1.30477480894975\\
5.962	1.55633286221901\\
5.963	1.15694297267774\\
5.964	1.41903592866316\\
5.965	1.76105845870662\\
5.966	1.14828626506347\\
5.967	1.50174495682551\\
5.968	1.20156565400879\\
5.969	1.44785336219826\\
5.97	1.30684537821006\\
5.971	1.30967898506561\\
5.972	1.06040635486461\\
5.973	1.49559217604934\\
5.974	1.3139650574245\\
5.975	1.36707294526698\\
5.976	1.15199345508368\\
5.977	1.15886443533179\\
5.978	1.33862046365135\\
5.979	0.98820985719634\\
5.98	1.49150515089417\\
5.981	1.34461866379027\\
5.982	1.40458156516899\\
5.983	1.20009114515013\\
5.984	1.36495302980118\\
5.985	1.31866913297989\\
5.986	0.936447274873335\\
5.987	1.1421834940221\\
5.988	1.24063177760379\\
5.989	1.18210014980019\\
5.99	1.38758036979441\\
5.991	1.28187613796546\\
5.992	1.37857313051839\\
5.993	1.54049799455092\\
5.994	1.28548797263683\\
5.995	1.26486556856578\\
5.996	1.0007388563161\\
5.997	1.00778482697527\\
5.998	1.39112850084734\\
5.999	1.42350714233274\\
6	1.14300115813355\\
6.001	1.29828722307208\\
6.002	1.33327763303161\\
6.003	1.11191663218955\\
6.004	1.06703894146437\\
6.005	1.36905708010421\\
6.006	1.321756226713\\
6.007	1.20589077576836\\
6.008	1.33902672939922\\
6.009	1.14051536631766\\
6.01	1.73229972363832\\
6.011	1.33781412552782\\
6.012	1.27684038534565\\
6.013	0.673916514811581\\
6.014	1.43385862791784\\
6.015	1.4691340554803\\
6.016	1.55511860470259\\
6.017	1.25510200554875\\
6.018	1.45853262104157\\
6.019	1.2439283851685\\
6.02	1.64005191275591\\
6.021	1.15737060600784\\
6.022	1.09538426934715\\
6.023	1.25674652345467\\
6.024	1.29795069428075\\
6.025	1.33125104998244\\
6.026	1.17529549501258\\
6.027	1.19219863303852\\
6.028	1.43970795796567\\
6.029	1.10458522607163\\
6.03	1.42166933605116\\
6.031	1.32888383596289\\
6.032	1.04234577740306\\
6.033	1.46811549232145\\
6.034	1.15764306870968\\
6.035	1.23910833091301\\
6.036	1.22488547145972\\
6.037	1.38924574755131\\
6.038	1.16748998767483\\
6.039	0.99074668286279\\
6.04	1.2868579488572\\
6.041	1.49915116123559\\
6.042	1.46503641044074\\
6.043	1.47348171785471\\
6.044	1.06642408841539\\
6.045	1.51909407617891\\
6.046	1.0998082834756\\
6.047	1.39055422956578\\
6.048	0.920145416291617\\
6.049	1.71092365689713\\
6.05	1.4522413505551\\
6.051	1.21061824084084\\
6.052	1.56679281962428\\
6.053	1.44712422460011\\
6.054	1.43010692517844\\
6.055	1.32234982888342\\
6.056	0.989706654662816\\
6.057	1.29276668433078\\
6.058	1.22992832190593\\
6.059	1.52441308770822\\
6.06	1.22081854325521\\
6.061	1.38155514928855\\
6.062	1.13136428219986\\
6.063	1.25418693517204\\
6.064	1.34246764944042\\
6.065	1.08775718167826\\
6.066	1.4642288281652\\
6.067	1.27266534131543\\
6.068	1.28761914376755\\
6.069	1.00746630523968\\
6.07	1.17422773507211\\
6.071	1.41539591158417\\
6.072	1.13362298937773\\
6.073	0.951957576192407\\
6.074	1.16480383838296\\
6.075	1.62552146550346\\
6.076	1.4019084513534\\
6.077	1.37638846998239\\
6.078	1.43753704056709\\
6.079	1.17092417842408\\
6.08	1.49208223651507\\
6.081	1.01783926505524\\
6.082	1.15562350918301\\
6.083	1.21372283502376\\
6.084	1.34326953097486\\
6.085	1.07291664812943\\
6.086	0.782287435513284\\
6.087	1.19586798234864\\
6.088	1.07962119311845\\
6.089	1.31366084668617\\
6.09	1.44296473823195\\
6.091	1.48091342093669\\
6.092	1.01090060991058\\
6.093	1.36327872432421\\
6.094	1.35193668020536\\
6.095	1.38683897768219\\
6.096	0.931097688120784\\
6.097	1.36286784546953\\
6.098	1.4775297358764\\
6.099	1.08121255728592\\
6.1	1.20364745407986\\
6.101	1.23016342559115\\
6.102	1.45288382636016\\
6.103	1.41512636151751\\
6.104	1.45383591962286\\
6.105	1.28307006660844\\
6.106	1.55198108901739\\
6.107	1.40050035874607\\
6.108	1.26528634819805\\
6.109	1.13127473939268\\
6.11	1.31946603154463\\
6.111	1.0278006790271\\
6.112	1.05118032130998\\
6.113	1.46708610107641\\
6.114	1.43281415641554\\
6.115	1.38300579838942\\
6.116	1.01003230794963\\
6.117	1.02905362691982\\
6.118	1.14737202288067\\
6.119	1.32653303775422\\
6.12	1.34146433620568\\
6.121	1.50583470967682\\
6.122	1.76887290905549\\
6.123	1.39090702064344\\
6.124	1.5007443812965\\
6.125	1.37669121464297\\
6.126	1.33535561185129\\
6.127	1.45507670739529\\
6.128	1.68492780720192\\
6.129	1.38763341802188\\
6.13	1.26687980929178\\
6.131	1.1730930300328\\
6.132	1.27079886406893\\
6.133	1.18942755295684\\
6.134	1.78952372760579\\
6.135	1.42941207756658\\
6.136	1.3346795137858\\
6.137	0.977780267100356\\
6.138	1.8074182159081\\
6.139	1.81722008169187\\
6.14	1.43271411463595\\
6.141	1.2784672490048\\
6.142	0.96954163344882\\
6.143	1.32512844354503\\
6.144	1.00651330243527\\
6.145	1.38776952297848\\
6.146	1.32764819258289\\
6.147	1.00010394665697\\
6.148	1.20264553307335\\
6.149	1.67643973540061\\
6.15	1.47984292361131\\
6.151	1.12884023147265\\
6.152	1.14090644162788\\
6.153	1.21281178728025\\
6.154	1.34173783667351\\
6.155	1.0160985011815\\
6.156	1.15651473684344\\
6.157	1.31373783878504\\
6.158	1.39282218690733\\
6.159	1.07186748446074\\
6.16	1.12562982050701\\
6.161	1.55047205257271\\
6.162	1.48423252944358\\
6.163	1.02684738613944\\
6.164	1.33580295224997\\
6.165	1.60237560600334\\
6.166	1.18185357862566\\
6.167	1.09558230065566\\
6.168	1.04153399728865\\
6.169	1.24691595440484\\
6.17	1.38146904419253\\
6.171	1.32232274178557\\
6.172	1.17285820066534\\
6.173	1.37280630931145\\
6.174	1.20604530542172\\
6.175	1.39626427990726\\
6.176	1.55066265374142\\
6.177	1.17057328821124\\
6.178	1.31053574914298\\
6.179	0.891543633469498\\
6.18	1.57794398622288\\
6.181	0.935856916238874\\
6.182	1.62845487721084\\
6.183	1.66780646895288\\
6.184	1.14700927939032\\
6.185	1.2965619530339\\
6.186	1.28425895327939\\
6.187	1.24005407094614\\
6.188	1.28315671975148\\
6.189	1.57210434579906\\
6.19	0.997763014201221\\
6.191	1.08346822751496\\
6.192	1.48425950388235\\
6.193	1.13716962707541\\
6.194	1.19184841893605\\
6.195	1.86276262384197\\
6.196	1.23352568797346\\
6.197	1.22780962301603\\
6.198	1.03980140111181\\
6.199	1.04305410498949\\
6.2	0.195795958774495\\
6.201	0.96781963772935\\
6.202	0.231960275921547\\
6.203	0.706958720280143\\
6.204	0.206220347230858\\
6.205	0.0846712902986037\\
6.206	0.263372497012968\\
6.207	0.274870650716469\\
6.208	0.0799253173841609\\
6.209	0.276139722072918\\
6.21	0.408451385773193\\
6.211	0.0882512124075489\\
6.212	0.0223842408877569\\
6.213	0.0164051053673051\\
6.214	0.23782494470728\\
6.215	0.176936203462262\\
6.216	0.0664426639047698\\
6.217	0.227080491632806\\
6.218	0.254771150375476\\
6.219	0.0384044094493078\\
6.22	0.0188494043555178\\
6.221	0.00819386380617964\\
6.222	0.165946650749501\\
6.223	0.760413150963061\\
6.224	0.248876936688475\\
6.225	0.0620267144950227\\
6.226	0.161971406144649\\
6.227	0.493679713352939\\
6.228	0.123363142820468\\
6.229	0.394850453501631\\
6.23	0.21709622539558\\
6.231	0.0201368622365315\\
6.232	0.60880966703248\\
6.233	0.249280572947021\\
6.234	0.606429127972976\\
6.235	0.492429825206581\\
6.236	0.0972542330988843\\
6.237	0.377657038191175\\
6.238	0.0660132218195975\\
6.239	0.247923814813278\\
6.24	0.0641746274579529\\
6.241	0.0056285450597446\\
6.242	0.195989141574204\\
6.243	0.0653882797656515\\
6.244	0.140230479352796\\
6.245	1.07032267321945\\
6.246	0.106517969237935\\
6.247	0.0633021826202916\\
6.248	0.305852266406465\\
6.249	0.463352393962098\\
6.25	0.121489293887794\\
6.251	0.117433741572974\\
6.252	0.251585946342799\\
6.253	0.608906364492219\\
6.254	0.181879455909584\\
6.255	0.16273144451016\\
6.256	0.172839903420263\\
6.257	0.567517158699514\\
6.258	0.558624185345772\\
6.259	0.0103879614072408\\
6.26	0.173788948234744\\
6.261	0.114541463708253\\
6.262	0.0538087247946687\\
6.263	0.257821267695459\\
6.264	0.675532679721975\\
6.265	0.587772276419208\\
6.266	0.291066206007742\\
6.267	0.0212674948467929\\
6.268	0.248145999758756\\
6.269	0.494025857957992\\
6.27	0.15775825636953\\
6.271	0.00223282538237828\\
6.272	0.263980698231824\\
6.273	0.714064958769791\\
6.274	0.0529608545885798\\
6.275	0.188066065472078\\
6.276	0.345797286489939\\
6.277	0.928508083758554\\
6.278	0.381346015656175\\
6.279	0.0445169826067944\\
6.28	0.511334526499555\\
6.281	0.233045957132372\\
6.282	0.105072965306846\\
6.283	0.028571096125618\\
6.284	0.678237019457649\\
6.285	0.349147924349367\\
6.286	0.307051931625719\\
6.287	0.0908870425222028\\
6.288	0.488684366292904\\
6.289	0.453586133883633\\
6.29	0.0283853491325553\\
6.291	0.303254786275886\\
6.292	0.214435530994992\\
6.293	0.129596043904043\\
6.294	0.0534784622080835\\
6.295	0.133219720175777\\
6.296	0.918033643632577\\
6.297	0.632375527643021\\
6.298	0.0979419069821386\\
6.299	0.17192850823212\\
6.3	0.522316747255974\\
6.301	0.144903318981084\\
6.302	0.423812531536531\\
6.303	0.460546617417355\\
6.304	0.29251485309419\\
6.305	0.0345257991799315\\
6.306	0.43912980529818\\
6.307	0.218524079409539\\
6.308	0.129397358630428\\
6.309	0.411297062011257\\
6.31	0.595298426928282\\
6.311	0.362127817810127\\
6.312	0.789051434735645\\
6.313	0.154986771477673\\
6.314	0.723036571067399\\
6.315	0.140663815806685\\
6.316	0.309352409524699\\
6.317	0.0494918319236662\\
6.318	0.126417366062987\\
6.319	0.0184467934642503\\
6.32	0.189968658415632\\
6.321	0.255786336390855\\
6.322	0.477036057541051\\
6.323	0.287222420631429\\
6.324	0.546893514178828\\
6.325	0.177385215074873\\
6.326	0.0910363488129915\\
6.327	0.0619029537349215\\
6.328	0.381573566753307\\
6.329	0.821893777538195\\
6.33	0.110862109832441\\
6.331	0.1865899594102\\
6.332	0.372900880771391\\
6.333	0.311846038706941\\
6.334	0.0856688238220737\\
6.335	0.462782719831891\\
6.336	0.467584742628013\\
6.337	0.142526486005588\\
6.338	0.430586366502248\\
6.339	0.226396085955461\\
6.34	0.0988079906889569\\
6.341	0.12188376325462\\
6.342	0.567802835175813\\
6.343	0.141916455278384\\
6.344	0.0724657678367543\\
6.345	0.290286421116366\\
6.346	0.0939546004228603\\
6.347	0.648122482212111\\
6.348	0.0278444507241128\\
6.349	0.191109092364087\\
6.35	0.0794949510374638\\
6.351	0.433633197526667\\
6.352	0.0542923481549692\\
6.353	0.564505958067331\\
6.354	0.315818047239472\\
6.355	0.516089308102823\\
6.356	0.00773866430513213\\
6.357	0.265049621786902\\
6.358	0.0441752011537285\\
6.359	0.152203492319992\\
6.36	0.330966419497619\\
6.361	0.333528224666441\\
6.362	0.433942212597815\\
6.363	0.230423205001904\\
6.364	0.0136411544694909\\
6.365	0.287299548152061\\
6.366	0.0386543143341212\\
6.367	0.549632098101439\\
6.368	0.412493022519845\\
6.369	0.350377989463245\\
6.37	0.309029677450821\\
6.371	0.69112869676722\\
6.372	0.519746512084469\\
6.373	0.381425023337858\\
6.374	0.137338860700219\\
6.375	0.195079882741553\\
6.376	0.332009307064767\\
6.377	0.374261787554646\\
6.378	0.468456610380676\\
6.379	0.325128193759568\\
6.38	0.200580984053878\\
6.381	0.469379181537491\\
6.382	0.251258292055215\\
6.383	0.172841764086543\\
6.384	0.113150921307646\\
6.385	0.537519678351721\\
6.386	0.335835655075609\\
6.387	0.0439595573424673\\
6.388	0.906712843127189\\
6.389	0.416956612077563\\
6.39	0.0569571575696702\\
6.391	0.346834058718697\\
6.392	0.191030784675123\\
6.393	0.48531616224815\\
6.394	0.669004918198061\\
6.395	0.274662032220081\\
6.396	0.154235175590294\\
6.397	0.0407779010822265\\
6.398	0.135952832518039\\
6.399	0.454182325607066\\
6.4	0.00506289247054973\\
6.401	0.201995895226252\\
6.402	0.447437396391098\\
6.403	0.404531755583877\\
6.404	0.0952800072614813\\
6.405	0.671203312172808\\
6.406	0.430968892648335\\
6.407	0.131918851827155\\
6.408	0.0116680005751139\\
6.409	0.107727343490085\\
6.41	0.439191277096047\\
6.411	0.0301206911043816\\
6.412	0.0091823213544572\\
6.413	0.855724611234414\\
6.414	0.00771434182745495\\
6.415	0.00259002068274599\\
6.416	0.0479988492531496\\
6.417	0.302039246680824\\
6.418	0.108676506982443\\
6.419	0.138549521539577\\
6.42	0.0573495995566548\\
6.421	0.280040599771471\\
6.422	0.0332426385636622\\
6.423	0.000942445174461256\\
6.424	0.334916892064245\\
6.425	0.600359836652164\\
6.426	0.512376344497519\\
6.427	0.141915068665043\\
6.428	0.0368722293689568\\
6.429	0.122045742752505\\
6.43	0.0881033046877938\\
6.431	0.531038306242592\\
6.432	0.35502472878527\\
6.433	0.338990385976804\\
6.434	0.0592535158773685\\
6.435	0.0243391436459882\\
6.436	0.289416126369217\\
6.437	0.0241031945353377\\
6.438	0.209419436448189\\
6.439	0.0140912318904968\\
6.44	0.0998022672078143\\
6.441	0.294785837497736\\
6.442	0.295508783516114\\
6.443	0.432250935647373\\
6.444	0.195878613866088\\
6.445	0.0665423099773586\\
6.446	0.397697057689042\\
6.447	0.584080784146755\\
6.448	0.999918650441723\\
6.449	0.1622142562939\\
6.45	0.0748675748358759\\
6.451	0.0791967334075137\\
6.452	0.722163941446361\\
6.453	0.199398856532149\\
6.454	0.141405823066182\\
6.455	0.324616728580906\\
6.456	0.00292721925784257\\
6.457	0.125400832876788\\
6.458	0.452579987085656\\
6.459	0.127306884978103\\
6.46	0.0217590439468337\\
6.461	0.731683470346547\\
6.462	0.128166214970117\\
6.463	0.120181617935687\\
6.464	0.667259927296112\\
6.465	0.809214137053363\\
6.466	0.660122245522579\\
6.467	0.192132153246184\\
6.468	0.0590981966526448\\
6.469	0.323911826577512\\
6.47	0.497566795587551\\
6.471	0.0776154880828147\\
6.472	0.492268776241472\\
6.473	0.472715715595467\\
6.474	0.639050322274519\\
6.475	0.257975121404796\\
6.476	0.180117549237318\\
6.477	0.339588699094646\\
6.478	0.529789262343867\\
6.479	0.0627720629591337\\
6.48	0.188530971055629\\
6.481	0.0937561288610508\\
6.482	0.0810167156018266\\
6.483	0.18713774957634\\
6.484	0.0765812752805206\\
6.485	0.106530919609814\\
6.486	0.385056289500989\\
6.487	0.629914907126102\\
6.488	0.134408920171996\\
6.489	0.247459144485986\\
6.49	0.354483960201527\\
6.491	0.355771847768524\\
6.492	0.213405240483241\\
6.493	0.370710525902122\\
6.494	0.572154169409564\\
6.495	0.0503544989729356\\
6.496	0.148403022283939\\
6.497	0.105217863285983\\
6.498	0.583515030001108\\
6.499	0.40223664048921\\
6.5	0.106808635782541\\
6.501	0.172005248879323\\
6.502	0.417828276219344\\
6.503	0.0554077066528034\\
6.504	0.181331349330485\\
6.505	0.138067716398373\\
6.506	0.257843198309086\\
6.507	0.683269870290823\\
6.508	0.0964229931895164\\
6.509	0.30443704957676\\
6.51	0.41300141278718\\
6.511	0.00646092598999415\\
6.512	0.370818712224828\\
6.513	0.759437937151681\\
6.514	0.245700303937712\\
6.515	0.01144790474754\\
6.516	0.438618031363575\\
6.517	0.000903257567692297\\
6.518	0.332995104717212\\
6.519	0.149973321983007\\
6.52	0.777133048545292\\
6.521	0.380729446562632\\
6.522	0.28016958304523\\
6.523	0.102907956265507\\
6.524	0.197413926251094\\
6.525	0.0818492652053441\\
6.526	0.346884276964739\\
6.527	0.227743109006069\\
6.528	0.0552435744800691\\
6.529	0.166442407842995\\
6.53	0.22737254994684\\
6.531	0.537238245057827\\
6.532	0.346006965385343\\
6.533	0.00587554388076509\\
6.534	0.151595708796574\\
6.535	0.197317862135596\\
6.536	0.0988124652982321\\
6.537	0.337128289697741\\
6.538	0.269146155385889\\
6.539	0.00925470353332151\\
6.54	0.112534769001478\\
6.541	0.152639962126482\\
6.542	0.455165288478261\\
6.543	0.27251822114662\\
6.544	0.174798656003066\\
6.545	0.203499694719137\\
6.546	0.0445464333847326\\
6.547	0.126943826608868\\
6.548	0.0616610563388023\\
6.549	0.300978164153591\\
6.55	0.311262498861405\\
6.551	0.229501582702064\\
6.552	0.277474104704715\\
6.553	0.104358069610123\\
6.554	0.0147521618730026\\
6.555	0.0774221065460789\\
6.556	0.0239869323796152\\
6.557	0.491248301264429\\
6.558	0.559022385264139\\
6.559	0.00828214077177005\\
6.56	0.683164097260078\\
6.561	0.0589563123195293\\
6.562	0.106185647394658\\
6.563	0.28826294823288\\
6.564	0.212530835594283\\
6.565	0.373183034240092\\
6.566	0.136734671404915\\
6.567	0.573447551918576\\
6.568	0.0319431803153958\\
6.569	0.190733644028938\\
6.57	0.194902266680075\\
6.571	0.0591544848246247\\
6.572	0.0831359843155409\\
6.573	0.0913727255571203\\
6.574	0.146310416242619\\
6.575	0.216428520739819\\
6.576	0.183909075428342\\
6.577	0.104548970613141\\
6.578	0.112683023016443\\
6.579	0.482165266799419\\
6.58	0.0827566026767295\\
6.581	0.0891244914354156\\
6.582	0.261063854962672\\
6.583	0.0469854142954206\\
6.584	0.019239849107651\\
6.585	0.0917483680345961\\
6.586	0.00929255897585464\\
6.587	0.122718028007189\\
6.588	0.0185851195335998\\
6.589	0.854902193242318\\
6.59	0.610615266849581\\
6.591	0.557739008378376\\
6.592	0.318729908387169\\
6.593	0.0587736147600145\\
6.594	0.611336853909677\\
6.595	0.43316486435573\\
6.596	0.796228273681388\\
6.597	0.1535248934645\\
6.598	0.570796796255763\\
6.599	0.102680716622955\\
6.6	1.55253630439339\\
6.601	1.72604503026721\\
6.602	1.59620891748644\\
6.603	1.36775563501631\\
6.604	1.72529710149273\\
6.605	1.59933765268222\\
6.606	1.33778589540763\\
6.607	1.40870441734688\\
6.608	1.53094532548725\\
6.609	0.930671419487484\\
6.61	1.2916106871433\\
6.611	1.35068009350592\\
6.612	1.54844189703928\\
6.613	1.64579181723651\\
6.614	1.71298944275973\\
6.615	1.41043101871912\\
6.616	1.27198268199774\\
6.617	1.83185878907899\\
6.618	1.60400750186157\\
6.619	1.36916066542759\\
6.62	1.69192480408603\\
6.621	1.52083631406226\\
6.622	1.27177018257534\\
6.623	1.63980807803208\\
6.624	1.71761300682844\\
6.625	1.2547994693005\\
6.626	1.38606864390004\\
6.627	1.79945939279714\\
6.628	1.38600585185296\\
6.629	1.59853454371458\\
6.63	1.53724427436503\\
6.631	1.3860614618298\\
6.632	1.67441039189187\\
6.633	1.36673416037555\\
6.634	1.52658438618125\\
6.635	1.49945111826623\\
6.636	1.37223798913113\\
6.637	1.18644668541557\\
6.638	1.32309608108422\\
6.639	1.4062310900894\\
6.64	1.83975323676041\\
6.641	1.35232812789045\\
6.642	1.73821952914738\\
6.643	1.19497676461478\\
6.644	1.23764307140776\\
6.645	1.66459320646715\\
6.646	1.47783194750875\\
6.647	1.39479863079051\\
6.648	1.69015845339058\\
6.649	1.27431657943579\\
6.65	1.37985869617674\\
6.651	1.47453552284613\\
6.652	1.73651113603568\\
6.653	1.35400805018822\\
6.654	1.73045049580568\\
6.655	1.5970532643451\\
6.656	1.6586833204775\\
6.657	1.46238894725133\\
6.658	1.55285677462516\\
6.659	1.39449869189264\\
6.66	1.37069710545064\\
6.661	1.89909852905226\\
6.662	1.58852610790839\\
6.663	1.80966638383873\\
6.664	1.5785122931967\\
6.665	1.53715629535835\\
6.666	1.48554704601031\\
6.667	1.62675004151171\\
6.668	1.9781252212118\\
6.669	1.52254930596132\\
6.67	1.93039160162997\\
6.671	1.66479243484108\\
6.672	1.49700102939168\\
6.673	1.22025734213318\\
6.674	1.69649473044318\\
6.675	0.975242430241854\\
6.676	1.71327458698093\\
6.677	1.20602668562733\\
6.678	1.83653580580819\\
6.679	1.67419625125192\\
6.68	1.53683088371498\\
6.681	1.40268514927256\\
6.682	1.43486508415961\\
6.683	1.79098534216879\\
6.684	1.32781223374188\\
6.685	1.36220292637388\\
6.686	1.87772760063309\\
6.687	1.38394750029595\\
6.688	1.70228008437355\\
6.689	1.60693766880998\\
6.69	1.70139585962148\\
6.691	1.48650621018771\\
6.692	1.2737294609219\\
6.693	1.54598143168511\\
6.694	1.30514633388671\\
6.695	1.61083623030873\\
6.696	1.60534853406994\\
6.697	1.9291237063205\\
6.698	1.08915658016948\\
6.699	1.45847437719223\\
6.7	1.75724594957154\\
6.701	1.5637526829645\\
6.702	1.29598170105306\\
6.703	1.82549510206393\\
6.704	1.59979515024437\\
6.705	1.72381525389185\\
6.706	1.70211533251251\\
6.707	1.81441460473478\\
6.708	1.59619353121335\\
6.709	1.53362553908228\\
6.71	1.23438285735826\\
6.711	1.07581112190563\\
6.712	1.73065714084824\\
6.713	1.4688441341343\\
6.714	1.09321967027417\\
6.715	1.63049773728896\\
6.716	1.14288073995533\\
6.717	1.41575024630867\\
6.718	1.42028721917305\\
6.719	1.88902482243951\\
6.72	1.4866717275469\\
6.721	1.54619112969142\\
6.722	1.59996687839169\\
6.723	1.77835030881928\\
6.724	1.76735917702898\\
6.725	1.34977693595531\\
6.726	1.67454978850685\\
6.727	1.35929273427548\\
6.728	1.55029191805591\\
6.729	1.38705429497403\\
6.73	1.47843449907368\\
6.731	1.5609812883294\\
6.732	1.74173987045192\\
6.733	1.50816783873962\\
6.734	1.44901821516458\\
6.735	1.54167003881122\\
6.736	1.61377727574292\\
6.737	1.29595837314581\\
6.738	1.01273192775398\\
6.739	1.83297523227449\\
6.74	1.85147355578754\\
6.741	1.77056307315613\\
6.742	1.70125656503758\\
6.743	1.65997119699719\\
6.744	1.19338754434882\\
6.745	1.53474233818688\\
6.746	1.42728340050652\\
6.747	1.153155459479\\
6.748	1.32859339208227\\
6.749	1.49877103381267\\
6.75	1.4158517760166\\
6.751	1.33404856729575\\
6.752	1.65077626777502\\
6.753	1.79265972958893\\
6.754	1.57803301139237\\
6.755	1.59246592328001\\
6.756	1.30821340983123\\
6.757	1.56147341252364\\
6.758	1.71261624432879\\
6.759	1.64677144597857\\
6.76	1.67357115746563\\
6.761	1.30121562603242\\
6.762	1.00746727916624\\
6.763	1.38385548657241\\
6.764	1.75304730720456\\
6.765	1.67694187608287\\
6.766	1.52150237763622\\
6.767	1.39691457021059\\
6.768	1.41929422763082\\
6.769	1.74624748781459\\
6.77	1.76623734599122\\
6.771	1.37550765121085\\
6.772	1.72026327000959\\
6.773	1.58231463185816\\
6.774	1.64805737708659\\
6.775	1.28367224619044\\
6.776	1.47366896782011\\
6.777	1.59789067362053\\
6.778	1.52203808089364\\
6.779	1.29210155731226\\
6.78	1.5422181053927\\
6.781	1.33735503131053\\
6.782	1.29810087729313\\
6.783	1.52461578671969\\
6.784	1.16616812812316\\
6.785	1.36181842060522\\
6.786	1.54900787547801\\
6.787	1.47892772627124\\
6.788	2.06283869986764\\
6.789	1.60295009227842\\
6.79	1.50195219122642\\
6.791	1.63863457914146\\
6.792	1.60712374185473\\
6.793	1.55010598747363\\
6.794	1.83426030572648\\
6.795	1.53739399477945\\
6.796	1.47678076185659\\
6.797	1.77754481223515\\
6.798	1.44283532991746\\
6.799	1.21854125447276\\
6.8	0.351199224985152\\
6.801	0.229591067326331\\
6.802	0.311363382145751\\
6.803	0.195953197618322\\
6.804	0.0176118435100588\\
6.805	0.0196143149887329\\
6.806	0.395837486914736\\
6.807	0.40117987165694\\
6.808	0.0169235002738132\\
6.809	0.0770957202503224\\
6.81	0.140185294261742\\
6.811	0.123949591052368\\
6.812	0.161725886086909\\
6.813	0.777595413131986\\
6.814	0.166413615894577\\
6.815	0.0541061808404074\\
6.816	0.37171331539207\\
6.817	0.15743112943714\\
6.818	0.295668187609515\\
6.819	0.116729692796341\\
6.82	0.123122620968223\\
6.821	0.167115187578553\\
6.822	0.00250814328662525\\
6.823	0.673575369074803\\
6.824	0.00707970695765507\\
6.825	0.171386101895924\\
6.826	0.00638320485199135\\
6.827	0.00608856539441534\\
6.828	0.252131268813813\\
6.829	0.342799215571559\\
6.83	0.360437206769714\\
6.831	0.21097166531742\\
6.832	0.179097476366804\\
6.833	0.227928740605163\\
6.834	0.118147736564481\\
6.835	0.399521465505125\\
6.836	0.0596217295614541\\
6.837	0.241082870712127\\
6.838	0.384112775068846\\
6.839	0.0375887957937396\\
6.84	0.537347511322562\\
6.841	0.00253598498129353\\
6.842	0.199666934795588\\
6.843	0.0924617263093039\\
6.844	0.211391601431004\\
6.845	0.145126138955284\\
6.846	0.639584786505146\\
6.847	0.179412760845602\\
6.848	0.394192655724902\\
6.849	0.369648061218943\\
6.85	0.460020709649313\\
6.851	0.429430945052077\\
6.852	0.268267675179405\\
6.853	0.525875575042641\\
6.854	0.684573666351738\\
6.855	0.054266812896022\\
6.856	0.324747800973971\\
6.857	0.180939057398498\\
6.858	0.373388218410287\\
6.859	0.0808557006699345\\
6.86	0.451699997255426\\
6.861	0.120053480744295\\
6.862	0.238983452732615\\
6.863	0.189042496630937\\
6.864	0.175105112835801\\
6.865	0.412857501732279\\
6.866	0.0995198625837292\\
6.867	0.45622992786734\\
6.868	0.404203398463071\\
6.869	0.0801696418164994\\
6.87	0.190218761440844\\
6.871	0.0842937700845568\\
6.872	0.439082402683209\\
6.873	0.191561497543179\\
6.874	0.0690603947475179\\
6.875	0.306828531945903\\
6.876	0.1692706729785\\
6.877	0.380983183359928\\
6.878	0.114678888319391\\
6.879	0.136557038314979\\
6.88	0.263515535541652\\
6.881	0.302477207966583\\
6.882	0.46195520793819\\
6.883	0.231546684727128\\
6.884	0.468050572402944\\
6.885	0.101087593825162\\
6.886	0.52599420683835\\
6.887	0.0228144991906941\\
6.888	0.198790849846856\\
6.889	0.0968456655604811\\
6.89	0.145083629960647\\
6.891	0.283273936060897\\
6.892	0.321553658286451\\
6.893	0.117939604220052\\
6.894	0.164573493629011\\
6.895	0.26986437706978\\
6.896	0.149986848695595\\
6.897	0.239867119916073\\
6.898	0.104054464608554\\
6.899	0.291484697301692\\
6.9	0.159903212241706\\
6.901	0.0152582402894666\\
6.902	0.0734717638870149\\
6.903	0.290405277228824\\
6.904	0.163869694846577\\
6.905	0.126316501019974\\
6.906	0.0261206669701239\\
6.907	0.453594542269995\\
6.908	0.478153941702154\\
6.909	0.620507841980141\\
6.91	0.0505741813675044\\
6.911	0.423043581766229\\
6.912	0.0136530648662046\\
6.913	0.194295065044555\\
6.914	0.0719189683373675\\
6.915	0.0115796920599679\\
6.916	0.0611830090492476\\
6.917	0.0400817659957604\\
6.918	0.0164808043176562\\
6.919	0.266594884686266\\
6.92	0.598636579433467\\
6.921	0.0325795917722641\\
6.922	0.148111556286112\\
6.923	0.387283840701899\\
6.924	0.0295836443256073\\
6.925	0.0170314775886848\\
6.926	0.14165328288335\\
6.927	0.0834952431276833\\
6.928	0.675862931069074\\
6.929	0.287800518216293\\
6.93	0.362391703247878\\
6.931	0.249100264499882\\
6.932	0.00753221006753512\\
6.933	0.466789860266635\\
6.934	0.49533146336056\\
6.935	0.154243345983351\\
6.936	0.161664112983327\\
6.937	0.00577520589259529\\
6.938	0.220849142594106\\
6.939	0.611169583419569\\
6.94	0.18290030538104\\
6.941	0.0867151235139839\\
6.942	0.0611866850381201\\
6.943	0.0206598830637727\\
6.944	0.0916384318582125\\
6.945	0.0894448366031403\\
6.946	0.0449068509817674\\
6.947	0.00876746838083925\\
6.948	0.00187214829849892\\
6.949	0.414400106738351\\
6.95	0.357523555356208\\
6.951	0.550557622665127\\
6.952	0.780185960513609\\
6.953	0.340413089044802\\
6.954	0.392140492672117\\
6.955	0.0868104142088601\\
6.956	0.0568007534234816\\
6.957	0.0116916716982852\\
6.958	0.385482363828894\\
6.959	0.073409452384719\\
6.96	0.0041928619399863\\
6.961	0.0289751555935619\\
6.962	0.0470876022671482\\
6.963	0.101697197931263\\
6.964	0.0349644524089797\\
6.965	0.0287416620304192\\
6.966	0.126085510412253\\
6.967	0.232538382068436\\
6.968	0.611073567731264\\
6.969	0.435204621281911\\
6.97	0.259119536679648\\
6.971	0.0236019411249851\\
6.972	0.0232555954747787\\
6.973	0.676915290511192\\
6.974	0.0970544440982396\\
6.975	0.500979676951523\\
6.976	0.697324462503986\\
6.977	0.363606796085422\\
6.978	0.137057430394263\\
6.979	0.332928884974759\\
6.98	0.27961238485025\\
6.981	0.044503115880499\\
6.982	0.374038225153336\\
6.983	0.13869658752251\\
6.984	0.411746141218471\\
6.985	0.17029548904393\\
6.986	0.289447547953586\\
6.987	0.0537975572153539\\
6.988	0.405951448566291\\
6.989	0.00259458966828105\\
6.99	0.0492227305178764\\
6.991	0.0202354799866097\\
6.992	0.148954149777924\\
6.993	0.0492444378062883\\
6.994	0.0667550560048586\\
6.995	0.314940386138748\\
6.996	0.0872190689163884\\
6.997	0.0472505803373792\\
6.998	0.32168426048082\\
6.999	0.0988634161853966\\
7	1.50931467010787\\
7.001	1.59945256352596\\
7.002	1.52613249211557\\
7.003	1.52499957215053\\
7.004	1.61451688702341\\
7.005	1.66967539389904\\
7.006	1.50399455177852\\
7.007	1.79026011238062\\
7.008	1.39181537599689\\
7.009	1.46101183077826\\
7.01	1.69873781957975\\
7.011	1.53132493897009\\
7.012	1.55340356477509\\
7.013	1.52269912850403\\
7.014	1.61126971088667\\
7.015	1.4355731857487\\
7.016	1.97243009953692\\
7.017	1.75282879038637\\
7.018	1.45701550101046\\
7.019	1.42066333064511\\
7.02	1.87110666100819\\
7.021	1.72875278516423\\
7.022	1.49720627498399\\
7.023	1.74697942531328\\
7.024	1.54678042124185\\
7.025	1.7380342866941\\
7.026	1.47856957969966\\
7.027	1.66604422687514\\
7.028	1.5251790220909\\
7.029	1.52116854873066\\
7.03	1.8401850018966\\
7.031	1.5537838575924\\
7.032	1.50144945530102\\
7.033	1.45049325561735\\
7.034	1.61517734667661\\
7.035	1.20310764841857\\
7.036	1.78776236394347\\
7.037	1.43387855389258\\
7.038	1.58357374422062\\
7.039	1.58788801922843\\
7.04	1.78222107394042\\
7.041	1.60705279532903\\
7.042	1.60551823478303\\
7.043	1.59577784595565\\
7.044	1.44693469737781\\
7.045	1.27277237419616\\
7.046	1.83787138057155\\
7.047	1.89820316593437\\
7.048	1.46089991311066\\
7.049	1.60233963994412\\
7.05	1.68867829766893\\
7.051	1.68224616850736\\
7.052	1.68968695346471\\
7.053	1.44683263856164\\
7.054	1.66109512086976\\
7.055	1.80244826064582\\
7.056	1.60156870542787\\
7.057	1.51983154809761\\
7.058	1.64478231008307\\
7.059	1.51849567740471\\
7.06	1.4157300003138\\
7.061	1.54562381196864\\
7.062	1.34031583791572\\
7.063	1.58134109154973\\
7.064	1.71694404233769\\
7.065	1.75598085211182\\
7.066	1.71710560544033\\
7.067	1.6076584875108\\
7.068	1.42251177481382\\
7.069	1.63094192382686\\
7.07	1.65171595333673\\
7.071	1.85434822821283\\
7.072	1.71181134339692\\
7.073	1.44572445056985\\
7.074	1.59835662838125\\
7.075	1.63541515207975\\
7.076	1.53529789108562\\
7.077	1.55462218358505\\
7.078	1.65751005567967\\
7.079	1.58732488563552\\
7.08	1.35356486674936\\
7.081	1.17215271121875\\
7.082	1.51047633227815\\
7.083	1.38219262929941\\
7.084	1.86478786124933\\
7.085	1.78647617516494\\
7.086	1.59552216614069\\
7.087	1.51259361429324\\
7.088	1.3982408395836\\
7.089	1.31783431720039\\
7.09	1.24985940525508\\
7.091	1.67064157633932\\
7.092	1.72779646966161\\
7.093	1.25842405533126\\
7.094	1.672935846592\\
7.095	1.28591670313983\\
7.096	1.54059897106901\\
7.097	1.92924285435309\\
7.098	1.45539360491204\\
7.099	1.70395349454141\\
7.1	1.45267487094294\\
7.101	2.02646614441446\\
7.102	1.77192922018744\\
7.103	1.59378767609846\\
7.104	1.30205674512085\\
7.105	1.40269148193836\\
7.106	1.55900284964829\\
7.107	1.82848180740022\\
7.108	1.71664130879433\\
7.109	1.36883774456536\\
7.11	1.57912610103189\\
7.111	1.35395541064696\\
7.112	1.44981179681561\\
7.113	1.6244709392831\\
7.114	1.32206607537062\\
7.115	1.29583099964164\\
7.116	1.65280400794864\\
7.117	1.62349090951251\\
7.118	1.41259988046749\\
7.119	1.74208155718818\\
7.12	1.45178783311625\\
7.121	1.41843896846418\\
7.122	1.47786587083178\\
7.123	1.65755800109102\\
7.124	1.45443856190894\\
7.125	1.45168421971926\\
7.126	1.44990774898223\\
7.127	1.65122929854646\\
7.128	1.41439312063408\\
7.129	1.48746174354966\\
7.13	1.68937044588868\\
7.131	1.47599638062555\\
7.132	1.76955664222679\\
7.133	1.53629730942567\\
7.134	1.10475764771355\\
7.135	1.51743541733385\\
7.136	1.35391452015189\\
7.137	1.73691574895047\\
7.138	1.59903911751647\\
7.139	1.87011803858836\\
7.14	1.23150183697113\\
7.141	1.43325749150703\\
7.142	1.38366663318671\\
7.143	1.4819166933673\\
7.144	1.51607702851055\\
7.145	1.25414710006382\\
7.146	1.63323299837714\\
7.147	1.54208814934004\\
7.148	1.96444497495008\\
7.149	1.46857423248526\\
7.15	1.41816082905243\\
7.151	1.49425377748978\\
7.152	1.33020525460806\\
7.153	1.71804331775822\\
7.154	2.11444487554065\\
7.155	1.65142119237699\\
7.156	1.64608101433678\\
7.157	1.45895956985936\\
7.158	1.61379548534299\\
7.159	1.73854236555969\\
7.16	1.45890710389924\\
7.161	1.43604386306395\\
7.162	1.6418799442145\\
7.163	1.63751998843569\\
7.164	1.69403674800906\\
7.165	1.73293473152333\\
7.166	1.49474763871316\\
7.167	1.37993853809013\\
7.168	1.27896885951342\\
7.169	1.54383554718486\\
7.17	1.56078179344941\\
7.171	1.63863336705307\\
7.172	1.26960610575027\\
7.173	1.58264525299785\\
7.174	1.60379141165723\\
7.175	1.20465105183112\\
7.176	1.9752131627256\\
7.177	1.29292867331504\\
7.178	1.35526542560105\\
7.179	1.58935881137618\\
7.18	1.8394502051777\\
7.181	1.40644600670641\\
7.182	1.54562309766865\\
7.183	1.7179023263486\\
7.184	1.389907893869\\
7.185	1.29679372043792\\
7.186	1.57618659659948\\
7.187	1.4776720921598\\
7.188	1.60938485790716\\
7.189	1.09744627785299\\
7.19	1.24787045428544\\
7.191	1.65398643024332\\
7.192	1.47372210548659\\
7.193	1.58203769151896\\
7.194	1.93175136394779\\
7.195	1.70690194557743\\
7.196	1.47179851783891\\
7.197	1.87793902536587\\
7.198	1.24584379172464\\
7.199	1.61903900138036\\
7.2	1.23902585089219\\
7.201	1.68110093754777\\
7.202	1.41236535453366\\
7.203	1.44609501639585\\
7.204	1.48173525964327\\
7.205	1.10552436958254\\
7.206	1.17660556434232\\
7.207	1.00698549880955\\
7.208	1.39213771625569\\
7.209	1.62612230389842\\
7.21	1.4241207805952\\
7.211	1.72119922031498\\
7.212	1.33523909301553\\
7.213	1.47919970024424\\
7.214	1.39615260262345\\
7.215	1.10144270776546\\
7.216	1.19429337187756\\
7.217	1.32036353223021\\
7.218	1.19153693608115\\
7.219	1.39729456330451\\
7.22	1.47641231913992\\
7.221	1.44680913571448\\
7.222	1.34948975809136\\
7.223	1.4381033257402\\
7.224	1.24011353857265\\
7.225	1.41779156519807\\
7.226	1.55796681102114\\
7.227	1.48467622923947\\
7.228	1.61873068915848\\
7.229	1.38482253866482\\
7.23	1.28210636587479\\
7.231	1.48397982575922\\
7.232	1.42174050122654\\
7.233	1.49899768442711\\
7.234	1.38951731722004\\
7.235	1.6367097724917\\
7.236	1.4224232333403\\
7.237	1.165233608227\\
7.238	1.54548142736994\\
7.239	1.7430907782632\\
7.24	1.41343130463995\\
7.241	1.55039456452212\\
7.242	1.32922758081951\\
7.243	1.25961262348501\\
7.244	1.42280365591189\\
7.245	1.63601630614553\\
7.246	1.30555273534885\\
7.247	1.27773176203902\\
7.248	1.62971072043611\\
7.249	1.49281563436532\\
7.25	1.30147527837009\\
7.251	1.05256193726012\\
7.252	1.74436888199524\\
7.253	1.5294141524106\\
7.254	1.49529130660479\\
7.255	1.57904018455092\\
7.256	1.38620545573007\\
7.257	1.36100548332815\\
7.258	1.26715747438594\\
7.259	1.12697258999368\\
7.26	1.42785096908379\\
7.261	1.49780506386235\\
7.262	1.52277563901748\\
7.263	1.55273329012588\\
7.264	1.38076373683376\\
7.265	1.17142791141797\\
7.266	1.40137472682172\\
7.267	1.27577140407497\\
7.268	1.30246184503878\\
7.269	1.1782801301499\\
7.27	1.22641482341409\\
7.271	1.5293603991259\\
7.272	1.6735349727763\\
7.273	1.51693726918798\\
7.274	1.51257618873627\\
7.275	1.22268709707396\\
7.276	1.36204628172459\\
7.277	1.62093264473438\\
7.278	1.14002210681266\\
7.279	1.42552262535668\\
7.28	1.36671858379793\\
7.281	1.43157625859486\\
7.282	1.49705743008556\\
7.283	1.49688149438497\\
7.284	1.2632853001665\\
7.285	1.09856841827835\\
7.286	1.36308401785125\\
7.287	1.03865724376871\\
7.288	1.56298062632007\\
7.289	1.24592272636458\\
7.29	1.48683627871358\\
7.291	1.40707720994244\\
7.292	1.15820680733718\\
7.293	1.2975736107669\\
7.294	1.51648690890336\\
7.295	0.985966340275742\\
7.296	1.19448881472799\\
7.297	1.23965246155263\\
7.298	1.45971528860204\\
7.299	1.07036311815932\\
7.3	1.06336566004058\\
7.301	1.38682391897281\\
7.302	1.05265038281965\\
7.303	1.48614905017847\\
7.304	1.49561537307036\\
7.305	1.45040940676649\\
7.306	1.26908893923614\\
7.307	1.23533186495875\\
7.308	1.16142994057129\\
7.309	1.35403870011302\\
7.31	1.3186935279131\\
7.311	1.32350676186084\\
7.312	1.3311569106987\\
7.313	1.22806124485028\\
7.314	1.19508012034872\\
7.315	1.15563677618978\\
7.316	1.09945228675533\\
7.317	1.29565671651258\\
7.318	1.1940442261985\\
7.319	1.31234943695415\\
7.32	1.40051378811411\\
7.321	1.41649972239363\\
7.322	1.16307618638943\\
7.323	1.36673469075003\\
7.324	1.39174927761861\\
7.325	1.45390492198137\\
7.326	1.38302589575051\\
7.327	0.863294809610241\\
7.328	0.982129760726441\\
7.329	1.08660950775352\\
7.33	1.28022734454258\\
7.331	1.26638192584418\\
7.332	1.34513917062669\\
7.333	1.58942952425433\\
7.334	1.1183720073567\\
7.335	1.25694176305411\\
7.336	1.05120136217223\\
7.337	1.1268507619798\\
7.338	1.67273465785673\\
7.339	1.72268359190411\\
7.34	1.04132596569606\\
7.341	1.36834574812067\\
7.342	1.09046023808609\\
7.343	1.13549446626458\\
7.344	1.37851621164665\\
7.345	1.14162438003508\\
7.346	1.27613679482261\\
7.347	1.1962337314085\\
7.348	0.946900560399933\\
7.349	1.30891058525798\\
7.35	1.10314401319279\\
7.351	0.954064947974053\\
7.352	1.2344224280518\\
7.353	1.45563865415542\\
7.354	1.14629543255269\\
7.355	1.26140424612554\\
7.356	0.897251082005398\\
7.357	1.08376133128521\\
7.358	1.32467652411352\\
7.359	0.987985155972685\\
7.36	1.04293621747569\\
7.361	0.76672488639846\\
7.362	1.29251476594199\\
7.363	1.23808670729705\\
7.364	1.3833984296681\\
7.365	1.32618906378458\\
7.366	1.28432501926833\\
7.367	1.35885704854692\\
7.368	1.00479050247218\\
7.369	1.37506716669594\\
7.37	0.909445373059667\\
7.371	0.838577877745873\\
7.372	1.02952872075559\\
7.373	1.13957521034913\\
7.374	1.2772231910367\\
7.375	1.12199497023694\\
7.376	1.21728939178872\\
7.377	1.44691652473944\\
7.378	1.25531395132366\\
7.379	1.11163225456889\\
7.38	0.848562640022955\\
7.381	1.18329232315708\\
7.382	1.26395137221608\\
7.383	1.33809245502442\\
7.384	1.16823237803177\\
7.385	0.822312408549482\\
7.386	1.25702337309603\\
7.387	0.502656351435923\\
7.388	1.32516230767885\\
7.389	1.05843226375528\\
7.39	1.37385612428607\\
7.391	1.07190524112489\\
7.392	1.01059534745103\\
7.393	1.0753776390826\\
7.394	0.799803658043085\\
7.395	1.12025147534844\\
7.396	1.17784811404314\\
7.397	0.911479445312646\\
7.398	0.909053459917927\\
7.399	1.198572753786\\
7.4	0.9878511893741\\
7.401	0.981912543116409\\
7.402	1.0768235218811\\
7.403	0.818789729456983\\
7.404	1.20075464621344\\
7.405	1.07865985977289\\
7.406	0.992186009409008\\
7.407	0.859208864842753\\
7.408	1.06067265166334\\
7.409	0.793223776208319\\
7.41	0.991554039953975\\
7.411	0.882481858892691\\
7.412	1.13351505948042\\
7.413	0.829680322021767\\
7.414	1.02719415482894\\
7.415	1.17067601663187\\
7.416	1.06386096787092\\
7.417	0.868362729438907\\
7.418	1.01224246609232\\
7.419	1.0511658284649\\
7.42	1.02992959648989\\
7.421	0.996153555354337\\
7.422	0.731882145614149\\
7.423	1.20164379707418\\
7.424	1.02553223355027\\
7.425	0.95903721156776\\
7.426	1.02113734730689\\
7.427	0.810363264005234\\
7.428	1.24063237901042\\
7.429	0.865192719140864\\
7.43	0.990583629633078\\
7.431	0.910303108806386\\
7.432	0.969920480724633\\
7.433	1.00607692870806\\
7.434	1.02997491289689\\
7.435	0.755950669768563\\
7.436	0.937549005896296\\
7.437	0.774603183428207\\
7.438	0.985141078589032\\
7.439	1.06532851544397\\
7.44	1.10261077049796\\
7.441	0.699662278288424\\
7.442	0.897781476155689\\
7.443	1.09540702816859\\
7.444	1.13507927213583\\
7.445	0.778796968282556\\
7.446	0.900298117117284\\
7.447	0.760206924942378\\
7.448	0.901734909774146\\
7.449	0.901878745759973\\
7.45	1.0035901690029\\
7.451	1.01827707655656\\
7.452	1.0563089657076\\
7.453	0.897813586743213\\
7.454	0.933007969655401\\
7.455	1.08929921179342\\
7.456	0.69352123371491\\
7.457	0.721898000282985\\
7.458	1.06197253319697\\
7.459	0.974147536056553\\
7.46	1.0208054700816\\
7.461	0.981832737185834\\
7.462	0.752930348750092\\
7.463	0.959178834661166\\
7.464	0.804168071783282\\
7.465	0.746056191389633\\
7.466	1.04903671804836\\
7.467	0.914957397146639\\
7.468	0.953117025970312\\
7.469	0.858245585156679\\
7.47	0.91646426299706\\
7.471	0.874694039248946\\
7.472	0.387435809115363\\
7.473	0.746626428578101\\
7.474	0.739200054987912\\
7.475	0.977552026742672\\
7.476	0.768844816277756\\
7.477	1.05475484017897\\
7.478	0.724365080810969\\
7.479	1.08422693778197\\
7.48	1.09043342806125\\
7.481	1.04839893810636\\
7.482	1.31867588132259\\
7.483	1.0750288523117\\
7.484	0.865679268840258\\
7.485	1.12843711163987\\
7.486	0.902448713135596\\
7.487	0.698270936943678\\
7.488	0.731147650808383\\
7.489	1.01408235778016\\
7.49	0.7457984357009\\
7.491	0.960963727302804\\
7.492	0.781953801231946\\
7.493	0.407296887057226\\
7.494	0.85516394490629\\
7.495	1.19534614002316\\
7.496	1.17158032033613\\
7.497	0.943424855562268\\
7.498	0.514342729805709\\
7.499	0.931033811602879\\
7.5	0.676217384753819\\
7.501	0.905131020183334\\
7.502	1.01884151318775\\
7.503	1.02719517226358\\
7.504	1.00785694693698\\
7.505	0.589688099495192\\
7.506	0.817849312767045\\
7.507	0.717518717952374\\
7.508	0.8420071262218\\
7.509	0.974744956415862\\
7.51	0.7939787576404\\
7.511	0.630060168875906\\
7.512	0.709958914519804\\
7.513	0.663383664693868\\
7.514	0.601449069929752\\
7.515	0.699479579065052\\
7.516	1.04290340039443\\
7.517	1.01772743048379\\
7.518	0.686583528452723\\
7.519	0.65193530834321\\
7.52	1.15693752662794\\
7.521	0.778779320539477\\
7.522	0.90807940352873\\
7.523	0.657464339078298\\
7.524	0.72834800320937\\
7.525	0.922707172440295\\
7.526	0.52191397545888\\
7.527	0.676226426842747\\
7.528	0.685073888332107\\
7.529	0.854688495486673\\
7.53	0.770231751070488\\
7.531	0.877631818579339\\
7.532	0.593612736171933\\
7.533	1.05728870687605\\
7.534	0.963190382303421\\
7.535	0.730916467856642\\
7.536	0.465369530169769\\
7.537	0.434689212462861\\
7.538	0.851657408769655\\
7.539	0.476072759299175\\
7.54	0.307860623242714\\
7.541	0.918888227976038\\
7.542	0.524996271958547\\
7.543	0.872429747221703\\
7.544	0.581145868771987\\
7.545	0.939740026190275\\
7.546	0.583158529772293\\
7.547	0.730372364387763\\
7.548	0.776617314080854\\
7.549	0.976971303528282\\
7.55	0.778516163937829\\
7.551	0.827071062054422\\
7.552	0.686443461035988\\
7.553	0.886112595625279\\
7.554	0.850448036676733\\
7.555	0.436159600070304\\
7.556	0.385937448631398\\
7.557	0.358041593174148\\
7.558	0.624434240778322\\
7.559	0.874666191471753\\
7.56	0.491426130548907\\
7.561	0.56658222033915\\
7.562	0.526933740362691\\
7.563	0.430236605695616\\
7.564	0.857600376326522\\
7.565	0.458551208096119\\
7.566	0.733895296691167\\
7.567	0.405471668312633\\
7.568	0.350468466565636\\
7.569	0.787667475455803\\
7.57	0.526278212562664\\
7.571	0.395574541662848\\
7.572	0.735325280364759\\
7.573	0.431231330465207\\
7.574	0.756972012533658\\
7.575	0.388209466617551\\
7.576	0.894639101463394\\
7.577	0.644679615313781\\
7.578	0.866404247458486\\
7.579	0.640983689014384\\
7.58	0.34327717138931\\
7.581	0.596224795240745\\
7.582	0.492968426073006\\
7.583	0.516833051857537\\
7.584	0.526692222182435\\
7.585	0.387077371536749\\
7.586	0.617171530637877\\
7.587	0.490744159657006\\
7.588	0.807636938891782\\
7.589	0.718663484927765\\
7.59	0.577454500040016\\
7.591	0.568059304678687\\
7.592	0.625038814023437\\
7.593	0.462295146239151\\
7.594	0.436091951792717\\
7.595	0.729613976145122\\
7.596	0.406238532608427\\
7.597	0.367562202748286\\
7.598	0.541343173708798\\
7.599	0.383195869044793\\
7.6	0.593473956934649\\
7.601	0.760387911812392\\
7.602	0.317398522474333\\
7.603	0.8271704021551\\
7.604	0.474066980140273\\
7.605	0.671447949751694\\
7.606	0.427320603592772\\
7.607	0.507351192350672\\
7.608	0.554733260455027\\
7.609	0.433828779341634\\
7.61	0.561008592608547\\
7.611	0.45161376147072\\
7.612	0.571769998024245\\
7.613	0.731082326182315\\
7.614	0.47856391316459\\
7.615	0.651674296974382\\
7.616	0.68990310145146\\
7.617	0.548966771154279\\
7.618	0.405707265834213\\
7.619	0.632109944307244\\
7.62	0.810628810775007\\
7.621	0.521626743460619\\
7.622	0.223164480579322\\
7.623	0.408065601203959\\
7.624	0.393536210735115\\
7.625	0.404478296762167\\
7.626	0.324982979992888\\
7.627	0.650227427210017\\
7.628	0.468588305418108\\
7.629	0.57537672210947\\
7.63	0.405316266582101\\
7.631	0.631732182131796\\
7.632	0.54921289313371\\
7.633	0.794508157645179\\
7.634	0.587503515037762\\
7.635	0.455347868204011\\
7.636	0.635339553714777\\
7.637	0.374440796020215\\
7.638	0.549197934311949\\
7.639	0.487866327233252\\
7.64	0.729594370991357\\
7.641	0.766812970431405\\
7.642	0.68080908162884\\
7.643	0.351455482184311\\
7.644	0.385530578210211\\
7.645	0.663732451787669\\
7.646	0.773470529869463\\
7.647	0.458503339503621\\
7.648	0.695163047928336\\
7.649	0.22127800596161\\
7.65	0.583126423725644\\
7.651	0.320744332312381\\
7.652	0.677322467424195\\
7.653	0.6543789487332\\
7.654	0.492232596025939\\
7.655	0.607039936488761\\
7.656	0.844311470386169\\
7.657	0.509013344344551\\
7.658	0.433644286787484\\
7.659	0.534091453401985\\
7.66	0.481965065996473\\
7.661	0.47749790500421\\
7.662	0.615692296223223\\
7.663	0.263729324731389\\
7.664	0.458071099098281\\
7.665	0.511035993746002\\
7.666	0.492681570330613\\
7.667	0.541958689610658\\
7.668	0.456943294013687\\
7.669	0.559003929259102\\
7.67	0.387993269159455\\
7.671	0.41512716311952\\
7.672	0.486037906065922\\
7.673	0.232937837080932\\
7.674	0.514277215898865\\
7.675	0.831436505923341\\
7.676	0.42468820619563\\
7.677	0.249179747731835\\
7.678	0.319990396002796\\
7.679	0.42754450343671\\
7.68	0.37011604280559\\
7.681	1.16527897033992\\
7.682	0.392405470755825\\
7.683	0.261731005597602\\
7.684	0.486640592892179\\
7.685	0.565351692728162\\
7.686	0.511636493195807\\
7.687	0.330352473597751\\
7.688	0.497783697138062\\
7.689	0.510392984346379\\
7.69	0.640034122614295\\
7.691	0.808567662898032\\
7.692	0.839331322240089\\
7.693	0.811116764414757\\
7.694	0.51290542604049\\
7.695	0.424039465849466\\
7.696	0.500306383122454\\
7.697	0.820725943056024\\
7.698	0.50347650485888\\
7.699	0.709282755226195\\
7.7	0.877392237644404\\
7.701	0.71384093084784\\
7.702	0.521685412154453\\
7.703	0.700062238654299\\
7.704	0.52655874974208\\
7.705	0.664874672117879\\
7.706	0.69162194734041\\
7.707	0.592189118652482\\
7.708	0.481374590119364\\
7.709	0.437611671748404\\
7.71	0.555851598883985\\
7.711	0.375154348356423\\
7.712	0.819214535533063\\
7.713	0.700408237565024\\
7.714	0.636000772137373\\
7.715	0.277875313567283\\
7.716	0.667018395852426\\
7.717	0.588850705559072\\
7.718	0.630771023582355\\
7.719	0.246842260172561\\
7.72	0.791420304274557\\
7.721	0.732379165065134\\
7.722	0.446224077776824\\
7.723	0.553134952752353\\
7.724	0.518930154601943\\
7.725	0.718951573852046\\
7.726	0.391819998214712\\
7.727	0.458034000464047\\
7.728	0.368624153248147\\
7.729	0.493398599206397\\
7.73	0.47600302234481\\
7.731	0.550955916683427\\
7.732	0.549998920715911\\
7.733	0.558678412351037\\
7.734	0.483902723246979\\
7.735	0.813580628343021\\
7.736	0.52526495743759\\
7.737	0.67788576463495\\
7.738	0.615220472775335\\
7.739	0.281788669964672\\
7.74	0.746657862129828\\
7.741	0.748162489540743\\
7.742	0.613695007532707\\
7.743	0.542942369129442\\
7.744	0.735214416085315\\
7.745	0.53160142122908\\
7.746	0.415766304859493\\
7.747	0.636426475941\\
7.748	0.564874259043438\\
7.749	0.533394496459486\\
7.75	0.78659654876484\\
7.751	0.735537322331054\\
7.752	0.815028731981279\\
7.753	0.474829790052876\\
7.754	0.427796608594708\\
7.755	0.311139051927754\\
7.756	0.601342381188391\\
7.757	0.572191659393252\\
7.758	0.879693446790091\\
7.759	0.268378526855355\\
7.76	0.443101985627651\\
7.761	0.720365492985497\\
7.762	0.401793422501226\\
7.763	0.557380384225599\\
7.764	0.415740132505181\\
7.765	0.532749675051099\\
7.766	0.668930453336552\\
7.767	0.613040527156814\\
7.768	0.752398579052141\\
7.769	0.532613510644513\\
7.77	0.543804432103835\\
7.771	0.371986379482965\\
7.772	0.528975677302825\\
7.773	0.793687602361739\\
7.774	0.484978066837884\\
7.775	0.61781075078304\\
7.776	0.567167698917764\\
7.777	0.919345968690972\\
7.778	0.682353292494111\\
7.779	0.503901828001569\\
7.78	0.550297428036745\\
7.781	0.618829779557838\\
7.782	0.609492721466621\\
7.783	0.10065873935221\\
7.784	0.357831150768418\\
7.785	0.690570988210112\\
7.786	0.52053682385025\\
7.787	0.49087010899112\\
7.788	0.565883345939352\\
7.789	0.505935211153968\\
7.79	0.777799689468169\\
7.791	0.474300907213508\\
7.792	0.339158711089245\\
7.793	0.507570233126856\\
7.794	0.857702879340638\\
7.795	0.635349657327883\\
7.796	0.255880787534696\\
7.797	0.700327802856373\\
7.798	0.918938922752438\\
7.799	0.99299058107161\\
7.8	0.975899642957479\\
7.801	0.515700249734997\\
7.802	0.301456470992695\\
7.803	0.738839450004846\\
7.804	0.738179454653928\\
7.805	0.315843751670754\\
7.806	0.344446612447283\\
7.807	0.585345736086153\\
7.808	0.64458724666994\\
7.809	0.725580231779238\\
7.81	0.594420699029208\\
7.811	0.68466208390903\\
7.812	0.423950365228336\\
7.813	0.885477606428482\\
7.814	0.224215422255188\\
7.815	0.555210378705774\\
7.816	0.599544890973758\\
7.817	0.62223429418535\\
7.818	0.299675807173894\\
7.819	0.307921867221782\\
7.82	0.713578685827902\\
7.821	0.692708560831321\\
7.822	0.572385446049887\\
7.823	0.766069162052816\\
7.824	0.558652711517636\\
7.825	0.613886452799132\\
7.826	0.600705046204363\\
7.827	0.528097107716496\\
7.828	0.403094582489949\\
7.829	0.283806795787454\\
7.83	0.902900595403438\\
7.831	0.396707896130308\\
7.832	0.985804346678599\\
7.833	0.882725849731254\\
7.834	0.493181332637963\\
7.835	0.491343486288473\\
7.836	0.516540365513677\\
7.837	0.725552214460241\\
7.838	0.694806757953905\\
7.839	0.835240540027009\\
7.84	0.500132864599239\\
7.841	0.543621567249264\\
7.842	0.695223013874484\\
7.843	0.630910604673763\\
7.844	0.468184977638848\\
7.845	0.304199998320333\\
7.846	0.596639806725469\\
7.847	0.311765900273746\\
7.848	0.75298973097125\\
7.849	0.290519138428616\\
7.85	0.675439990951484\\
7.851	0.466856440910511\\
7.852	0.558704729240771\\
7.853	0.618513964523475\\
7.854	0.391770318914031\\
7.855	0.417310927165175\\
7.856	0.338704423124457\\
7.857	0.352376188693098\\
7.858	0.495046276192341\\
7.859	0.981360621222482\\
7.86	0.519587966981022\\
7.861	0.514035875881766\\
7.862	0.729511573564178\\
7.863	0.698940528733577\\
7.864	0.481649079822788\\
7.865	0.468090958325113\\
7.866	0.525392457779729\\
7.867	0.415696946715991\\
7.868	0.658195621951251\\
7.869	0.608830357730475\\
7.87	0.355995304025454\\
7.871	0.397167096052501\\
7.872	0.539041961668623\\
7.873	0.626202649656896\\
7.874	0.468833892205851\\
7.875	0.705974995646771\\
7.876	0.624870720806767\\
7.877	0.587517031525814\\
7.878	1.00863064151872\\
7.879	0.622928934876005\\
7.88	0.610248045975859\\
7.881	0.356880288683004\\
7.882	0.407697983434709\\
7.883	0.568441441088678\\
7.884	0.420874071278797\\
7.885	0.403309489133965\\
7.886	0.979602552355977\\
7.887	0.458216350188887\\
7.888	0.706744554325968\\
7.889	0.8212033496268\\
7.89	0.544093434543409\\
7.891	0.324645773043082\\
7.892	0.751769503288187\\
7.893	0.705648144851883\\
7.894	0.592816548722427\\
7.895	0.507296831672623\\
7.896	0.607088091010716\\
7.897	0.594103940082389\\
7.898	0.589838914046362\\
7.899	0.488795126386055\\
7.9	0.53245352274032\\
7.901	0.154914986538093\\
7.902	0.762327117965958\\
7.903	0.37158101383598\\
7.904	0.499314047421544\\
7.905	0.63627868362125\\
7.906	0.365546078294995\\
7.907	0.37995359870798\\
7.908	0.649381566398148\\
7.909	0.542919583743794\\
7.91	0.725480701577221\\
7.911	0.294786199121073\\
7.912	0.519272207459696\\
7.913	0.841905660086896\\
7.914	0.703365254082355\\
7.915	0.578452447313226\\
7.916	0.752059421064439\\
7.917	0.764170635351977\\
7.918	0.610383710948964\\
7.919	0.598878099131557\\
7.92	0.35902035289184\\
7.921	0.781634833472204\\
7.922	0.529074203325245\\
7.923	0.424864789838571\\
7.924	0.588139957910869\\
7.925	0.756795066787569\\
7.926	0.531035982635851\\
7.927	0.282003102609863\\
7.928	0.460421627650834\\
7.929	0.772015884211494\\
7.93	0.374371855009587\\
7.931	0.582736501602224\\
7.932	0.365581438755362\\
7.933	0.609894898158536\\
7.934	0.518470327501101\\
7.935	0.747623235649505\\
7.936	0.298904087821241\\
7.937	0.595721385524614\\
7.938	0.3459821305568\\
7.939	0.426117884549836\\
7.94	0.601690091239413\\
7.941	0.557558504639043\\
7.942	0.611105048432573\\
7.943	0.773195064465421\\
7.944	0.676304937357421\\
7.945	0.973158441194556\\
7.946	0.640175375571051\\
7.947	0.507635689317512\\
7.948	0.439827000887483\\
7.949	0.872590615915067\\
7.95	0.740162080855278\\
7.951	0.462690979027353\\
7.952	0.416110309479313\\
7.953	0.598199905455077\\
7.954	0.573676516441651\\
7.955	0.703223677061247\\
7.956	0.411508320076955\\
7.957	0.72958835039196\\
7.958	0.711526253693148\\
7.959	0.866197389737079\\
7.96	0.681446743195272\\
7.961	0.452593485781307\\
7.962	0.556965021043409\\
7.963	0.401106487893109\\
7.964	0.59891175304458\\
7.965	0.760579412995997\\
7.966	0.73522455518105\\
7.967	0.779419626930969\\
7.968	0.7064832246786\\
7.969	0.56209295476576\\
7.97	0.472268085459784\\
7.971	0.654402684013954\\
7.972	0.730625267702102\\
7.973	0.781361496775429\\
7.974	0.831800225175464\\
7.975	0.665149262800974\\
7.976	0.756995418904036\\
7.977	0.547246413238719\\
7.978	0.252367703379837\\
7.979	0.891277994968893\\
7.98	0.593282326932837\\
7.981	0.770257479166412\\
7.982	0.448279554087636\\
7.983	0.579641991161653\\
7.984	0.453658216210325\\
7.985	0.718159855782796\\
7.986	0.474505290026986\\
7.987	0.31891588363597\\
7.988	0.810860356811319\\
7.989	0.593316078137832\\
7.99	0.468893099256154\\
7.991	0.618672651283457\\
7.992	0.549636774771991\\
7.993	1.02034496614458\\
7.994	0.665435057354798\\
7.995	0.545166437388406\\
7.996	0.647236958058488\\
7.997	0.660765650408524\\
7.998	0.506429276710513\\
7.999	0.7730966444965\\
8	1.51216839170193\\
8.001	1.35397678707368\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
8.001	1.35397678707368\\
8.002	1.80690654397881\\
8.003	1.34601368521912\\
8.004	1.53452143579636\\
8.005	1.73096624884302\\
8.006	1.73491861349755\\
8.007	1.5174851224336\\
8.008	1.85025541569131\\
8.009	1.45389150303301\\
8.01	1.05072698364415\\
8.011	1.7552495531361\\
8.012	1.48248887813439\\
8.013	1.56589051025759\\
8.014	1.8014518483228\\
8.015	1.75661623679829\\
8.016	1.46736405454321\\
8.017	1.26436786518664\\
8.018	1.46241923708161\\
8.019	1.40534898056633\\
8.02	1.4077933002443\\
8.021	1.56207080597323\\
8.022	1.45459443425661\\
8.023	1.39536199883108\\
8.024	1.15746230007319\\
8.025	1.43032125276607\\
8.026	1.42519613385036\\
8.027	1.3261731645933\\
8.028	1.50725978958508\\
8.029	1.54426627868484\\
8.03	0.92488216597283\\
8.031	1.57679591076368\\
8.032	1.40893467309144\\
8.033	1.57008799135789\\
8.034	1.69538915085491\\
8.035	1.48078506436906\\
8.036	1.19528279864072\\
8.037	1.32921576217394\\
8.038	1.56573050369282\\
8.039	1.69226860786055\\
8.04	1.35848386397963\\
8.041	1.59960363022872\\
8.042	1.83534314979041\\
8.043	1.70575722045828\\
8.044	1.3740844058945\\
8.045	1.66667623409663\\
8.046	1.55721514087182\\
8.047	1.34669280382339\\
8.048	1.59261372311546\\
8.049	1.19866347934688\\
8.05	1.44547422098478\\
8.051	1.36459730300109\\
8.052	1.63641800256383\\
8.053	0.948733268783867\\
8.054	1.79476587924675\\
8.055	1.61905584759663\\
8.056	1.53372589732869\\
8.057	1.58754215451727\\
8.058	1.22124575600306\\
8.059	1.5274893330047\\
8.06	1.47665272290376\\
8.061	1.26548565835724\\
8.062	1.20662863107903\\
8.063	1.21048946354497\\
8.064	1.72355037025636\\
8.065	1.23335317418369\\
8.066	1.64967554387162\\
8.067	1.5470566601757\\
8.068	1.60883618908689\\
8.069	1.30265501777865\\
8.07	1.36235013420313\\
8.071	1.62565280688107\\
8.072	1.14332729847996\\
8.073	1.33570155159926\\
8.074	1.39796479628219\\
8.075	1.33593294623097\\
8.076	1.42710370167892\\
8.077	1.37241595825028\\
8.078	1.31630497340217\\
8.079	1.34954923766033\\
8.08	1.32902272052532\\
8.081	1.4016757763691\\
8.082	1.5610428381323\\
8.083	1.55407733771674\\
8.084	1.20379301886661\\
8.085	1.40536532549713\\
8.086	1.53946420157434\\
8.087	1.43822959656576\\
8.088	1.28705544046901\\
8.089	1.35675987204399\\
8.09	1.39441187971846\\
8.091	1.85320989139993\\
8.092	1.20470194206873\\
8.093	1.53314409514089\\
8.094	1.33136389479367\\
8.095	1.33330103021054\\
8.096	1.45636730364934\\
8.097	1.27429341228713\\
8.098	1.53294671910947\\
8.099	1.37706325883171\\
8.1	1.14704992126109\\
8.101	1.18993782322492\\
8.102	1.39680725849778\\
8.103	1.28009759262289\\
8.104	1.02887444894361\\
8.105	1.54187467083085\\
8.106	1.44124846491979\\
8.107	1.10154051442021\\
8.108	1.227637419724\\
8.109	1.06365051623869\\
8.11	1.29338581695191\\
8.111	1.30853408631747\\
8.112	1.21736972257697\\
8.113	1.20888204042818\\
8.114	1.12173227701963\\
8.115	1.19968991285063\\
8.116	1.18871486278824\\
8.117	1.43372919051626\\
8.118	1.40282072289001\\
8.119	1.16075076785082\\
8.12	1.08002637778103\\
8.121	1.17945682899147\\
8.122	1.22839480760645\\
8.123	1.31930235728116\\
8.124	1.49729521675908\\
8.125	1.40695677901848\\
8.126	1.06640379780522\\
8.127	0.816973388687025\\
8.128	1.16721997660819\\
8.129	1.0424932737056\\
8.13	1.30822637136999\\
8.131	1.22382496414533\\
8.132	1.28222461012485\\
8.133	1.01711372860614\\
8.134	1.26863997640001\\
8.135	1.22374812245932\\
8.136	1.13164793981909\\
8.137	1.05604477306359\\
8.138	1.33153592956109\\
8.139	1.25830627813823\\
8.14	1.21267140091634\\
8.141	1.13923917556062\\
8.142	0.942841902309504\\
8.143	1.01251002433717\\
8.144	1.19384838739065\\
8.145	1.22508270723368\\
8.146	1.04860315238367\\
8.147	1.17011179811404\\
8.148	1.34143408898934\\
8.149	1.40565977903526\\
8.15	1.37195238484128\\
8.151	1.09559586654213\\
8.152	0.744744352869678\\
8.153	1.1874048721752\\
8.154	1.15729695698559\\
8.155	0.967385409173239\\
8.156	1.07990948570899\\
8.157	1.47473997886096\\
8.158	1.0518950915003\\
8.159	1.26952752383289\\
8.16	1.2798098301677\\
8.161	1.29340529955307\\
8.162	1.28735586226594\\
8.163	0.95418918794852\\
8.164	1.10283103850321\\
8.165	0.750952199807007\\
8.166	1.14606531058969\\
8.167	1.08907679116343\\
8.168	1.02183277363581\\
8.169	0.993687509212532\\
8.17	0.444701391044605\\
8.171	1.20818940564056\\
8.172	0.69088641400856\\
8.173	1.14237406872725\\
8.174	0.910542412986715\\
8.175	1.26885643941473\\
8.176	0.726759358614749\\
8.177	1.07847413112828\\
8.178	0.869242801731983\\
8.179	0.841694920811326\\
8.18	1.29551567342658\\
8.181	1.1692515427975\\
8.182	1.0050840706501\\
8.183	0.861527674677663\\
8.184	0.925867546433188\\
8.185	1.11015813037064\\
8.186	1.04674838432376\\
8.187	0.956989169593427\\
8.188	0.817258640630961\\
8.189	0.82022751718388\\
8.19	0.881461453547699\\
8.191	0.836820470835697\\
8.192	0.782520034390493\\
8.193	0.636424736486715\\
8.194	1.43272028844057\\
8.195	0.917949952831559\\
8.196	0.945998727733357\\
8.197	1.14328965274336\\
8.198	0.838814045880935\\
8.199	1.02017481920144\\
8.2	0.932026338006878\\
8.201	0.987305875109845\\
8.202	1.48610373084756\\
8.203	0.990572704458889\\
8.204	0.958360733744204\\
8.205	1.30632720321924\\
8.206	1.33670279146834\\
8.207	0.824622664613241\\
8.208	1.23070747974963\\
8.209	1.3875753536665\\
8.21	1.33186511246691\\
8.211	1.18981869529111\\
8.212	1.05700518954447\\
8.213	1.20592906415126\\
8.214	0.933249563806384\\
8.215	1.24070347030701\\
8.216	1.26492457537357\\
8.217	0.894735214509413\\
8.218	1.23797989507772\\
8.219	1.04057232207054\\
8.22	0.915686897143422\\
8.221	1.13588967366617\\
8.222	1.43914445709478\\
8.223	1.2755338879957\\
8.224	1.32550562780032\\
8.225	1.11727792607826\\
8.226	1.12877902501204\\
8.227	1.08394153553563\\
8.228	1.20836541556659\\
8.229	1.02792202683644\\
8.23	1.124829364112\\
8.231	1.2201618257652\\
8.232	1.31246696495551\\
8.233	0.989296976560165\\
8.234	0.988905332474916\\
8.235	1.21055812817464\\
8.236	1.26933632233703\\
8.237	0.921783731035193\\
8.238	1.16723931559621\\
8.239	1.35399562370883\\
8.24	0.957151001434856\\
8.241	1.2056203220276\\
8.242	1.25947588970645\\
8.243	1.23983294322633\\
8.244	1.3121919121424\\
8.245	1.40352656560663\\
8.246	1.19762572993715\\
8.247	1.08176109241014\\
8.248	1.03091272395502\\
8.249	1.28129331098372\\
8.25	0.88708222808349\\
8.251	1.17998940697751\\
8.252	1.1918482270095\\
8.253	1.18739389881357\\
8.254	1.42984323358299\\
8.255	1.42501347885462\\
8.256	1.27751401210461\\
8.257	1.16146726901942\\
8.258	0.917162750488234\\
8.259	1.24688564980275\\
8.26	1.36628860973983\\
8.261	0.812942250470683\\
8.262	1.00190455377711\\
8.263	1.212228654673\\
8.264	1.34411085977492\\
8.265	1.21138378089352\\
8.266	0.94610409955438\\
8.267	1.3185259487646\\
8.268	0.99986455888101\\
8.269	1.06187328176375\\
8.27	1.43205819537606\\
8.271	1.41431690549443\\
8.272	0.942520704138385\\
8.273	1.08714263312095\\
8.274	1.15544125241116\\
8.275	1.23959445076088\\
8.276	0.877355709629583\\
8.277	1.10220165615583\\
8.278	1.12511131947066\\
8.279	1.11823278934242\\
8.28	1.32843281658783\\
8.281	0.700709428300655\\
8.282	1.19832701766431\\
8.283	1.00989880895932\\
8.284	1.16993656638431\\
8.285	0.971970391656974\\
8.286	0.956813494012664\\
8.287	1.31848720845923\\
8.288	1.31753172355136\\
8.289	0.988059602663774\\
8.29	1.04783986664945\\
8.291	0.913044131314378\\
8.292	1.27828117733242\\
8.293	1.2083411079492\\
8.294	1.03006850129444\\
8.295	0.998729756839734\\
8.296	1.31153436453501\\
8.297	0.95397122268015\\
8.298	0.938130076388752\\
8.299	0.980051293603519\\
8.3	0.999160749639782\\
8.301	1.00792047154157\\
8.302	1.35856369646361\\
8.303	0.968062201338651\\
8.304	1.16518198489094\\
8.305	1.10447345651164\\
8.306	0.824440864482905\\
8.307	0.933360048595227\\
8.308	1.35115423149265\\
8.309	0.934573009211761\\
8.31	1.16769669535066\\
8.311	1.05074215547079\\
8.312	1.12790551576249\\
8.313	0.869738097556691\\
8.314	1.26265390692795\\
8.315	0.915468439424836\\
8.316	0.894666459674425\\
8.317	1.17517385785785\\
8.318	0.86908149497432\\
8.319	1.22959757310599\\
8.32	0.900606870940348\\
8.321	1.16871831432601\\
8.322	1.07450618501877\\
8.323	1.07328748377756\\
8.324	1.07928701900446\\
8.325	1.19484300742065\\
8.326	1.00002986946339\\
8.327	0.879363464960407\\
8.328	1.27668089529112\\
8.329	0.752863174388542\\
8.33	0.732746178552538\\
8.331	0.704288549617533\\
8.332	1.24267028454863\\
8.333	0.781393871576643\\
8.334	1.20371448375199\\
8.335	0.780050324925534\\
8.336	0.800248904322366\\
8.337	0.638144518869318\\
8.338	0.923959930070851\\
8.339	0.985276786397819\\
8.34	0.90500839813817\\
8.341	1.09727627659625\\
8.342	0.91722117878644\\
8.343	0.914639033353459\\
8.344	0.862865289908267\\
8.345	1.18267547449738\\
8.346	0.874796421455276\\
8.347	0.672666800095978\\
8.348	1.11586909965411\\
8.349	0.641346378441705\\
8.35	0.724647583987101\\
8.351	0.688426800176608\\
8.352	0.586121323261889\\
8.353	1.04506791092864\\
8.354	0.882462099062711\\
8.355	0.742448999211176\\
8.356	0.889436812430276\\
8.357	0.631342330321864\\
8.358	0.881621650867338\\
8.359	1.05240794227556\\
8.36	0.784482081695001\\
8.361	0.516687052557374\\
8.362	0.726326371878001\\
8.363	0.820982849238225\\
8.364	0.904952810376417\\
8.365	0.857985884101251\\
8.366	1.01359531734093\\
8.367	0.734826644257786\\
8.368	0.937361697088027\\
8.369	0.802158526008758\\
8.37	1.00984409207767\\
8.371	0.904565716171812\\
8.372	0.47305738709003\\
8.373	0.911742089333384\\
8.374	0.757834919824984\\
8.375	0.487228158940484\\
8.376	0.471175920727248\\
8.377	1.16963758742995\\
8.378	0.968281791884233\\
8.379	0.92622458625271\\
8.38	0.72254159190413\\
8.381	0.664112657312942\\
8.382	0.77389322407644\\
8.383	0.763415718499182\\
8.384	0.918935271155441\\
8.385	0.468368256568817\\
8.386	0.574442384751074\\
8.387	0.493592622129737\\
8.388	0.625274068634176\\
8.389	0.491224407257024\\
8.39	0.960986809768899\\
8.391	0.591025521409259\\
8.392	0.465976841569653\\
8.393	0.644116624176359\\
8.394	0.757508164432988\\
8.395	0.705120355907709\\
8.396	0.682821254483166\\
8.397	0.644820226479977\\
8.398	0.605826228276525\\
8.399	0.662414562541955\\
8.4	0.000465603987747895\\
8.401	0.05891505356283\\
8.402	0.000142573453458896\\
8.403	0.0116581858658415\\
8.404	0.0354548012311559\\
8.405	0.00834203650998715\\
8.406	0.0477407291017961\\
8.407	0.000779739154300357\\
8.408	0.0580462393400325\\
8.409	0.0120372050783853\\
8.41	0.0204764031162634\\
8.411	0.00878448038155782\\
8.412	0.0297900165955405\\
8.413	0.190419769713747\\
8.414	0.00228945283770308\\
8.415	0.00561766720733338\\
8.416	0.0090231184973739\\
8.417	0.0396980927339026\\
8.418	0.00155474618951941\\
8.419	0.00193689101678291\\
8.42	0.0116879085112881\\
8.421	0.265471760278456\\
8.422	0.0192610839882888\\
8.423	0.0147839695040227\\
8.424	0.0061828390199294\\
8.425	0.0139774554101113\\
8.426	0.010976003235214\\
8.427	0.0356271187670957\\
8.428	0.0721424440552663\\
8.429	0.243008284719984\\
8.43	0.00271724277853688\\
8.431	0.0574154728783994\\
8.432	0.00755075318919277\\
8.433	0.187579727595898\\
8.434	0.102389786456432\\
8.435	0.0735617237146831\\
8.436	0.0951847958495002\\
8.437	0.119068121068032\\
8.438	0.532795780939656\\
8.439	0.104196983731949\\
8.44	0.00815117343440294\\
8.441	0.00699190010219505\\
8.442	0.00627748379701944\\
8.443	0.00463633205299507\\
8.444	0.00962844594334119\\
8.445	0.365799866017733\\
8.446	0.0148556845178365\\
8.447	0.0718132475395096\\
8.448	0.0372687824468115\\
8.449	0.00296544559234757\\
8.45	0.0768543977344632\\
8.451	0.0129327153688902\\
8.452	0.103358330913176\\
8.453	0.109011269270558\\
8.454	0.00113322548931836\\
8.455	0.408392997340682\\
8.456	0.00818138461137165\\
8.457	0.0230569255778561\\
8.458	0.282553653950961\\
8.459	0.12268564788937\\
8.46	0.0627442119960345\\
8.461	0.0336072512780396\\
8.462	0.00848409139693958\\
8.463	0.122737967031015\\
8.464	0.0312136915202746\\
8.465	0.378467046144209\\
8.466	0.182271198055593\\
8.467	0.122296163346047\\
8.468	0.116744047186961\\
8.469	0.0361840576906139\\
8.47	0.573620228910731\\
8.471	0.0592833395487957\\
8.472	0.179413405202057\\
8.473	0.253253055364879\\
8.474	0.55017668754611\\
8.475	0.0811151869865805\\
8.476	0.00483120425010623\\
8.477	0.350263552851349\\
8.478	0.00987728272319295\\
8.479	0.419167784150429\\
8.48	0.00830546230415685\\
8.481	0.0186498193277915\\
8.482	0.0100673206744723\\
8.483	0.0258195002035033\\
8.484	0.00894699384160886\\
8.485	0.463396759954392\\
8.486	0.00328941675130851\\
8.487	0.00480672413993989\\
8.488	0.00956150977721847\\
8.489	0.0226843536381207\\
8.49	0.0709941766532151\\
8.491	0.245942906542522\\
8.492	0.255394962807562\\
8.493	0.132706771240904\\
8.494	0.0521476253720258\\
8.495	0.115690006094888\\
8.496	0.0148220528173386\\
8.497	0.279539387744637\\
8.498	0.0233784824184553\\
8.499	0.0468425171979848\\
8.5	0.0265949910279658\\
8.501	0.202680691325457\\
8.502	0.173227296358018\\
8.503	0.300867769165328\\
8.504	0.0508772924949074\\
8.505	0.136110816444103\\
8.506	0.00116859680258592\\
8.507	0.184133265913934\\
8.508	0.0142073000814223\\
8.509	0.0739803964268903\\
8.51	0.00723915900226839\\
8.511	0.130595019201673\\
8.512	0.0407295957594456\\
8.513	0.00805030902716483\\
8.514	0.0357278451473667\\
8.515	0.0428268049427169\\
8.516	0.0191958353028986\\
8.517	0.222133398725207\\
8.518	0.00380428442318276\\
8.519	0.442149975847885\\
8.52	0.00365087597996648\\
8.521	0.0473776398822321\\
8.522	0.0186270980866129\\
8.523	0.143242379027346\\
8.524	0.00154388759976982\\
8.525	0.0592534032343014\\
8.526	0.0657954551584678\\
8.527	0.0123771867632453\\
8.528	0.0149370490722068\\
8.529	0.127925572674179\\
8.53	0.0337792248601488\\
8.531	0.09155429800567\\
8.532	0.163936778890681\\
8.533	0.0518621099394723\\
8.534	0.148464089258583\\
8.535	0.100776742734428\\
8.536	0.542628554051809\\
8.537	0.178394247392224\\
8.538	0.000954144883196612\\
8.539	0.00256881041508912\\
8.54	0.0370651241716102\\
8.541	0.0152833343827894\\
8.542	0.00957695098842256\\
8.543	0.0430795771636488\\
8.544	0.0240439620112158\\
8.545	0.24702090947741\\
8.546	0.0130611512356073\\
8.547	0.00848634989607064\\
8.548	0.0133020338025676\\
8.549	0.0442989410414084\\
8.55	0.189439843298051\\
8.551	0.0892012009096669\\
8.552	0.456309203338607\\
8.553	0.0256968952408442\\
8.554	0.0221161669015527\\
8.555	0.00305997552358958\\
8.556	0.0272748321710067\\
8.557	0.000727319050060525\\
8.558	0.0132052756816233\\
8.559	0.00408721706921321\\
8.56	0.0443845039459406\\
8.561	0.0248913319723938\\
8.562	0.0909723458576313\\
8.563	0.115079558870063\\
8.564	0.0950563774722504\\
8.565	0.143017206557154\\
8.566	0.0121521726983422\\
8.567	0.00145244152509272\\
8.568	0.492099327965604\\
8.569	0.293166023061055\\
8.57	0.0714176893307862\\
8.571	0.00228087838146625\\
8.572	0.0131276132135118\\
8.573	0.00393795916891336\\
8.574	0.0615181646716567\\
8.575	0.0700689682276919\\
8.576	0.0751285765512458\\
8.577	0.0202520254498834\\
8.578	0.178184878521392\\
8.579	0.314345015475728\\
8.58	0.113830346359157\\
8.581	0.0322360143990612\\
8.582	0.00703231967245684\\
8.583	0.0301968545942635\\
8.584	0.093795501855661\\
8.585	0.00968589352824541\\
8.586	0.0721781663925994\\
8.587	0.28899328366683\\
8.588	0.197021481397035\\
8.589	0.0957977734446554\\
8.59	0.0134263312777118\\
8.591	0.00679685116453347\\
8.592	0.0673528313538457\\
8.593	0.0123965882258302\\
8.594	0.0529248839588021\\
8.595	0.0294274676326779\\
8.596	0.0156009368265399\\
8.597	0.00694811828759527\\
8.598	0.00462807990816339\\
8.599	0.0214524784365415\\
8.6	1.00190637811526\\
8.601	0.998544213021023\\
8.602	0.842988198497326\\
8.603	0.747242912340584\\
8.604	0.844776900345615\\
8.605	0.841229675556718\\
8.606	0.642540729166971\\
8.607	1.21678628126437\\
8.608	0.712584650022145\\
8.609	1.04560294763255\\
8.61	0.652813645265095\\
8.611	0.775016464865926\\
8.612	0.822814852978076\\
8.613	0.973139843203599\\
8.614	0.871311664302743\\
8.615	0.52963937535764\\
8.616	1.18719496003727\\
8.617	0.75408881463757\\
8.618	0.953037625942649\\
8.619	0.81089133359958\\
8.62	0.856777674695256\\
8.621	0.671231039626886\\
8.622	0.757532987791007\\
8.623	1.00239273619205\\
8.624	0.915475159092129\\
8.625	0.882941478901169\\
8.626	0.69965140678311\\
8.627	0.885875029833487\\
8.628	0.763093472638529\\
8.629	0.728539843589091\\
8.63	1.02874920853594\\
8.631	1.00238439181021\\
8.632	0.819517504001473\\
8.633	0.697066087628909\\
8.634	0.624217753873009\\
8.635	1.1195498590892\\
8.636	0.637076724559359\\
8.637	0.918946742993038\\
8.638	0.518594353455085\\
8.639	0.979117136333787\\
8.64	0.934083370375157\\
8.641	0.772532270369911\\
8.642	1.23929586957344\\
8.643	0.884233522717421\\
8.644	0.853428321878601\\
8.645	0.68051627319535\\
8.646	0.809750661543171\\
8.647	0.731239419618062\\
8.648	0.762059265110946\\
8.649	0.93637937027222\\
8.65	0.634449903356599\\
8.651	0.893130626569323\\
8.652	0.759098734064548\\
8.653	0.822463966399831\\
8.654	0.758133789522837\\
8.655	1.03036119209066\\
8.656	0.710934357349584\\
8.657	0.967413265079273\\
8.658	1.07676281770007\\
8.659	0.965097110532364\\
8.66	0.689251450184865\\
8.661	0.795084716527332\\
8.662	0.543199423148704\\
8.663	0.989843549085316\\
8.664	0.416607258414601\\
8.665	1.00042989171323\\
8.666	1.09542992816042\\
8.667	0.72706122023494\\
8.668	0.735709166068958\\
8.669	0.864231182768693\\
8.67	0.960979713542379\\
8.671	1.0353448689943\\
8.672	1.00633664087508\\
8.673	1.26380726155362\\
8.674	0.64231097298302\\
8.675	1.21752854625937\\
8.676	0.920544894862292\\
8.677	1.00400545508406\\
8.678	0.830945895469193\\
8.679	1.10066001073887\\
8.68	0.804419874326995\\
8.681	0.733002761020414\\
8.682	0.705543662369467\\
8.683	0.753040801281086\\
8.684	0.818049870899998\\
8.685	0.604627891237095\\
8.686	0.851176985081934\\
8.687	0.993773544982276\\
8.688	0.897857310448597\\
8.689	1.02613031068029\\
8.69	1.25139291717117\\
8.691	0.829530314090079\\
8.692	0.911969926168731\\
8.693	1.03310379733671\\
8.694	0.992363700405575\\
8.695	0.677271610874017\\
8.696	0.849744480304395\\
8.697	1.07623143227199\\
8.698	0.688486581564996\\
8.699	0.953076543098647\\
8.7	1.00132836523319\\
8.701	0.714881300860984\\
8.702	0.994326748901594\\
8.703	0.594337359673643\\
8.704	0.738712317368575\\
8.705	1.09646004956801\\
8.706	0.759023691059602\\
8.707	0.724704480412235\\
8.708	0.34464860212836\\
8.709	1.05552679160761\\
8.71	0.932164607399366\\
8.711	0.963766728835939\\
8.712	0.626336217940967\\
8.713	0.799227970545663\\
8.714	0.981264256404783\\
8.715	0.847582581701327\\
8.716	1.06449677044603\\
8.717	0.879501310531756\\
8.718	1.19184647089612\\
8.719	0.912910734087994\\
8.72	0.802185488517873\\
8.721	0.702961540919658\\
8.722	1.04596198310386\\
8.723	0.487086019112092\\
8.724	0.752821094503723\\
8.725	0.836130550464781\\
8.726	0.580794102182349\\
8.727	0.917372228375986\\
8.728	0.759339627553939\\
8.729	0.620830779061456\\
8.73	0.588649112924816\\
8.731	0.898861378874744\\
8.732	0.778584096991283\\
8.733	0.6391556785741\\
8.734	0.914336297706674\\
8.735	0.637658630914548\\
8.736	1.08976404499542\\
8.737	0.812817568757902\\
8.738	0.778074602752664\\
8.739	0.820740655252462\\
8.74	0.981941417507149\\
8.741	0.904496912951672\\
8.742	0.636849261269536\\
8.743	0.804449216405651\\
8.744	0.846735070381981\\
8.745	1.10266128348066\\
8.746	1.28288931704261\\
8.747	0.701435887406621\\
8.748	0.798866414932471\\
8.749	1.01228302028755\\
8.75	0.660731523152205\\
8.751	0.797787136847778\\
8.752	0.765401056098319\\
8.753	0.682531811852957\\
8.754	1.03249578577781\\
8.755	0.825445548953837\\
8.756	1.12224553334619\\
8.757	0.59479845721922\\
8.758	0.860629270499615\\
8.759	0.729171540766146\\
8.76	0.874801380428599\\
8.761	0.778169244671012\\
8.762	1.32649457022486\\
8.763	0.919838949052714\\
8.764	0.605980825028678\\
8.765	0.836672009560715\\
8.766	0.813953447910685\\
8.767	1.01044139947351\\
8.768	0.827789224905265\\
8.769	1.20222739145615\\
8.77	1.00917683681968\\
8.771	1.14062615080614\\
8.772	0.849154969938641\\
8.773	0.757073895863869\\
8.774	0.861779410271537\\
8.775	0.816852561397165\\
8.776	0.759514029605064\\
8.777	0.577655584189423\\
8.778	0.844814019675785\\
8.779	0.900757423158937\\
8.78	0.760398369438734\\
8.781	0.883810350608607\\
8.782	0.797465812686786\\
8.783	0.756985341505482\\
8.784	0.902939884618733\\
8.785	0.71634401270831\\
8.786	0.616767336997894\\
8.787	0.799130466053673\\
8.788	0.628692587203061\\
8.789	0.70385518848411\\
8.79	1.01643097442176\\
8.791	0.740741057659653\\
8.792	0.973998511033955\\
8.793	0.555716511761421\\
8.794	0.562477049141955\\
8.795	0.869476402965881\\
8.796	0.82820537414948\\
8.797	0.653330631632884\\
8.798	0.66412778151577\\
8.799	0.808576762581773\\
8.8	0.100443134730802\\
8.801	0.00192642234481712\\
8.802	0.00169438049866289\\
8.803	0.0547445644866118\\
8.804	0.0444974771924267\\
8.805	0.0144183641088268\\
8.806	0.289788139858269\\
8.807	0.174317068299329\\
8.808	0.314744678264073\\
8.809	0.029796222378312\\
8.81	0.156183390679877\\
8.811	0.00245212557889407\\
8.812	0.129211385207783\\
8.813	0.0663832415199575\\
8.814	0.194722810821346\\
8.815	0.193535256224418\\
8.816	0.511825147010686\\
8.817	0.102946960120119\\
8.818	0.00196434227464878\\
8.819	0.000572027853838899\\
8.82	0.00688211173616066\\
8.821	0.00591989685432078\\
8.822	0.0282566320644636\\
8.823	0.0896643203159844\\
8.824	0.251851731925174\\
8.825	0.0237567048071507\\
8.826	0.31367407152645\\
8.827	0.0624514166015406\\
8.828	0.0582033867683594\\
8.829	0.079234837538308\\
8.83	0.131739843885074\\
8.831	0.080093658218527\\
8.832	0.0319884392923684\\
8.833	0.120688394719419\\
8.834	0.00152065592508432\\
8.835	0.0835556841930821\\
8.836	0.0512112067819104\\
8.837	0.0504139942685562\\
8.838	0.00659153294191953\\
8.839	0.140516205339222\\
8.84	0.00446757792026789\\
8.841	0.00307364846036998\\
8.842	0.0450450210883198\\
8.843	0.0284682120141008\\
8.844	0.123112854672293\\
8.845	0.0301550415480217\\
8.846	0.00668449077193877\\
8.847	0.128559702228065\\
8.848	0.00530913972156869\\
8.849	0.00217034238627605\\
8.85	0.0240656428351749\\
8.851	0.00547214503198277\\
8.852	0.131001809319492\\
8.853	0.0630795690116865\\
8.854	0.0233420482216429\\
8.855	0.376118453590384\\
8.856	0.0454548562175902\\
8.857	0.0562147974680872\\
8.858	0.0142387844682862\\
8.859	0.0502129014399746\\
8.86	0.0264311159718132\\
8.861	0.0923259421777286\\
8.862	0.102471111837191\\
8.863	0.00720292409965308\\
8.864	0.0415798902685474\\
8.865	0.00309211504220089\\
8.866	0.000283365673642753\\
8.867	0.0774295217454308\\
8.868	0.0492544484489998\\
8.869	0.0163561332382467\\
8.87	0.183827861229375\\
8.871	0.000966903458253969\\
8.872	0.00473023574841229\\
8.873	0.00895494192510727\\
8.874	0.0886932363007363\\
8.875	0.11266262487426\\
8.876	0.0123625888072639\\
8.877	0.0127534693881084\\
8.878	0.0951556626442068\\
8.879	0.104828028656809\\
8.88	0.00702913245331793\\
8.881	0.238088897696099\\
8.882	0.149981697355048\\
8.883	0.0296296429642897\\
8.884	0.0033597494232177\\
8.885	0.0183521239874722\\
8.886	0.0398547208953146\\
8.887	0.00117469282549064\\
8.888	0.110237667319283\\
8.889	0.231259629365074\\
8.89	0.0588304448969278\\
8.891	0.0418279737323336\\
8.892	0.0540810587574732\\
8.893	0.0037524473432958\\
8.894	0.00813445839305201\\
8.895	0.0188693709923336\\
8.896	0.00867730359282605\\
8.897	0.195721066064447\\
8.898	0.0023715609794563\\
8.899	0.256731419753594\\
8.9	0.0223687931705504\\
8.901	0.0873366375362314\\
8.902	0.0161246276966935\\
8.903	0.00419114485618727\\
8.904	0.023352662472284\\
8.905	0.114526552930259\\
8.906	0.0109868477800665\\
8.907	0.00391831614257921\\
8.908	0.0522698374419226\\
8.909	0.19965053459349\\
8.91	0.015716266993038\\
8.911	0.0092239924666368\\
8.912	0.0272827952652245\\
8.913	0.159099425499997\\
8.914	0.0921370716009575\\
8.915	0.0877066369422598\\
8.916	0.0743389158718149\\
8.917	0.0203663542182465\\
8.918	0.0540871948375907\\
8.919	0.00518195316777254\\
8.92	0.399332183319996\\
8.921	0.0372247374098226\\
8.922	0.0316814291625085\\
8.923	0.136662154470769\\
8.924	0.0984355545660878\\
8.925	0.0450664232928876\\
8.926	0.019328430087554\\
8.927	0.0235630869351459\\
8.928	0.0198774116501888\\
8.929	0.0815659600205565\\
8.93	0.0495198445048715\\
8.931	0.0130425413459461\\
8.932	0.00318970055384599\\
8.933	0.0132615662335509\\
8.934	0.00908995282827477\\
8.935	0.0118065306030959\\
8.936	0.0334990876896186\\
8.937	0.00290888110679359\\
8.938	0.00573576747171646\\
8.939	0.105471685757516\\
8.94	0.0276023446351146\\
8.941	0.38292140439712\\
8.942	0.111738048290008\\
8.943	0.0013066116133479\\
8.944	0.00148510307506697\\
8.945	0.000913660609896576\\
8.946	0.0901555407652694\\
8.947	0.0180570991413412\\
8.948	0.00020790282675066\\
8.949	0.123671891704936\\
8.95	0.0711911627305069\\
8.951	0.0779281975569958\\
8.952	0.00067347294332364\\
8.953	0.00168747915397701\\
8.954	0.0307088000719105\\
8.955	0.0799442232058223\\
8.956	0.297968805176157\\
8.957	0.0080919066640778\\
8.958	0.370411780061847\\
8.959	0.228338400996498\\
8.96	0.0212821055193369\\
8.961	0.0469116572428005\\
8.962	0.121780682872977\\
8.963	0.0478841651128375\\
8.964	0.359528020460514\\
8.965	0.043593458493145\\
8.966	0.0169019794678867\\
8.967	0.391254417103757\\
8.968	0.161276546611841\\
8.969	0.00026130029811205\\
8.97	0.00597498737925628\\
8.971	0.0200713751618383\\
8.972	0.142382011590966\\
8.973	0.0321176494967816\\
8.974	0.00519674321404148\\
8.975	0.0268090523063192\\
8.976	0.0125670358875949\\
8.977	0.0609462550112216\\
8.978	0.00230805965521582\\
8.979	0.191327715131304\\
8.98	0.00727541089727881\\
8.981	0.00128774472354602\\
8.982	0.0116865014721741\\
8.983	0.025901247363796\\
8.984	0.141497353971158\\
8.985	0.109039117080285\\
8.986	0.0195214036576418\\
8.987	0.0097141502403753\\
8.988	0.0171414716041369\\
8.989	0.0437935568103493\\
8.99	0.00716688780400946\\
8.991	0.0740865961079708\\
8.992	0.156563172416413\\
8.993	0.0277340827981496\\
8.994	0.133602009748331\\
8.995	0.0823862391236225\\
8.996	0.227652547547751\\
8.997	0.00469942859765583\\
8.998	0.0041654506714277\\
8.999	0.0213001498647565\\
9	0.887989913766766\\
9.001	0.62262305114925\\
9.002	0.859668354919771\\
9.003	0.701157065870593\\
9.004	0.990384112897099\\
9.005	0.960164163304041\\
9.006	0.855738192879493\\
9.007	0.532125430929451\\
9.008	1.1144024336565\\
9.009	1.1787556073108\\
9.01	0.656647064173163\\
9.011	0.616891891455846\\
9.012	0.994491665147932\\
9.013	0.964865620395818\\
9.014	0.717873804272798\\
9.015	0.722509423855443\\
9.016	0.527844518439172\\
9.017	0.615969804884647\\
9.018	0.935542748073223\\
9.019	0.317820776744938\\
9.02	0.537249944661817\\
9.021	0.46518309363536\\
9.022	1.0431584815249\\
9.023	1.09079263024676\\
9.024	0.650462616920904\\
9.025	0.676053151877392\\
9.026	0.68029932428487\\
9.027	0.999913890327675\\
9.028	0.870700753798082\\
9.029	0.667420046007548\\
9.03	0.18894862818009\\
9.031	0.372269621000777\\
9.032	0.997921995875318\\
9.033	0.828638139721982\\
9.034	1.00365148240057\\
9.035	0.741430410031034\\
9.036	0.340262414625673\\
9.037	0.481939091813882\\
9.038	0.603004549189201\\
9.039	1.02120291453933\\
9.04	0.988906257240962\\
9.041	0.572945939612812\\
9.042	0.83778063935707\\
9.043	1.01907888736281\\
9.044	0.376714079321716\\
9.045	0.993490264236431\\
9.046	1.3761233115249\\
9.047	0.860916567883877\\
9.048	0.694932598727881\\
9.049	0.668358560026327\\
9.05	1.0394322801345\\
9.051	0.425512897366908\\
9.052	0.560705996694292\\
9.053	0.784299881378285\\
9.054	1.13523825250413\\
9.055	0.486839028042485\\
9.056	0.779377188268017\\
9.057	0.719495387390499\\
9.058	1.19853754959548\\
9.059	0.915077060927425\\
9.06	0.537868620386125\\
9.061	0.866031774695684\\
9.062	0.6243482854345\\
9.063	1.51584857830331\\
9.064	0.688448290382807\\
9.065	0.672727656709336\\
9.066	0.702759296081023\\
9.067	0.77922464364655\\
9.068	1.17655531847635\\
9.069	1.25429837200238\\
9.07	0.850517192806125\\
9.071	0.422471078504815\\
9.072	0.655312059583389\\
9.073	0.793106806718489\\
9.074	0.458508804507484\\
9.075	0.990936548828852\\
9.076	0.541660962197578\\
9.077	0.788468644843651\\
9.078	0.552020434348219\\
9.079	0.740784861989338\\
9.08	1.1097869833949\\
9.081	0.811356813026209\\
9.082	0.875145278981813\\
9.083	0.488366038301\\
9.084	0.738101858325496\\
9.085	0.913093777277004\\
9.086	0.883320897629582\\
9.087	0.76774792569093\\
9.088	0.547265476225361\\
9.089	0.78800544400652\\
9.09	0.852503609369996\\
9.091	0.787100589129135\\
9.092	0.499470098464062\\
9.093	0.434688527280947\\
9.094	0.869161118225866\\
9.095	0.857436318295624\\
9.096	0.569500135383951\\
9.097	0.558149379668199\\
9.098	0.997982787436672\\
9.099	0.795097378821984\\
9.1	0.706812220410937\\
9.101	0.302871848863086\\
9.102	0.37365017208754\\
9.103	0.606180234270417\\
9.104	1.11489710153254\\
9.105	1.01104039854872\\
9.106	0.853871627742602\\
9.107	0.858314540032501\\
9.108	0.952902301651239\\
9.109	0.880515285792759\\
9.11	0.875794218234334\\
9.111	1.14647906391645\\
9.112	0.885484048757786\\
9.113	0.91618688908275\\
9.114	0.380116151264287\\
9.115	0.781120389086667\\
9.116	0.941135422754586\\
9.117	0.721512773153837\\
9.118	0.505574208395988\\
9.119	1.014053603971\\
9.12	0.793769076520837\\
9.121	0.698226101461691\\
9.122	0.708689140686972\\
9.123	0.623566440166289\\
9.124	0.557405264537454\\
9.125	0.837907017741328\\
9.126	0.64777242053137\\
9.127	0.997736022023385\\
9.128	0.620390922777471\\
9.129	0.761910085358957\\
9.13	0.866666381941919\\
9.131	0.936350924039237\\
9.132	1.14773210283322\\
9.133	0.16864509258637\\
9.134	0.317676920567581\\
9.135	0.432769544789085\\
9.136	0.844005841115534\\
9.137	1.0050480345684\\
9.138	0.170335133093602\\
9.139	0.683141281790742\\
9.14	1.03844458453872\\
9.141	0.41778744136948\\
9.142	0.767089238383484\\
9.143	0.995156378773331\\
9.144	0.422172041217391\\
9.145	0.548826198667787\\
9.146	0.428077915770617\\
9.147	0.751787590847582\\
9.148	0.769560077762802\\
9.149	0.383608171346663\\
9.15	0.617862960653075\\
9.151	0.874333354357341\\
9.152	0.453600095394887\\
9.153	0.719776203107705\\
9.154	0.816231128825475\\
9.155	0.941331196413139\\
9.156	0.588018390441023\\
9.157	0.681703011688836\\
9.158	0.468938694580527\\
9.159	0.925434388600369\\
9.16	0.958100893043497\\
9.161	0.830567861284936\\
9.162	1.19144490813904\\
9.163	1.03660779483184\\
9.164	0.484855806191603\\
9.165	0.669205266160212\\
9.166	0.732049931347191\\
9.167	1.21128800926425\\
9.168	0.77623091097353\\
9.169	1.36230555856577\\
9.17	0.575404745644184\\
9.171	0.969583290147658\\
9.172	0.989480703091023\\
9.173	0.547784976671495\\
9.174	0.447891846200173\\
9.175	0.879333082767216\\
9.176	0.953799222279865\\
9.177	0.4481687715926\\
9.178	0.534173459602032\\
9.179	0.590382737566234\\
9.18	0.433604783908603\\
9.181	0.851822392307772\\
9.182	0.610004185791683\\
9.183	0.706928294323046\\
9.184	0.694539247290981\\
9.185	0.396294260059586\\
9.186	0.564213842461924\\
9.187	0.76799515867837\\
9.188	0.922009640064986\\
9.189	1.03495745902344\\
9.19	0.613530328992474\\
9.191	0.981323614894122\\
9.192	0.574241850088855\\
9.193	0.560762708683582\\
9.194	1.16165389329014\\
9.195	0.627994930804561\\
9.196	0.999213922771705\\
9.197	0.707687155212854\\
9.198	0.955325514525208\\
9.199	0.800490474274518\\
9.2	1.06512492154114\\
9.201	0.95930413282379\\
9.202	0.825457053242933\\
9.203	1.02136900840822\\
9.204	0.823250132908504\\
9.205	1.23541593300061\\
9.206	0.924635508540456\\
9.207	1.06708824144288\\
9.208	0.804989602924067\\
9.209	0.913551221804332\\
9.21	0.899704500204015\\
9.211	0.836059655758081\\
9.212	0.934421888886932\\
9.213	1.09509640361186\\
9.214	1.17516100706196\\
9.215	0.7352987706407\\
9.216	0.868373616676433\\
9.217	1.02888153114899\\
9.218	0.821009357396723\\
9.219	0.8630487450011\\
9.22	0.676215420773912\\
9.221	0.846573916664096\\
9.222	0.988920266144402\\
9.223	1.01531571866229\\
9.224	0.991469915198635\\
9.225	1.17035764085563\\
9.226	0.903094301162006\\
9.227	1.06159301178117\\
9.228	0.929742203781667\\
9.229	0.988363812095076\\
9.23	1.04372479120528\\
9.231	0.770773370381147\\
9.232	1.10216750843662\\
9.233	0.889895416160495\\
9.234	0.985394466964989\\
9.235	0.894709012244722\\
9.236	1.14611420008939\\
9.237	0.616201181601996\\
9.238	1.05876957699498\\
9.239	1.12631176087096\\
9.24	0.859152134932832\\
9.241	1.14942141130889\\
9.242	0.65852987171046\\
9.243	0.96307653122701\\
9.244	1.14145153180447\\
9.245	0.914003606806293\\
9.246	0.97243166069707\\
9.247	0.921151424260239\\
9.248	1.07261420353346\\
9.249	0.870428471375749\\
9.25	0.8648291253918\\
9.251	0.716815232633099\\
9.252	0.592447961137108\\
9.253	0.756157975085059\\
9.254	0.725220149418523\\
9.255	0.860446952102443\\
9.256	1.04359413050549\\
9.257	1.0343220828492\\
9.258	1.03515084382875\\
9.259	0.813253265833297\\
9.26	0.860254327874836\\
9.261	0.897670427699607\\
9.262	0.76402647179074\\
9.263	0.837760240760696\\
9.264	0.851429672635631\\
9.265	0.597761336625848\\
9.266	0.856090990400284\\
9.267	1.13098483326161\\
9.268	0.738766271803932\\
9.269	0.832762398790561\\
9.27	0.999631510158585\\
9.271	0.868089052985673\\
9.272	0.76482153565734\\
9.273	0.984164419196018\\
9.274	0.824341738640352\\
9.275	1.03650467489285\\
9.276	0.669291165540316\\
9.277	1.02661648956352\\
9.278	0.737193483208659\\
9.279	0.782640581929\\
9.28	0.706149900187806\\
9.281	0.85445305591495\\
9.282	0.977648558642078\\
9.283	0.803363045068944\\
9.284	0.731536815722003\\
9.285	1.08343579945947\\
9.286	0.974684254929797\\
9.287	0.739558897036306\\
9.288	1.112234181669\\
9.289	0.805523409637738\\
9.29	1.23543507347085\\
9.291	0.578685827381046\\
9.292	0.797933256655184\\
9.293	0.708726900024989\\
9.294	0.910131873994062\\
9.295	1.01428106831788\\
9.296	0.924720163942355\\
9.297	0.51752350363778\\
9.298	0.704986489447375\\
9.299	0.658553568287584\\
9.3	0.834943654197156\\
9.301	0.673176339280467\\
9.302	0.615353934995559\\
9.303	0.639052749999537\\
9.304	0.428175092489142\\
9.305	0.722798393808381\\
9.306	0.896923038712562\\
9.307	0.886896984771435\\
9.308	0.66245181221105\\
9.309	0.958732180342642\\
9.31	0.605892622947164\\
9.311	0.852680182075241\\
9.312	0.507788517715022\\
9.313	1.05380085537401\\
9.314	0.707253442706904\\
9.315	0.768567345762579\\
9.316	0.976221056434644\\
9.317	0.567775965382353\\
9.318	0.884151425735636\\
9.319	0.76246973194703\\
9.32	0.969312183807016\\
9.321	0.758690106671975\\
9.322	1.03821044526978\\
9.323	0.718398451357531\\
9.324	0.605084181309122\\
9.325	0.86776019661061\\
9.326	0.797852113057999\\
9.327	0.779682063026151\\
9.328	0.966776037839558\\
9.329	1.02748595955626\\
9.33	0.589817738787806\\
9.331	1.02258844332045\\
9.332	1.12326284399973\\
9.333	0.874528060563611\\
9.334	0.852325401323696\\
9.335	0.70124799234505\\
9.336	1.12076915827983\\
9.337	0.963002235609455\\
9.338	1.08189736391357\\
9.339	1.17204371123552\\
9.34	0.72931346466551\\
9.341	0.799693700905544\\
9.342	1.16692863566951\\
9.343	0.781685200642961\\
9.344	0.918373339940902\\
9.345	1.16370871855041\\
9.346	1.20242006443758\\
9.347	0.899156548758814\\
9.348	0.487938176046136\\
9.349	1.08701033487574\\
9.35	1.08005408469415\\
9.351	0.622369740929958\\
9.352	1.0239808490101\\
9.353	0.983751767738415\\
9.354	0.837822075849128\\
9.355	1.22606589105203\\
9.356	1.03823836656475\\
9.357	1.18093482989516\\
9.358	0.993077600163688\\
9.359	0.826507837616604\\
9.36	0.889166152683729\\
9.361	0.41119799239413\\
9.362	1.07111407376834\\
9.363	0.914234828698987\\
9.364	0.853054023020502\\
9.365	0.900966311087914\\
9.366	0.86427282719615\\
9.367	0.78825864222092\\
9.368	1.17918357954014\\
9.369	0.802179870591018\\
9.37	0.897195644758111\\
9.371	1.12475569436252\\
9.372	1.13947530273646\\
9.373	0.966503287780348\\
9.374	1.27498465462376\\
9.375	0.583154133237665\\
9.376	0.823876029810872\\
9.377	0.831481095626919\\
9.378	0.938533090043323\\
9.379	0.761730397113323\\
9.38	0.667473852764839\\
9.381	1.02825175213347\\
9.382	0.700999234617475\\
9.383	0.838628451949019\\
9.384	1.16951321171444\\
9.385	0.888573686612994\\
9.386	0.951306289674128\\
9.387	0.919721712101786\\
9.388	0.941520606978871\\
9.389	1.05778521339532\\
9.39	0.945560399285057\\
9.391	0.941268851538849\\
9.392	0.942776971835569\\
9.393	1.23661235649298\\
9.394	1.12219949644468\\
9.395	0.742119267134739\\
9.396	0.940348930033109\\
9.397	0.675775860219881\\
9.398	1.09316352453117\\
9.399	1.054873811814\\
9.4	0.985470125777561\\
9.401	1.64385108214949\\
9.402	1.58484897236079\\
9.403	1.42247282079415\\
9.404	1.25919789629348\\
9.405	1.10328345441542\\
9.406	1.3359611130039\\
9.407	1.87223502347857\\
9.408	0.966333723546864\\
9.409	1.56237554352958\\
9.41	1.13787092123018\\
9.411	1.58773602525476\\
9.412	1.3300192075985\\
9.413	1.28638139458059\\
9.414	1.37677169851353\\
9.415	1.13789416315885\\
9.416	1.18550045177508\\
9.417	1.16972090716038\\
9.418	1.5188009086308\\
9.419	0.870806225850119\\
9.42	1.51032559542196\\
9.421	1.33151061810839\\
9.422	1.21596503889859\\
9.423	1.06780282612895\\
9.424	1.2515292685565\\
9.425	1.43526357814997\\
9.426	1.17065404482186\\
9.427	1.28314364844064\\
9.428	1.34669771606706\\
9.429	1.25009035017263\\
9.43	1.02508526473419\\
9.431	1.12612129682911\\
9.432	1.18342917496918\\
9.433	1.22661695688942\\
9.434	1.36560909928278\\
9.435	1.31197070672085\\
9.436	1.19089268413639\\
9.437	1.45608944756519\\
9.438	1.43292081021366\\
9.439	1.35092540773091\\
9.44	1.0356006939209\\
9.441	1.25873733108991\\
9.442	1.36109023094627\\
9.443	1.26423953681782\\
9.444	1.47917183489316\\
9.445	1.54509531153918\\
9.446	1.43127018684723\\
9.447	1.39917994899493\\
9.448	1.16625891723009\\
9.449	1.17107897586676\\
9.45	1.2020007983711\\
9.451	1.67779954621101\\
9.452	1.44116887964041\\
9.453	1.24918832769176\\
9.454	1.45461709509592\\
9.455	1.33763062629783\\
9.456	1.35778345019284\\
9.457	1.32565753445503\\
9.458	1.49076663261951\\
9.459	1.44402748352869\\
9.46	1.35464945059801\\
9.461	1.1828784991209\\
9.462	1.32971331915785\\
9.463	1.46115176168153\\
9.464	1.40176888812013\\
9.465	1.44083951891445\\
9.466	1.33851023661607\\
9.467	1.12526664962586\\
9.468	1.36648891084632\\
9.469	1.24154693822227\\
9.47	1.30709399078462\\
9.471	1.37229846356136\\
9.472	1.29366871042201\\
9.473	1.4628134795588\\
9.474	1.01525587380302\\
9.475	1.37788138025947\\
9.476	1.35460368080412\\
9.477	1.36012180047704\\
9.478	1.42212776850579\\
9.479	1.24820028001945\\
9.48	1.15744882714432\\
9.481	1.34423294854214\\
9.482	1.48174915102405\\
9.483	1.29440843812934\\
9.484	1.12727948989597\\
9.485	1.00345147861245\\
9.486	1.22602724415491\\
9.487	1.44906486899831\\
9.488	1.63409239417017\\
9.489	1.54988788273855\\
9.49	1.47405931936585\\
9.491	1.59426129121976\\
9.492	0.822511151235295\\
9.493	1.05924628658462\\
9.494	1.09689498596168\\
9.495	1.17353696738516\\
9.496	1.22774162516485\\
9.497	1.07835097553859\\
9.498	1.27400536496453\\
9.499	1.11341487130034\\
9.5	1.41694261158702\\
9.501	1.21220867112234\\
9.502	1.52322089726926\\
9.503	1.039712305944\\
9.504	1.07538391010621\\
9.505	0.990874020539094\\
9.506	0.957129720726844\\
9.507	1.1688211694477\\
9.508	1.23810709641797\\
9.509	1.28255803936086\\
9.51	1.1469658396668\\
9.511	1.27496908168088\\
9.512	0.829152873754152\\
9.513	0.985612321285553\\
9.514	1.249564818928\\
9.515	1.32387627725595\\
9.516	1.4008700917593\\
9.517	1.15683461034246\\
9.518	1.22387043204612\\
9.519	1.76579879426024\\
9.52	1.42365229397904\\
9.521	1.27372709916995\\
9.522	1.04584546683329\\
9.523	1.42077907346946\\
9.524	1.24850895404027\\
9.525	1.24344919856373\\
9.526	1.22933082183679\\
9.527	1.14941078578125\\
9.528	1.49736920555236\\
9.529	1.30809671618998\\
9.53	1.01029518082931\\
9.531	1.49182351664816\\
9.532	1.35368268719045\\
9.533	1.575500901235\\
9.534	1.47157711465709\\
9.535	1.25516630188774\\
9.536	1.23043748008803\\
9.537	1.36825923758991\\
9.538	1.67377847863772\\
9.539	1.12873571143212\\
9.54	1.19598303802073\\
9.541	1.32070302339846\\
9.542	1.04573271567346\\
9.543	1.1339446798317\\
9.544	1.2808250439507\\
9.545	1.28514993296832\\
9.546	1.3246139840449\\
9.547	1.31613448485879\\
9.548	1.34506720773667\\
9.549	1.3163302079413\\
9.55	1.23523126291313\\
9.551	1.16337617336669\\
9.552	1.14249945697645\\
9.553	1.16963841601058\\
9.554	1.28183453958729\\
9.555	1.34137630604868\\
9.556	1.16952038969764\\
9.557	1.17579645929919\\
9.558	1.43933328507176\\
9.559	1.17646182374468\\
9.56	1.3089551748942\\
9.561	1.33535355950302\\
9.562	1.11451633378496\\
9.563	1.26514977576345\\
9.564	1.164387878529\\
9.565	1.03751200078372\\
9.566	1.25131425881347\\
9.567	1.12890871171613\\
9.568	1.19902361585939\\
9.569	1.22791491712674\\
9.57	1.48544055391904\\
9.571	1.20859584982471\\
9.572	1.59387764045151\\
9.573	1.2408107793208\\
9.574	1.2365394921767\\
9.575	0.904225009410156\\
9.576	1.16510460545133\\
9.577	1.31063136430484\\
9.578	1.0080584401071\\
9.579	1.15743403528299\\
9.58	1.53194613884782\\
9.581	1.81149846017612\\
9.582	1.09178370861182\\
9.583	1.09568655788875\\
9.584	1.42685473154941\\
9.585	1.19907629245259\\
9.586	1.2944993787154\\
9.587	1.34523196696999\\
9.588	1.05975018687312\\
9.589	1.06760746803656\\
9.59	1.31646043173709\\
9.591	1.3850396340852\\
9.592	1.18754577184541\\
9.593	1.11373196961807\\
9.594	1.35143014429634\\
9.595	1.21182204661561\\
9.596	1.24698791845227\\
9.597	1.37788397777329\\
9.598	1.23987059928707\\
9.599	1.31910208977497\\
9.6	0.625618477244088\\
9.601	0.41975877602912\\
9.602	0.557974184716105\\
9.603	0.500793343174272\\
9.604	0.270859736005701\\
9.605	0.380356767209135\\
9.606	0.24616870339439\\
9.607	0.250256673336671\\
9.608	0.398228585310714\\
9.609	0.37270469802076\\
9.61	0.208867257997173\\
9.611	0.698086251247586\\
9.612	0.700923086900464\\
9.613	0.517697775246311\\
9.614	0.642423209525628\\
9.615	0.405558738209085\\
9.616	0.233836394867908\\
9.617	0.424473543962166\\
9.618	0.671661103482557\\
9.619	0.723516262193752\\
9.62	0.260664908608646\\
9.621	0.377220961302703\\
9.622	0.287342122955168\\
9.623	0.555577862365569\\
9.624	0.0914371468016192\\
9.625	0.67323004687882\\
9.626	0.541099913439155\\
9.627	0.165712082321655\\
9.628	0.0972601097172614\\
9.629	0.554851874865768\\
9.63	0.684965157571134\\
9.631	0.149781964914129\\
9.632	0.442752786877627\\
9.633	0.279539968736414\\
9.634	0.185858214698533\\
9.635	0.789673409912164\\
9.636	0.327109727300305\\
9.637	0.171158510822316\\
9.638	0.0966713972918607\\
9.639	0.423784785664184\\
9.64	0.45344197484853\\
9.641	0.639399997737853\\
9.642	0.259692036074345\\
9.643	0.592230953795411\\
9.644	0.815802540236048\\
9.645	0.375190915280041\\
9.646	0.0121944856825842\\
9.647	0.213472547820353\\
9.648	0.385607570149824\\
9.649	0.793969659567898\\
9.65	0.611116540385735\\
9.651	0.305609476397312\\
9.652	0.44644894720586\\
9.653	0.649583419406154\\
9.654	0.660846889787875\\
9.655	0.82649136775347\\
9.656	0.35368261259838\\
9.657	0.546818559986064\\
9.658	0.503984305932165\\
9.659	0.439921242204704\\
9.66	0.213617565370468\\
9.661	0.339866583433363\\
9.662	0.513930951331889\\
9.663	0.288439473218965\\
9.664	0.461664102864502\\
9.665	0.458785168545203\\
9.666	0.306527999105561\\
9.667	0.522284620250733\\
9.668	0.0855549123268833\\
9.669	0.41085245175282\\
9.67	0.0915100484376252\\
9.671	0.57132376311002\\
9.672	0.564855905950046\\
9.673	0.648174107796218\\
9.674	0.343608921094044\\
9.675	0.542323690797824\\
9.676	0.368976656538616\\
9.677	0.0900592216352091\\
9.678	0.295984582314519\\
9.679	0.118787268330334\\
9.68	0.451482369181351\\
9.681	0.229678477917922\\
9.682	0.104658946782419\\
9.683	0.239745303842377\\
9.684	1.07810846209661\\
9.685	0.630304463546181\\
9.686	0.589656795004708\\
9.687	0.518918005419588\\
9.688	0.691458692885186\\
9.689	0.369883535986965\\
9.69	0.174357535569296\\
9.691	0.29485855987791\\
9.692	0.244811897333872\\
9.693	0.575605709739025\\
9.694	0.44406252702698\\
9.695	0.261998179571418\\
9.696	0.365165982129715\\
9.697	0.321401917626389\\
9.698	0.874602084386762\\
9.699	0.41643259308686\\
9.7	0.562782530485187\\
9.701	0.348038133207279\\
9.702	0.0922994467559427\\
9.703	0.438216703299877\\
9.704	0.141263147548781\\
9.705	0.384176397274659\\
9.706	0.169510669718894\\
9.707	0.551773554634966\\
9.708	0.576375166567853\\
9.709	0.738374774564581\\
9.71	0.279499798592611\\
9.711	0.325176679638821\\
9.712	0.192319656638817\\
9.713	0.45668897670324\\
9.714	0.820861473074791\\
9.715	0.471770177736867\\
9.716	0.106970633764756\\
9.717	0.145178699601101\\
9.718	0.0727833515923983\\
9.719	0.54043983751515\\
9.72	0.51862939245753\\
9.721	0.497726865455219\\
9.722	0.722745874243054\\
9.723	0.655191191297331\\
9.724	0.253583921324169\\
9.725	0.588457960372037\\
9.726	0.43214743955317\\
9.727	0.29031596426394\\
9.728	0.0365929822004516\\
9.729	0.397890043434796\\
9.73	0.343229714443019\\
9.731	0.191862246619897\\
9.732	0.476702608904238\\
9.733	0.673493883112421\\
9.734	0.280802232716653\\
9.735	0.256057214724728\\
9.736	0.308849091969806\\
9.737	0.196425298541059\\
9.738	0.201089663868776\\
9.739	0.57811969525737\\
9.74	0.335872212710325\\
9.741	0.407560946577682\\
9.742	0.545113868053184\\
9.743	0.0203830850789578\\
9.744	0.419281931077331\\
9.745	0.367907013246861\\
9.746	0.180218338881361\\
9.747	0.326499657662969\\
9.748	0.664325670307503\\
9.749	0.147795387553898\\
9.75	0.350008202120307\\
9.751	0.3686055757675\\
9.752	0.193694317926921\\
9.753	0.6493825196622\\
9.754	0.453300983626202\\
9.755	0.256301663321799\\
9.756	0.612933189483454\\
9.757	0.219351461001586\\
9.758	0.423937746948526\\
9.759	0.45272564904926\\
9.76	0.710178712849376\\
9.761	0.618095406555471\\
9.762	0.594704612636226\\
9.763	0.448600049840614\\
9.764	0.435401573021583\\
9.765	0.281375615061892\\
9.766	0.497728461836983\\
9.767	0.237172079176762\\
9.768	0.416794351776831\\
9.769	0.0723448075652954\\
9.77	0.664089405906284\\
9.771	0.814436157067944\\
9.772	0.436412038354569\\
9.773	0.816808129648005\\
9.774	0.534228458703145\\
9.775	0.697799112132772\\
9.776	0.352166577860266\\
9.777	0.541299531389137\\
9.778	0.161568214458723\\
9.779	0.307906951425814\\
9.78	0.552570211623637\\
9.781	0.0969718856214486\\
9.782	0.471160948172433\\
9.783	0.190141683239963\\
9.784	0.245392348602055\\
9.785	0.124163992761049\\
9.786	0.407611668272595\\
9.787	0.0919535848728844\\
9.788	0.729871662414904\\
9.789	0.0640890507712884\\
9.79	0.49097635418966\\
9.791	0.275325022766348\\
9.792	0.419928642799199\\
9.793	0.016326470327694\\
9.794	0.232557230544698\\
9.795	0.312937925937384\\
9.796	0.0683046777735045\\
9.797	0.185473688897795\\
9.798	0.0617191058411748\\
9.799	0.464343692666826\\
9.8	0.210035276000075\\
9.801	0.335357747711216\\
9.802	0.223091816926734\\
9.803	0.508455184292202\\
9.804	0.515146222354356\\
9.805	0.216468623430487\\
9.806	0.22285742306141\\
9.807	0.455178244408712\\
9.808	0.0729598216782596\\
9.809	0.460173492683142\\
9.81	0.13422782317868\\
9.811	0.512278881804782\\
9.812	0.0207466164979693\\
9.813	0.355021788557027\\
9.814	0.526046775856795\\
9.815	0.312035480298511\\
9.816	0.0380380757055898\\
9.817	0.0883171141300289\\
9.818	0.0478305248572448\\
9.819	0.151941486765012\\
9.82	0.00155241017194841\\
9.821	0.217868859083311\\
9.822	0.461665283308076\\
9.823	0.0903827690763197\\
9.824	0.305378266548419\\
9.825	0.312458452144705\\
9.826	0.16642304013671\\
9.827	0.145518708919708\\
9.828	0.388051619474691\\
9.829	0.560236865583585\\
9.83	0.377832166944872\\
9.831	0.412004785549409\\
9.832	0.466185469799004\\
9.833	0.400324787332393\\
9.834	0.486558601397951\\
9.835	0.477412623152824\\
9.836	0.123868306709289\\
9.837	0.387243203790081\\
9.838	0.281495009317086\\
9.839	0.0522514320950188\\
9.84	0.0101230002259462\\
9.841	0.583124021617435\\
9.842	0.0221684044527153\\
9.843	0.0156282883926315\\
9.844	0.334876429906947\\
9.845	0.0182904480319747\\
9.846	0.340324382669649\\
9.847	0.0451611261584457\\
9.848	0.108501106151907\\
9.849	0.0789199646198241\\
9.85	0.0511515214394331\\
9.851	0.191181597627984\\
9.852	0.128095967212739\\
9.853	0.0989603585828156\\
9.854	0.260859200420507\\
9.855	0.47700012148473\\
9.856	0.223790566637698\\
9.857	0.142532353056916\\
9.858	0.376761326787064\\
9.859	0.166152796503455\\
9.86	0.0918350029963505\\
9.861	0.179549567796072\\
9.862	0.204038743485426\\
9.863	0.374462664757173\\
9.864	0.421373479738763\\
9.865	0.11802328678314\\
9.866	0.00425802474720315\\
9.867	0.181752364839563\\
9.868	0.266786041605748\\
9.869	0.307620248239698\\
9.87	0.018934909097385\\
9.871	0.426537918011597\\
9.872	0.0711788629459138\\
9.873	0.17527434266633\\
9.874	0.388457451980498\\
9.875	0.227919073149781\\
9.876	0.222415010839197\\
9.877	0.272499670092392\\
9.878	0.124845133058149\\
9.879	0.185957539356719\\
9.88	0.010342943768255\\
9.881	0.230855567149964\\
9.882	0.468915427006388\\
9.883	0.0124111871435753\\
9.884	0.157830683574369\\
9.885	0.502449022178343\\
9.886	0.183183375004585\\
9.887	0.169369245261864\\
9.888	0.139642216810656\\
9.889	0.536192889383461\\
9.89	0.0109713385579361\\
9.891	0.267597347645672\\
9.892	0.145607246700715\\
9.893	0.122319044286793\\
9.894	0.126732621544826\\
9.895	0.202611429354913\\
9.896	0.424669638150608\\
9.897	0.131277290647987\\
9.898	0.15257230200575\\
9.899	0.0364994504132022\\
9.9	0.328853903544929\\
9.901	0.0387509968266917\\
9.902	0.0588573146243821\\
9.903	0.199822137024847\\
9.904	0.773972364106834\\
9.905	0.265985279658782\\
9.906	0.20070101853506\\
9.907	0.349833790287423\\
9.908	0.631914748242985\\
9.909	0.212481609475496\\
9.91	0.20393468838254\\
9.911	0.358994758425323\\
9.912	0.173731195012293\\
9.913	0.211003305479318\\
9.914	0.235724311839137\\
9.915	0.0530413959034947\\
9.916	0.0639908404992842\\
9.917	0.334845447081722\\
9.918	0.151297558353116\\
9.919	0.333737541316683\\
9.92	0.504992172907267\\
9.921	0.19171799250271\\
9.922	0.0728588176974387\\
9.923	0.312703149295557\\
9.924	0.68968792942836\\
9.925	0.180775393204824\\
9.926	0.166841674885571\\
9.927	0.0317250209400455\\
9.928	0.190493956049686\\
9.929	0.246412504465775\\
9.93	0.326329765750903\\
9.931	0.103262644145221\\
9.932	0.294836174510275\\
9.933	0.156010824131016\\
9.934	0.600237440681293\\
9.935	0.571383324837964\\
9.936	0.37352671398525\\
9.937	0.107081632871488\\
9.938	0.215314116940041\\
9.939	0.0123642351304126\\
9.94	0.128236120152285\\
9.941	0.0202263219632464\\
9.942	0.139389376347848\\
9.943	0.376377350628724\\
9.944	0.509990907186658\\
9.945	0.42669650091413\\
9.946	0.0954615469747502\\
9.947	0.00771665442025858\\
9.948	0.120614364955954\\
9.949	0.0740978570504505\\
9.95	0.529761256649205\\
9.951	0.260265546074732\\
9.952	0.0175398950779809\\
9.953	0.0540149730079833\\
9.954	0.125068848369502\\
9.955	0.180199401211111\\
9.956	0.304274112306897\\
9.957	0.0394327913829731\\
9.958	0.229803177658342\\
9.959	0.102651557886493\\
9.96	0.226694152665956\\
9.961	0.0311489343503442\\
9.962	0.328023870796442\\
9.963	0.035827373139221\\
9.964	0.463287342594809\\
9.965	0.332207087647442\\
9.966	0.505774358085611\\
9.967	0.428553782375558\\
9.968	0.259394021790925\\
9.969	0.33138431432773\\
9.97	0.242272230586627\\
9.971	0.205265541769713\\
9.972	0.0471020590606325\\
9.973	0.0706333956428183\\
9.974	0.12150637645822\\
9.975	0.00333917435049294\\
9.976	0.317879331196477\\
9.977	0.0673997764619866\\
9.978	0.281565084398446\\
9.979	0.224290597085386\\
9.98	0.493633248795285\\
9.981	0.251213456779578\\
9.982	0.0730808619365313\\
9.983	0.0592806499797923\\
9.984	0.053879648784076\\
9.985	0.144035188350707\\
9.986	0.0397191061354335\\
9.987	0.268883907677354\\
9.988	0.207132964526734\\
9.989	0.190399132186798\\
9.99	0.166747686832691\\
9.991	0.331738175518736\\
9.992	0.218168223145567\\
9.993	0.239397145071984\\
9.994	0.231964925842358\\
9.995	0.0316699590599297\\
9.996	0.704798883903296\\
9.997	0.336962449924904\\
9.998	0.00315301615140837\\
9.999	0.22279197136496\\
10	2.93455760084187\\
};
\label{p2}
\addlegendentry{Periodical Refresh (PR)}


                      
                      \draw[ blue, dashed] (axis cs: 7.1,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.1,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 7.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=0.5cm, rotate=0]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.3,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.3,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 7.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.5,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.5,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
  \draw[blue, very thick] (axis cs: 7.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
\draw[blue, very thick] (axis cs: 7.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};


                      
\draw[magenta, very thick] (axis cs: 8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};
                      
                                            \draw[ blue, dashed] (axis cs: 8.1,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.1,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 8.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=0.5cm, rotate=0]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.3,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.3,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      
                      
                    
                      
                      \draw[blue, very thick] (axis cs: 8.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.5,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.5,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
  \draw[blue, very thick] (axis cs: 8.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
\draw[blue, very thick] (axis cs: 8.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};


                      
\draw[magenta, very thick] (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};

\draw[magenta, very thick] (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};\label{refresh}

\addlegendimage{line width=3mm,color=magenta}


\addlegendimage{line width=3mm,color=blue}






%
%\node [draw,fill=white] at (axis cs: 8.7,2.5) {\shortstack[l]{
%\ref{p1} Periodical Refresh and Refinement (PRaR) \\   \ref{p2} Periodical Refresh (PR) }};



















\end{axis}
\end{tikzpicture}%

==> Figures/rate_example_v2_smaller.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\usepackage{pgfplots}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}



%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.955\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=6.89180107526882,
xmax=9.08266129032258,
ymin=-0.152472527472528, 
ymax=2.9793956043956, clip mode = individual,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \footnotesize Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \footnotesize Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.421	0.280040599771471\\
6.422	0.0332426385636622\\
6.423	0.000942445174461256\\
6.424	0.334916892064245\\
6.425	0.600359836652164\\
6.426	0.512376344497519\\
6.427	0.141915068665043\\
6.428	0.0368722293689568\\
6.429	0.122045742752505\\
6.43	0.0881033046877938\\
6.431	0.531038306242592\\
6.432	0.35502472878527\\
6.433	0.338990385976804\\
6.434	0.0592535158773685\\
6.435	0.0243391436459882\\
6.436	0.289416126369217\\
6.437	0.0241031945353377\\
6.438	0.209419436448189\\
6.439	0.0140912318904968\\
6.44	0.0998022672078143\\
6.441	0.294785837497736\\
6.442	0.295508783516114\\
6.443	0.432250935647373\\
6.444	0.195878613866088\\
6.445	0.0665423099773586\\
6.446	0.397697057689042\\
6.447	0.584080784146755\\
6.448	0.999918650441723\\
6.449	0.1622142562939\\
6.45	0.0748675748358759\\
6.451	0.0791967334075137\\
6.452	0.722163941446361\\
6.453	0.199398856532149\\
6.454	0.141405823066182\\
6.455	0.324616728580906\\
6.456	0.00292721925784257\\
6.457	0.125400832876788\\
6.458	0.452579987085656\\
6.459	0.127306884978103\\
6.46	0.0217590439468337\\
6.461	0.731683470346547\\
6.462	0.128166214970117\\
6.463	0.120181617935687\\
6.464	0.667259927296112\\
6.465	0.809214137053363\\
6.466	0.660122245522579\\
6.467	0.192132153246184\\
6.468	0.0590981966526448\\
6.469	0.323911826577512\\
6.47	0.497566795587551\\
6.471	0.0776154880828147\\
6.472	0.492268776241472\\
6.473	0.472715715595467\\
6.474	0.639050322274519\\
6.475	0.257975121404796\\
6.476	0.180117549237318\\
6.477	0.339588699094646\\
6.478	0.529789262343867\\
6.479	0.0627720629591337\\
6.48	0.188530971055629\\
6.481	0.0937561288610508\\
6.482	0.0810167156018266\\
6.483	0.18713774957634\\
6.484	0.0765812752805206\\
6.485	0.106530919609814\\
6.486	0.385056289500989\\
6.487	0.629914907126102\\
6.488	0.134408920171996\\
6.489	0.247459144485986\\
6.49	0.354483960201527\\
6.491	0.355771847768524\\
6.492	0.213405240483241\\
6.493	0.370710525902122\\
6.494	0.572154169409564\\
6.495	0.0503544989729356\\
6.496	0.148403022283939\\
6.497	0.105217863285983\\
6.498	0.583515030001108\\
6.499	0.40223664048921\\
6.5	0.106808635782541\\
6.501	0.172005248879323\\
6.502	0.417828276219344\\
6.503	0.0554077066528034\\
6.504	0.181331349330485\\
6.505	0.138067716398373\\
6.506	0.257843198309086\\
6.507	0.683269870290823\\
6.508	0.0964229931895164\\
6.509	0.30443704957676\\
6.51	0.41300141278718\\
6.511	0.00646092598999415\\
6.512	0.370818712224828\\
6.513	0.759437937151681\\
6.514	0.245700303937712\\
6.515	0.01144790474754\\
6.516	0.438618031363575\\
6.517	0.000903257567692297\\
6.518	0.332995104717212\\
6.519	0.149973321983007\\
6.52	0.777133048545292\\
6.521	0.380729446562632\\
6.522	0.28016958304523\\
6.523	0.102907956265507\\
6.524	0.197413926251094\\
6.525	0.0818492652053441\\
6.526	0.346884276964739\\
6.527	0.227743109006069\\
6.528	0.0552435744800691\\
6.529	0.166442407842995\\
6.53	0.22737254994684\\
6.531	0.537238245057827\\
6.532	0.346006965385343\\
6.533	0.00587554388076509\\
6.534	0.151595708796574\\
6.535	0.197317862135596\\
6.536	0.0988124652982321\\
6.537	0.337128289697741\\
6.538	0.269146155385889\\
6.539	0.00925470353332151\\
6.54	0.112534769001478\\
6.541	0.152639962126482\\
6.542	0.455165288478261\\
6.543	0.27251822114662\\
6.544	0.174798656003066\\
6.545	0.203499694719137\\
6.546	0.0445464333847326\\
6.547	0.126943826608868\\
6.548	0.0616610563388023\\
6.549	0.300978164153591\\
6.55	0.311262498861405\\
6.551	0.229501582702064\\
6.552	0.277474104704715\\
6.553	0.104358069610123\\
6.554	0.0147521618730026\\
6.555	0.0774221065460789\\
6.556	0.0239869323796152\\
6.557	0.491248301264429\\
6.558	0.559022385264139\\
6.559	0.00828214077177005\\
6.56	0.683164097260078\\
6.561	0.0589563123195293\\
6.562	0.106185647394658\\
6.563	0.28826294823288\\
6.564	0.212530835594283\\
6.565	0.373183034240092\\
6.566	0.136734671404915\\
6.567	0.573447551918576\\
6.568	0.0319431803153958\\
6.569	0.190733644028938\\
6.57	0.194902266680075\\
6.571	0.0591544848246247\\
6.572	0.0831359843155409\\
6.573	0.0913727255571203\\
6.574	0.146310416242619\\
6.575	0.216428520739819\\
6.576	0.183909075428342\\
6.577	0.104548970613141\\
6.578	0.112683023016443\\
6.579	0.482165266799419\\
6.58	0.0827566026767295\\
6.581	0.0891244914354156\\
6.582	0.261063854962672\\
6.583	0.0469854142954206\\
6.584	0.019239849107651\\
6.585	0.0917483680345961\\
6.586	0.00929255897585464\\
6.587	0.122718028007189\\
6.588	0.0185851195335998\\
6.589	0.854902193242318\\
6.59	0.610615266849581\\
6.591	0.557739008378376\\
6.592	0.318729908387169\\
6.593	0.0587736147600145\\
6.594	0.611336853909677\\
6.595	0.43316486435573\\
6.596	0.796228273681388\\
6.597	0.1535248934645\\
6.598	0.570796796255763\\
6.599	0.102680716622955\\
6.6	1.55253630439339\\
6.601	1.72604503026721\\
6.602	1.59620891748644\\
6.603	1.36775563501631\\
6.604	1.72529710149273\\
6.605	1.59933765268222\\
6.606	1.33778589540763\\
6.607	1.40870441734688\\
6.608	1.53094532548725\\
6.609	0.930671419487484\\
6.61	1.2916106871433\\
6.611	1.35068009350592\\
6.612	1.54844189703928\\
6.613	1.64579181723651\\
6.614	1.71298944275973\\
6.615	1.41043101871912\\
6.616	1.27198268199774\\
6.617	1.83185878907899\\
6.618	1.60400750186157\\
6.619	1.36916066542759\\
6.62	1.69192480408603\\
6.621	1.52083631406226\\
6.622	1.27177018257534\\
6.623	1.63980807803208\\
6.624	1.71761300682844\\
6.625	1.2547994693005\\
6.626	1.38606864390004\\
6.627	1.79945939279714\\
6.628	1.38600585185296\\
6.629	1.59853454371458\\
6.63	1.53724427436503\\
6.631	1.3860614618298\\
6.632	1.67441039189187\\
6.633	1.36673416037555\\
6.634	1.52658438618125\\
6.635	1.49945111826623\\
6.636	1.37223798913113\\
6.637	1.18644668541557\\
6.638	1.32309608108422\\
6.639	1.4062310900894\\
6.64	1.83975323676041\\
6.641	1.35232812789045\\
6.642	1.73821952914738\\
6.643	1.19497676461478\\
6.644	1.23764307140776\\
6.645	1.66459320646715\\
6.646	1.47783194750875\\
6.647	1.39479863079051\\
6.648	1.69015845339058\\
6.649	1.27431657943579\\
6.65	1.37985869617674\\
6.651	1.47453552284613\\
6.652	1.73651113603568\\
6.653	1.35400805018822\\
6.654	1.73045049580568\\
6.655	1.5970532643451\\
6.656	1.6586833204775\\
6.657	1.46238894725133\\
6.658	1.55285677462516\\
6.659	1.39449869189264\\
6.66	1.37069710545064\\
6.661	1.89909852905226\\
6.662	1.58852610790839\\
6.663	1.80966638383873\\
6.664	1.5785122931967\\
6.665	1.53715629535835\\
6.666	1.48554704601031\\
6.667	1.62675004151171\\
6.668	1.9781252212118\\
6.669	1.52254930596132\\
6.67	1.93039160162997\\
6.671	1.66479243484108\\
6.672	1.49700102939168\\
6.673	1.22025734213318\\
6.674	1.69649473044318\\
6.675	0.975242430241854\\
6.676	1.71327458698093\\
6.677	1.20602668562733\\
6.678	1.83653580580819\\
6.679	1.67419625125192\\
6.68	1.53683088371498\\
6.681	1.40268514927256\\
6.682	1.43486508415961\\
6.683	1.79098534216879\\
6.684	1.32781223374188\\
6.685	1.36220292637388\\
6.686	1.87772760063309\\
6.687	1.38394750029595\\
6.688	1.70228008437355\\
6.689	1.60693766880998\\
6.69	1.70139585962148\\
6.691	1.48650621018771\\
6.692	1.2737294609219\\
6.693	1.54598143168511\\
6.694	1.30514633388671\\
6.695	1.61083623030873\\
6.696	1.60534853406994\\
6.697	1.9291237063205\\
6.698	1.08915658016948\\
6.699	1.45847437719223\\
6.7	1.75724594957154\\
6.701	1.5637526829645\\
6.702	1.29598170105306\\
6.703	1.82549510206393\\
6.704	1.59979515024437\\
6.705	1.72381525389185\\
6.706	1.70211533251251\\
6.707	1.81441460473478\\
6.708	1.59619353121335\\
6.709	1.53362553908228\\
6.71	1.23438285735826\\
6.711	1.07581112190563\\
6.712	1.73065714084824\\
6.713	1.4688441341343\\
6.714	1.09321967027417\\
6.715	1.63049773728896\\
6.716	1.14288073995533\\
6.717	1.41575024630867\\
6.718	1.42028721917305\\
6.719	1.88902482243951\\
6.72	1.4866717275469\\
6.721	1.54619112969142\\
6.722	1.59996687839169\\
6.723	1.77835030881928\\
6.724	1.76735917702898\\
6.725	1.34977693595531\\
6.726	1.67454978850685\\
6.727	1.35929273427548\\
6.728	1.55029191805591\\
6.729	1.38705429497403\\
6.73	1.47843449907368\\
6.731	1.5609812883294\\
6.732	1.74173987045192\\
6.733	1.50816783873962\\
6.734	1.44901821516458\\
6.735	1.54167003881122\\
6.736	1.61377727574292\\
6.737	1.29595837314581\\
6.738	1.01273192775398\\
6.739	1.83297523227449\\
6.74	1.85147355578754\\
6.741	1.77056307315613\\
6.742	1.70125656503758\\
6.743	1.65997119699719\\
6.744	1.19338754434882\\
6.745	1.53474233818688\\
6.746	1.42728340050652\\
6.747	1.153155459479\\
6.748	1.32859339208227\\
6.749	1.49877103381267\\
6.75	1.4158517760166\\
6.751	1.33404856729575\\
6.752	1.65077626777502\\
6.753	1.79265972958893\\
6.754	1.57803301139237\\
6.755	1.59246592328001\\
6.756	1.30821340983123\\
6.757	1.56147341252364\\
6.758	1.71261624432879\\
6.759	1.64677144597857\\
6.76	1.67357115746563\\
6.761	1.30121562603242\\
6.762	1.00746727916624\\
6.763	1.38385548657241\\
6.764	1.75304730720456\\
6.765	1.67694187608287\\
6.766	1.52150237763622\\
6.767	1.39691457021059\\
6.768	1.41929422763082\\
6.769	1.74624748781459\\
6.77	1.76623734599122\\
6.771	1.37550765121085\\
6.772	1.72026327000959\\
6.773	1.58231463185816\\
6.774	1.64805737708659\\
6.775	1.28367224619044\\
6.776	1.47366896782011\\
6.777	1.59789067362053\\
6.778	1.52203808089364\\
6.779	1.29210155731226\\
6.78	1.5422181053927\\
6.781	1.33735503131053\\
6.782	1.29810087729313\\
6.783	1.52461578671969\\
6.784	1.16616812812316\\
6.785	1.36181842060522\\
6.786	1.54900787547801\\
6.787	1.47892772627124\\
6.788	2.06283869986764\\
6.789	1.60295009227842\\
6.79	1.50195219122642\\
6.791	1.63863457914146\\
6.792	1.60712374185473\\
6.793	1.55010598747363\\
6.794	1.83426030572648\\
6.795	1.53739399477945\\
6.796	1.47678076185659\\
6.797	1.77754481223515\\
6.798	1.44283532991746\\
6.799	1.21854125447276\\
6.8	0.351199224985152\\
6.801	0.229591067326331\\
6.802	0.311363382145751\\
6.803	0.195953197618322\\
6.804	0.0176118435100588\\
6.805	0.0196143149887329\\
6.806	0.395837486914736\\
6.807	0.40117987165694\\
6.808	0.0169235002738132\\
6.809	0.0770957202503224\\
6.81	0.140185294261742\\
6.811	0.123949591052368\\
6.812	0.161725886086909\\
6.813	0.777595413131986\\
6.814	0.166413615894577\\
6.815	0.0541061808404074\\
6.816	0.37171331539207\\
6.817	0.15743112943714\\
6.818	0.295668187609515\\
6.819	0.116729692796341\\
6.82	0.123122620968223\\
6.821	0.167115187578553\\
6.822	0.00250814328662525\\
6.823	0.673575369074803\\
6.824	0.00707970695765507\\
6.825	0.171386101895924\\
6.826	0.00638320485199135\\
6.827	0.00608856539441534\\
6.828	0.252131268813813\\
6.829	0.342799215571559\\
6.83	0.360437206769714\\
6.831	0.21097166531742\\
6.832	0.179097476366804\\
6.833	0.227928740605163\\
6.834	0.118147736564481\\
6.835	0.399521465505125\\
6.836	0.0596217295614541\\
6.837	0.241082870712127\\
6.838	0.384112775068846\\
6.839	0.0375887957937396\\
6.84	0.537347511322562\\
6.841	0.00253598498129353\\
6.842	0.199666934795588\\
6.843	0.0924617263093039\\
6.844	0.211391601431004\\
6.845	0.145126138955284\\
6.846	0.639584786505146\\
6.847	0.179412760845602\\
6.848	0.394192655724902\\
6.849	0.369648061218943\\
6.85	0.460020709649313\\
6.851	0.429430945052077\\
6.852	0.268267675179405\\
6.853	0.525875575042641\\
6.854	0.684573666351738\\
6.855	0.054266812896022\\
6.856	0.324747800973971\\
6.857	0.180939057398498\\
6.858	0.373388218410287\\
6.859	0.0808557006699345\\
6.86	0.451699997255426\\
6.861	0.120053480744295\\
6.862	0.238983452732615\\
6.863	0.189042496630937\\
6.864	0.175105112835801\\
6.865	0.412857501732279\\
6.866	0.0995198625837292\\
6.867	0.45622992786734\\
6.868	0.404203398463071\\
6.869	0.0801696418164994\\
6.87	0.190218761440844\\
6.871	0.0842937700845568\\
6.872	0.439082402683209\\
6.873	0.191561497543179\\
6.874	0.0690603947475179\\
6.875	0.306828531945903\\
6.876	0.1692706729785\\
6.877	0.380983183359928\\
6.878	0.114678888319391\\
6.879	0.136557038314979\\
6.88	0.263515535541652\\
6.881	0.302477207966583\\
6.882	0.46195520793819\\
6.883	0.231546684727128\\
6.884	0.468050572402944\\
6.885	0.101087593825162\\
6.886	0.52599420683835\\
6.887	0.0228144991906941\\
6.888	0.198790849846856\\
6.889	0.0968456655604811\\
6.89	0.145083629960647\\
6.891	0.283273936060897\\
6.892	0.321553658286451\\
6.893	0.117939604220052\\
6.894	0.164573493629011\\
6.895	0.26986437706978\\
6.896	0.149986848695595\\
6.897	0.239867119916073\\
6.898	0.104054464608554\\
6.899	0.291484697301692\\
6.9	0.159903212241706\\
6.901	0.0152582402894666\\
6.902	0.0734717638870149\\
6.903	0.290405277228824\\
6.904	0.163869694846577\\
6.905	0.126316501019974\\
6.906	0.0261206669701239\\
6.907	0.453594542269995\\
6.908	0.478153941702154\\
6.909	0.620507841980141\\
6.91	0.0505741813675044\\
6.911	0.423043581766229\\
6.912	0.0136530648662046\\
6.913	0.194295065044555\\
6.914	0.0719189683373675\\
6.915	0.0115796920599679\\
6.916	0.0611830090492476\\
6.917	0.0400817659957604\\
6.918	0.0164808043176562\\
6.919	0.266594884686266\\
6.92	0.598636579433467\\
6.921	0.0325795917722641\\
6.922	0.148111556286112\\
6.923	0.387283840701899\\
6.924	0.0295836443256073\\
6.925	0.0170314775886848\\
6.926	0.14165328288335\\
6.927	0.0834952431276833\\
6.928	0.675862931069074\\
6.929	0.287800518216293\\
6.93	0.362391703247878\\
6.931	0.249100264499882\\
6.932	0.00753221006753512\\
6.933	0.466789860266635\\
6.934	0.49533146336056\\
6.935	0.154243345983351\\
6.936	0.161664112983327\\
6.937	0.00577520589259529\\
6.938	0.220849142594106\\
6.939	0.611169583419569\\
6.94	0.18290030538104\\
6.941	0.0867151235139839\\
6.942	0.0611866850381201\\
6.943	0.0206598830637727\\
6.944	0.0916384318582125\\
6.945	0.0894448366031403\\
6.946	0.0449068509817674\\
6.947	0.00876746838083925\\
6.948	0.00187214829849892\\
6.949	0.414400106738351\\
6.95	0.357523555356208\\
6.951	0.550557622665127\\
6.952	0.780185960513609\\
6.953	0.340413089044802\\
6.954	0.392140492672117\\
6.955	0.0868104142088601\\
6.956	0.0568007534234816\\
6.957	0.0116916716982852\\
6.958	0.385482363828894\\
6.959	0.073409452384719\\
6.96	0.0041928619399863\\
6.961	0.0289751555935619\\
6.962	0.0470876022671482\\
6.963	0.101697197931263\\
6.964	0.0349644524089797\\
6.965	0.0287416620304192\\
6.966	0.126085510412253\\
6.967	0.232538382068436\\
6.968	0.611073567731264\\
6.969	0.435204621281911\\
6.97	0.259119536679648\\
6.971	0.0236019411249851\\
6.972	0.0232555954747787\\
6.973	0.676915290511192\\
6.974	0.0970544440982396\\
6.975	0.500979676951523\\
6.976	0.697324462503986\\
6.977	0.363606796085422\\
6.978	0.137057430394263\\
6.979	0.332928884974759\\
6.98	0.27961238485025\\
6.981	0.044503115880499\\
6.982	0.374038225153336\\
6.983	0.13869658752251\\
6.984	0.411746141218471\\
6.985	0.17029548904393\\
6.986	0.289447547953586\\
6.987	0.0537975572153539\\
6.988	0.405951448566291\\
6.989	0.00259458966828105\\
6.99	0.0492227305178764\\
6.991	0.0202354799866097\\
6.992	0.148954149777924\\
6.993	0.0492444378062883\\
6.994	0.0667550560048586\\
6.995	0.314940386138748\\
6.996	0.0872190689163884\\
6.997	0.0472505803373792\\
6.998	0.32168426048082\\
6.999	0.0988634161853966\\
7	1.50931467010787\\
7.001	1.59945256352596\\
7.002	1.52613249211557\\
7.003	1.52499957215053\\
7.004	1.61451688702341\\
7.005	1.66967539389904\\
7.006	1.50399455177852\\
7.007	1.79026011238062\\
7.008	1.39181537599689\\
7.009	1.46101183077826\\
7.01	1.69873781957975\\
7.011	1.53132493897009\\
7.012	1.55340356477509\\
7.013	1.52269912850403\\
7.014	1.61126971088667\\
7.015	1.4355731857487\\
7.016	1.97243009953692\\
7.017	1.75282879038637\\
7.018	1.45701550101046\\
7.019	1.42066333064511\\
7.02	1.87110666100819\\
7.021	1.72875278516423\\
7.022	1.49720627498399\\
7.023	1.74697942531328\\
7.024	1.54678042124185\\
7.025	1.7380342866941\\
7.026	1.47856957969966\\
7.027	1.66604422687514\\
7.028	1.5251790220909\\
7.029	1.52116854873066\\
7.03	1.8401850018966\\
7.031	1.5537838575924\\
7.032	1.50144945530102\\
7.033	1.45049325561735\\
7.034	1.61517734667661\\
7.035	1.20310764841857\\
7.036	1.78776236394347\\
7.037	1.43387855389258\\
7.038	1.58357374422062\\
7.039	1.58788801922843\\
7.04	1.78222107394042\\
7.041	1.60705279532903\\
7.042	1.60551823478303\\
7.043	1.59577784595565\\
7.044	1.44693469737781\\
7.045	1.27277237419616\\
7.046	1.83787138057155\\
7.047	1.89820316593437\\
7.048	1.46089991311066\\
7.049	1.60233963994412\\
7.05	1.68867829766893\\
7.051	1.68224616850736\\
7.052	1.68968695346471\\
7.053	1.44683263856164\\
7.054	1.66109512086976\\
7.055	1.80244826064582\\
7.056	1.60156870542787\\
7.057	1.51983154809761\\
7.058	1.64478231008307\\
7.059	1.51849567740471\\
7.06	1.4157300003138\\
7.061	1.54562381196864\\
7.062	1.34031583791572\\
7.063	1.58134109154973\\
7.064	1.71694404233769\\
7.065	1.75598085211182\\
7.066	1.71710560544033\\
7.067	1.6076584875108\\
7.068	1.42251177481382\\
7.069	1.63094192382686\\
7.07	1.65171595333673\\
7.071	1.85434822821283\\
7.072	1.71181134339692\\
7.073	1.44572445056985\\
7.074	1.59835662838125\\
7.075	1.63541515207975\\
7.076	1.53529789108562\\
7.077	1.55462218358505\\
7.078	1.65751005567967\\
7.079	1.58732488563552\\
7.08	1.35356486674936\\
7.081	1.17215271121875\\
7.082	1.51047633227815\\
7.083	1.38219262929941\\
7.084	1.86478786124933\\
7.085	1.78647617516494\\
7.086	1.59552216614069\\
7.087	1.51259361429324\\
7.088	1.3982408395836\\
7.089	1.31783431720039\\
7.09	1.24985940525508\\
7.091	1.67064157633932\\
7.092	1.72779646966161\\
7.093	1.25842405533126\\
7.094	1.672935846592\\
7.095	1.28591670313983\\
7.096	1.54059897106901\\
7.097	1.92924285435309\\
7.098	1.45539360491204\\
7.099	1.70395349454141\\
7.1	1.45267487094294\\
7.101	2.02646614441446\\
7.102	1.77192922018744\\
7.103	1.59378767609846\\
7.104	1.30205674512085\\
7.105	1.40269148193836\\
7.106	1.55900284964829\\
7.107	1.82848180740022\\
7.108	1.71664130879433\\
7.109	1.36883774456536\\
7.11	1.57912610103189\\
7.111	1.35395541064696\\
7.112	1.44981179681561\\
7.113	1.6244709392831\\
7.114	1.32206607537062\\
7.115	1.29583099964164\\
7.116	1.65280400794864\\
7.117	1.62349090951251\\
7.118	1.41259988046749\\
7.119	1.74208155718818\\
7.12	1.45178783311625\\
7.121	1.41843896846418\\
7.122	1.47786587083178\\
7.123	1.65755800109102\\
7.124	1.45443856190894\\
7.125	1.45168421971926\\
7.126	1.44990774898223\\
7.127	1.65122929854646\\
7.128	1.41439312063408\\
7.129	1.48746174354966\\
7.13	1.68937044588868\\
7.131	1.47599638062555\\
7.132	1.76955664222679\\
7.133	1.53629730942567\\
7.134	1.10475764771355\\
7.135	1.51743541733385\\
7.136	1.35391452015189\\
7.137	1.73691574895047\\
7.138	1.59903911751647\\
7.139	1.87011803858836\\
7.14	1.23150183697113\\
7.141	1.43325749150703\\
7.142	1.38366663318671\\
7.143	1.4819166933673\\
7.144	1.51607702851055\\
7.145	1.25414710006382\\
7.146	1.63323299837714\\
7.147	1.54208814934004\\
7.148	1.96444497495008\\
7.149	1.46857423248526\\
7.15	1.41816082905243\\
7.151	1.49425377748978\\
7.152	1.33020525460806\\
7.153	1.71804331775822\\
7.154	2.11444487554065\\
7.155	1.65142119237699\\
7.156	1.64608101433678\\
7.157	1.45895956985936\\
7.158	1.61379548534299\\
7.159	1.73854236555969\\
7.16	1.45890710389924\\
7.161	1.43604386306395\\
7.162	1.6418799442145\\
7.163	1.63751998843569\\
7.164	1.69403674800906\\
7.165	1.73293473152333\\
7.166	1.49474763871316\\
7.167	1.37993853809013\\
7.168	1.27896885951342\\
7.169	1.54383554718486\\
7.17	1.56078179344941\\
7.171	1.63863336705307\\
7.172	1.26960610575027\\
7.173	1.58264525299785\\
7.174	1.60379141165723\\
7.175	1.20465105183112\\
7.176	1.9752131627256\\
7.177	1.29292867331504\\
7.178	1.35526542560105\\
7.179	1.58935881137618\\
7.18	1.8394502051777\\
7.181	1.40644600670641\\
7.182	1.54562309766865\\
7.183	1.7179023263486\\
7.184	1.389907893869\\
7.185	1.29679372043792\\
7.186	1.57618659659948\\
7.187	1.4776720921598\\
7.188	1.60938485790716\\
7.189	1.09744627785299\\
7.19	1.24787045428544\\
7.191	1.65398643024332\\
7.192	1.47372210548659\\
7.193	1.58203769151896\\
7.194	1.93175136394779\\
7.195	1.70690194557743\\
7.196	1.47179851783891\\
7.197	1.87793902536587\\
7.198	1.24584379172464\\
7.199	1.61903900138036\\
7.2	1.23902585089219\\
7.201	1.68110093754777\\
7.202	1.41236535453366\\
7.203	1.44609501639585\\
7.204	1.48173525964327\\
7.205	1.10552436958254\\
7.206	1.17660556434232\\
7.207	1.00698549880955\\
7.208	1.39213771625569\\
7.209	1.62612230389842\\
7.21	1.4241207805952\\
7.211	1.72119922031498\\
7.212	1.33523909301553\\
7.213	1.47919970024424\\
7.214	1.39615260262345\\
7.215	1.10144270776546\\
7.216	1.19429337187756\\
7.217	1.32036353223021\\
7.218	1.19153693608115\\
7.219	1.39729456330451\\
7.22	1.47641231913992\\
7.221	1.44680913571448\\
7.222	1.34948975809136\\
7.223	1.4381033257402\\
7.224	1.24011353857265\\
7.225	1.41779156519807\\
7.226	1.55796681102114\\
7.227	1.48467622923947\\
7.228	1.61873068915848\\
7.229	1.38482253866482\\
7.23	1.28210636587479\\
7.231	1.48397982575922\\
7.232	1.42174050122654\\
7.233	1.49899768442711\\
7.234	1.38951731722004\\
7.235	1.6367097724917\\
7.236	1.4224232333403\\
7.237	1.165233608227\\
7.238	1.54548142736994\\
7.239	1.7430907782632\\
7.24	1.41343130463995\\
7.241	1.55039456452212\\
7.242	1.32922758081951\\
7.243	1.25961262348501\\
7.244	1.42280365591189\\
7.245	1.63601630614553\\
7.246	1.30555273534885\\
7.247	1.27773176203902\\
7.248	1.62971072043611\\
7.249	1.49281563436532\\
7.25	1.30147527837009\\
7.251	1.05256193726012\\
7.252	1.74436888199524\\
7.253	1.5294141524106\\
7.254	1.49529130660479\\
7.255	1.57904018455092\\
7.256	1.38620545573007\\
7.257	1.36100548332815\\
7.258	1.26715747438594\\
7.259	1.12697258999368\\
7.26	1.42785096908379\\
7.261	1.49780506386235\\
7.262	1.52277563901748\\
7.263	1.55273329012588\\
7.264	1.38076373683376\\
7.265	1.17142791141797\\
7.266	1.40137472682172\\
7.267	1.27577140407497\\
7.268	1.30246184503878\\
7.269	1.1782801301499\\
7.27	1.22641482341409\\
7.271	1.5293603991259\\
7.272	1.6735349727763\\
7.273	1.51693726918798\\
7.274	1.51257618873627\\
7.275	1.22268709707396\\
7.276	1.36204628172459\\
7.277	1.62093264473438\\
7.278	1.14002210681266\\
7.279	1.42552262535668\\
7.28	1.36671858379793\\
7.281	1.43157625859486\\
7.282	1.49705743008556\\
7.283	1.49688149438497\\
7.284	1.2632853001665\\
7.285	1.09856841827835\\
7.286	1.36308401785125\\
7.287	1.03865724376871\\
7.288	1.56298062632007\\
7.289	1.24592272636458\\
7.29	1.48683627871358\\
7.291	1.40707720994244\\
7.292	1.15820680733718\\
7.293	1.2975736107669\\
7.294	1.51648690890336\\
7.295	0.985966340275742\\
7.296	1.19448881472799\\
7.297	1.23965246155263\\
7.298	1.45971528860204\\
7.299	1.07036311815932\\
7.3	1.16675335820336\\
7.301	1.49177937011083\\
7.302	1.15914149761531\\
7.303	1.59423049532195\\
7.304	1.60527407948639\\
7.305	1.56165491920643\\
7.306	1.38192811066814\\
7.307	1.34977700320602\\
7.308	1.27748801848528\\
7.309	1.47173337039474\\
7.31	1.43802609763964\\
7.311	1.44448882660767\\
7.312	1.4537993480663\\
7.313	1.35237105888014\\
7.314	1.3210701184989\\
7.315	1.28331697487693\\
7.316	1.22883060401867\\
7.317	1.42676584906684\\
7.318	1.32687617837982\\
7.319	1.44692649439117\\
7.32	1.53684419850607\\
7.321	1.55459389185003\\
7.322	1.30293571647639\\
7.323	1.50839181412046\\
7.324	1.53520737716662\\
7.325	1.59917699725759\\
7.326	1.53012294833602\\
7.327	1.01210976155655\\
7.328	1.13286987865276\\
7.329	1.23924227103036\\
7.33	1.43475629764683\\
7.331	1.42280250409839\\
7.332	1.50346836062755\\
7.333	1.74968134186123\\
7.334	1.28053988200725\\
7.335	1.42106985916813\\
7.336	1.21726743767865\\
7.337	1.29490764702231\\
7.338	1.84280090297325\\
7.339	1.89475693315268\\
7.34	1.21538730632495\\
7.341	1.54447606391127\\
7.342	1.26862253387088\\
7.343	1.31573231603945\\
7.344	1.5608530096268\\
7.345	1.32604813604838\\
7.346	1.46268803896613\\
7.347	1.38491342510026\\
7.348	1.13766773660092\\
7.349	1.50191374877909\\
7.35	1.29831341810739\\
7.351	1.15138764921657\\
7.352	1.434026448801\\
7.353	1.65748618359262\\
7.354	1.35038258273274\\
7.355	1.46777382284082\\
7.356	1.10580705941536\\
7.357	1.29471167716547\\
7.358	1.53797815103373\\
7.359	1.2035820696078\\
7.36	1.26091922374728\\
7.361	0.986822703902051\\
7.362	1.51532198224542\\
7.363	1.46331701648307\\
7.364	1.6110806576383\\
7.365	1.55633633718474\\
7.366	1.51695787191095\\
7.367	1.59400066396227\\
7.368	1.24241515925205\\
7.369	1.61529101408688\\
7.37	1.15213676589278\\
7.371	1.08378535185214\\
7.372	1.27749446629351\\
7.373	1.39020388554905\\
7.374	1.53052493181018\\
7.375	1.37796524655081\\
7.376	1.47597740039523\\
7.377	1.70834298961057\\
7.378	1.51948751833165\\
7.379	1.37856680425203\\
7.38	1.1181443123852\\
7.381	1.45586222494235\\
7.382	1.53937662573934\\
7.383	1.61639441281846\\
7.384	1.44942106307401\\
7.385	1.10621976761577\\
7.386	1.54409063488567\\
7.387	0.790151110077913\\
7.388	1.61820433577988\\
7.389	1.35446622604945\\
7.39	1.67297293059921\\
7.391	1.3740671554977\\
7.392	1.31583812126183\\
7.393	1.38376779417534\\
7.394	1.11111139965867\\
7.395	1.43498193051175\\
7.396	1.49579110475947\\
7.397	1.23255265829852\\
7.398	1.23338015873019\\
7.399	1.52628546385154\\
7.4	1.20207565917396\\
7.401	1.19758651403434\\
7.402	1.29396537923824\\
7.403	1.03717591133537\\
7.404	1.4207440025655\\
7.405	1.30002423897755\\
7.406	1.21490081534945\\
7.407	1.08318787670775\\
7.408	1.28611908501113\\
7.409	1.01977997077344\\
7.41	1.21962561118443\\
7.411	1.11178137863021\\
7.412	1.36421112503141\\
7.413	1.06147150399027\\
7.414	1.26039231448202\\
7.415	1.4051430910341\\
7.416	1.29953460154223\\
7.417	1.10513269617692\\
7.418	1.25030403561289\\
7.419	1.29041898720844\\
7.42	1.27034018574894\\
7.421	1.23770018661286\\
7.422	0.974200282680679\\
7.423	1.44548637139667\\
7.424	1.27044528357946\\
7.425	1.20500914608586\\
7.426	1.26821068396906\\
7.427	1.05831035551376\\
7.428	1.48984573134858\\
7.429	1.11529135988971\\
7.43	1.24179058953107\\
7.431	1.16246028336208\\
7.432	1.2231026461394\\
7.433	1.26024673904768\\
7.434	1.285110242356\\
7.435	1.01171861376373\\
7.436	1.19451077484787\\
7.437	1.03226077512596\\
7.438	1.2439453649989\\
7.439	1.32504829851233\\
7.44	1.36321256566026\\
7.441	0.960602295494011\\
7.442	1.15999518012506\\
7.443	1.358548692227\\
7.444	1.39904890991108\\
7.445	1.04329431459505\\
7.446	1.1657723652768\\
7.447	1.02623644910056\\
7.448	1.16876403992151\\
7.449	1.16966649326322\\
7.45	1.27218807019847\\
7.451	1.28761551050031\\
7.452	1.32638280640098\\
7.453	1.16851364764357\\
7.454	1.20443720603242\\
7.455	1.36148288825733\\
7.456	0.965830666678363\\
7.457	0.994988365371458\\
7.458	1.33615372762867\\
7.459	1.24894259302083\\
7.46	1.29625822616052\\
7.461	1.257896264297\\
7.462	1.02930554336076\\
7.463	1.2364562682064\\
7.464	1.08187056158552\\
7.465	1.02420851512303\\
7.466	1.32812317212792\\
7.467	1.19454764778845\\
7.468	1.2332991887406\\
7.469	1.13889848638696\\
7.47	1.1977256564118\\
7.471	1.15645640230087\\
7.472	0.663692257578954\\
7.473	1.0292049440336\\
7.474	1.02227530215067\\
7.475	1.26148768864941\\
7.476	1.05302356676769\\
7.477	1.33972768804808\\
7.478	1.00940471207918\\
7.479	1.37019085928215\\
7.48	1.37688223470958\\
7.481	1.33531528286711\\
7.482	1.60609993671795\\
7.483	1.36289451691113\\
7.484	1.15388270684011\\
7.485	1.41723792060157\\
7.486	1.19160718101471\\
7.487	0.987431725323908\\
7.488	1.02088403956359\\
7.489	1.30465723242662\\
7.49	1.03647062401007\\
7.491	1.25239661340985\\
7.492	1.07360024917178\\
7.493	0.694329487438435\\
7.494	1.14780974937506\\
7.495	1.48858442756545\\
7.496	1.46524754573856\\
7.497	1.23744992380448\\
7.498	0.806541998311352\\
7.499	1.22590924703728\\
7.5	1.18305931174571\\
7.501	1.41567458850611\\
7.502	1.53255493567326\\
7.503	1.54401335212422\\
7.504	1.52777526317387\\
7.505	1.11133757505296\\
7.506	1.34381261083754\\
7.507	1.24632165260924\\
7.508	1.37428164679441\\
7.509	1.51029987040647\\
7.51	1.33246181953529\\
7.511	1.17094839410724\\
7.512	1.2545055127157\\
7.513	1.21086558224524\\
7.514	1.15162270706329\\
7.515	1.25355332617298\\
7.516	1.6007690295718\\
7.517	1.57880570204936\\
7.518	1.25025891075324\\
7.519	1.21864464756547\\
7.52	1.72778391324606\\
7.521	1.35256941165313\\
7.522	1.48536235535768\\
7.523	1.23730045328111\\
7.524	1.31184842285541\\
7.525	1.50991183480124\\
7.526	1.11011315987075\\
7.527	1.26946442331886\\
7.528	1.28171524623063\\
7.529	1.45520708375782\\
7.53	1.37395833640096\\
7.531	1.48495923066983\\
7.532	1.20309832003878\\
7.533	1.67157203064632\\
7.534	1.58087066730083\\
7.535	1.35164112074742\\
7.536	1.08626351234348\\
7.537	1.05804926711682\\
7.538	1.48313877812701\\
7.539	1.10777242536083\\
7.54	0.933515737992387\\
7.541	1.56105265921974\\
7.542	1.16844718457872\\
7.543	1.521697174773\\
7.544	1.23262454174412\\
7.545	1.59629752595885\\
7.546	1.24191834368213\\
7.547	1.39382604999069\\
7.548	1.44389311554067\\
7.549	1.64821354924757\\
7.55	1.45320020659315\\
7.551	1.50559168266712\\
7.552	1.36825362268867\\
7.553	1.5722362126807\\
7.554	1.54031136718112\\
7.555	1.12525153164699\\
7.556	1.07656470893428\\
7.557	1.05078109906147\\
7.558	1.32872071851285\\
7.559	1.58379485647038\\
7.56	1.20150991798232\\
7.561	1.28196134300546\\
7.562	1.24563687690724\\
7.563	1.15027112190442\\
7.564	1.58644194422374\\
7.565	1.1875691153846\\
7.566	1.47047774052611\\
7.567	1.14051419603935\\
7.568	1.08629957967427\\
7.569	1.53662513589505\\
7.57	1.27728418749862\\
7.571	1.1465312510373\\
7.572	1.4965203846872\\
7.573	1.19210547009897\\
7.574	1.52660563427021\\
7.575	1.1555041033126\\
7.576	1.67298264280306\\
7.577	1.42645459716992\\
7.578	1.65323551385969\\
7.579	1.43129074069218\\
7.58	1.12896528756063\\
7.581	1.39475979956148\\
7.582	1.29415507374745\\
7.583	1.3228981104161\\
7.584	1.33732111782628\\
7.585	1.19745241744229\\
7.586	1.43779137165186\\
7.587	1.31383287841959\\
7.588	1.63802466747047\\
7.589	1.55322866467281\\
7.59	1.41541306843319\\
7.591	1.41036670408252\\
7.592	1.47243855856995\\
7.593	1.31138669151332\\
7.594	1.28879551452709\\
7.595	1.59111142590149\\
7.596	1.2666901471453\\
7.597	1.23037768195334\\
7.598	1.41473280230266\\
7.599	1.25597150483377\\
7.6	1.16634829219699\\
7.601	1.33470408493009\\
7.602	0.880469860779552\\
7.603	1.40246574344473\\
7.604	1.04646126164517\\
7.605	1.24698989969991\\
7.606	0.998941138697499\\
7.607	1.08168878220985\\
7.608	1.13027100508498\\
7.609	1.00679436040366\\
7.61	1.13734279843067\\
7.611	1.02589397487577\\
7.612	1.14892601114281\\
7.613	1.30974165229244\\
7.614	1.0546224771178\\
7.615	1.23056058925367\\
7.616	1.26932828557427\\
7.617	1.12738431704403\\
7.618	0.980396613226703\\
7.619	1.21205414011554\\
7.62	1.39164162018905\\
7.621	1.10073856848961\\
7.622	0.778937827189363\\
7.623	0.984273585933472\\
7.624	0.969301882297727\\
7.625	0.981048265488262\\
7.626	0.896527640882567\\
7.627	1.23246703470052\\
7.628	1.04830145111461\\
7.629	1.15740464758392\\
7.63	0.983176268927755\\
7.631	1.2148103431812\\
7.632	1.13159669434178\\
7.633	1.37880371726042\\
7.634	1.17085349534751\\
7.635	1.03631257037166\\
7.636	1.21959229800969\\
7.637	0.952256059339447\\
7.638	1.13293007612742\\
7.639	1.07061665944215\\
7.64	1.31523999611701\\
7.641	1.35279267152828\\
7.642	1.26664878711964\\
7.643	0.929017405012717\\
7.644	0.965461651223969\\
7.645	1.25008529378491\\
7.646	1.36049272696568\\
7.647	1.04208993222482\\
7.648	1.2822908845345\\
7.649	0.782750255819449\\
7.65	1.16976574936578\\
7.651	0.897355789016433\\
7.652	1.26513467193495\\
7.653	1.2422405003382\\
7.654	1.07809499504605\\
7.655	1.19489554958562\\
7.656	1.43342188551652\\
7.657	1.09581698480811\\
7.658	1.01849767794203\\
7.659	1.12174486624099\\
7.66	1.06870378269235\\
7.661	1.06430612794483\\
7.662	1.20494224637923\\
7.663	0.835730505740715\\
7.664	1.04487782521167\\
7.665	1.09937283154303\\
7.666	1.08079919352258\\
7.667	1.13122968307916\\
7.668	1.04445608566572\\
7.669	1.1489031573702\\
7.67	0.973006616753692\\
7.671	1.00164599134736\\
7.672	1.07510744779473\\
7.673	0.801385179342816\\
7.674	1.10435130136293\\
7.675	1.42406495834421\\
7.676	1.01254172326844\\
7.677	0.821412699266669\\
7.678	0.901585339310515\\
7.679	1.01607830734743\\
7.68	0.95596398427659\\
7.681	1.75925393919193\\
7.682	0.979911273546592\\
7.683	0.837167985827346\\
7.684	1.07799796983275\\
7.685	1.15836343628729\\
7.686	1.10394713228135\\
7.687	0.914617832398975\\
7.688	1.09019006341443\\
7.689	1.10327137095592\\
7.69	1.23479915669864\\
7.691	1.40425072054772\\
7.692	1.43527441522108\\
7.693	1.40721232807454\\
7.694	1.10684973464723\\
7.695	1.01559625319581\\
7.696	1.09439935978393\\
7.697	1.41767327244068\\
7.698	1.09806225585408\\
7.699	1.30632272515366\\
7.7	1.47506953556361\\
7.701	1.31133485666203\\
7.702	1.11750853970139\\
7.703	1.29793565558392\\
7.704	1.12291830713494\\
7.705	1.2630055632948\\
7.706	1.29013285174865\\
7.707	1.19017021787445\\
7.708	1.07766879349616\\
7.709	1.03279152781197\\
7.71	1.15408132095189\\
7.711	0.967862770180312\\
7.712	1.41956466169611\\
7.713	1.30063305581714\\
7.714	1.23607810699435\\
7.715	0.862614913917736\\
7.716	1.26781971318183\\
7.717	1.18925100553019\\
7.718	1.23183590234027\\
7.719	0.827807329549735\\
7.72	1.3937709694068\\
7.721	1.33482492916696\\
7.722	1.04503867408359\\
7.723	1.1546979206818\\
7.724	1.12019690234787\\
7.725	1.32247167404883\\
7.726	0.989458140606347\\
7.727	1.05867103478423\\
7.728	0.965517942054678\\
7.729	1.0955992766024\\
7.73	1.07807368017577\\
7.731	1.15487139224002\\
7.732	1.15421802587946\\
7.733	1.16334778091374\\
7.734	1.08746216717146\\
7.735	1.42049534830995\\
7.736	1.13039208857344\\
7.737	1.285003538298\\
7.738	1.222230809193\\
7.739	0.874249860211088\\
7.74	1.35514185006984\\
7.741	1.35701729808345\\
7.742	1.22214309194411\\
7.743	1.15089469385412\\
7.744	1.34515771303382\\
7.745	1.14013797341402\\
7.746	1.02140202698047\\
7.747	1.24702042586821\\
7.748	1.17513440360533\\
7.749	1.14358942782689\\
7.75	1.39913701119994\\
7.751	1.34835491544362\\
7.752	1.42850214595151\\
7.753	1.08548376602878\\
7.754	1.03735359458217\\
7.755	0.913517329201676\\
7.756	1.21557401921557\\
7.757	1.18656693213469\\
7.758	1.49606223978647\\
7.759	0.867430107965444\\
7.76	1.05611809002293\\
7.761	1.33786531348937\\
7.762	1.0141317105494\\
7.763	1.17459852524821\\
7.764	1.02978687578512\\
7.765	1.1506651074003\\
7.766	1.28886583737487\\
7.767	1.23311894459809\\
7.768	1.37385319593539\\
7.769	1.15281558487971\\
7.77	1.16479023885314\\
7.771	0.987797748193649\\
7.772	1.150937364402\\
7.773	1.41829634490353\\
7.774	1.10727109584341\\
7.775	1.24284208780961\\
7.776	1.19230400608037\\
7.777	1.54677248334187\\
7.778	1.30986576554805\\
7.779	1.13000970956829\\
7.78	1.17796176357004\\
7.781	1.24802307754855\\
7.782	1.23933415723708\\
7.783	0.651582151258102\\
7.784	0.981646417902446\\
7.785	1.32327257767021\\
7.786	1.15221729895862\\
7.787	1.12271295080318\\
7.788	1.19990756241088\\
7.789	1.13976100325127\\
7.79	1.4148982567092\\
7.791	1.10905575788711\\
7.792	0.968140423063788\\
7.793	1.14488288885734\\
7.794	1.49847048176007\\
7.795	1.27619157703727\\
7.796	0.878736716874272\\
7.797	1.3434487193261\\
7.798	1.56352942663713\\
7.799	1.63860953499111\\
7.8	1.81219575522238\\
7.801	1.35019689342766\\
7.802	1.125423135672\\
7.803	1.57693773817302\\
7.804	1.57703832648896\\
7.805	1.14360843257835\\
7.806	1.17551841337599\\
7.807	1.42554331696533\\
7.808	1.48616617579708\\
7.809	1.56844818481412\\
7.81	1.43725181379185\\
7.811	1.52907595017283\\
7.812	1.26469485335163\\
7.813	1.73224935196778\\
7.814	1.04593115492331\\
7.815	1.40208723699543\\
7.816	1.44792961014752\\
7.817	1.47180795210604\\
7.818	1.13732476881114\\
7.819	1.14747357828828\\
7.82	1.56673305831434\\
7.821	1.54679542567014\\
7.822	1.42650761161804\\
7.823	1.62254580626277\\
7.824	1.41471855776412\\
7.825	1.47168018844074\\
7.826	1.45946572330752\\
7.827	1.38695887687558\\
7.828	1.25922948033378\\
7.829	1.13129446586165\\
7.83	1.7673746133605\\
7.831	1.25594424078636\\
7.832	1.85264804224617\\
7.833	1.75064977422226\\
7.834	1.35934940013943\\
7.835	1.35864599299543\\
7.836	1.38557892264015\\
7.837	1.59783600381877\\
7.838	1.56814444872243\\
7.839	1.71020425713425\\
7.84	1.37359261864533\\
7.841	1.41910840221466\\
7.842	1.57334137072446\\
7.843	1.50980490589163\\
7.844	1.34559708367587\\
7.845	1.17297988605156\\
7.846	1.47876330840836\\
7.847	1.18369232193823\\
7.848	1.6384170122712\\
7.849	1.16237993567023\\
7.85	1.56281726581547\\
7.851	1.35234048894595\\
7.852	1.44721719845158\\
7.853	1.50880588659436\\
7.854	1.2775362513316\\
7.855	1.30535747744104\\
7.856	1.22304196316089\\
7.857	1.23877906691862\\
7.858	1.38863165985811\\
7.859	1.87886971634028\\
7.86	1.41557992839859\\
7.861	1.41081295755078\\
7.862	1.62927367762995\\
7.863	1.59939637212712\\
7.864	1.38015783466599\\
7.865	1.36697691067802\\
7.866	1.42632511621481\\
7.867	1.31407779251459\\
7.868	1.56195224032009\\
7.869	1.5127611467893\\
7.87	1.25273884438808\\
7.871	1.29686541059309\\
7.872	1.44349426558544\\
7.873	1.53207931591872\\
7.874	1.37240878571888\\
7.875	1.61292505274167\\
7.876	1.53149753841932\\
7.877	1.49390717601623\\
7.878	1.91652850551096\\
7.879	1.52975850421171\\
7.88	1.51690825654462\\
7.881	1.25575911832919\\
7.882	1.30932430754471\\
7.883	1.47407465310366\\
7.884	1.32251623048669\\
7.885	1.30377331312059\\
7.886	1.88573343509305\\
7.887	1.35985683766146\\
7.888	1.61123780014744\\
7.889	1.72538728237936\\
7.89	1.4457155099544\\
7.891	1.21604313234436\\
7.892	1.65339375536439\\
7.893	1.60616334356822\\
7.894	1.4915066031524\\
7.895	1.40359300701401\\
7.896	1.50374049896295\\
7.897	1.48943315936822\\
7.898	1.48387012825087\\
7.899	1.37979053240641\\
7.9	1.42298941617613\\
7.901	0.998284251472627\\
7.902	1.65183596942675\\
7.903	1.25199952498494\\
7.904	1.3831384600712\\
7.905	1.52037272546711\\
7.906	1.2406457682011\\
7.907	1.25420259296545\\
7.908	1.52834885875993\\
7.909	1.41888138054502\\
7.91	1.60115224717542\\
7.911	1.15443895667808\\
7.912	1.38907453691194\\
7.913	1.71202918562286\\
7.914	1.5710648819439\\
7.915	1.44311214249135\\
7.916	1.61581145417478\\
7.917	1.62584744186905\\
7.918	1.46905490857856\\
7.919	1.45527036797303\\
7.92	1.20583065672234\\
7.921	1.6346647484719\\
7.922	1.37787777375407\\
7.923	1.26853008858124\\
7.924	1.43329553543067\\
7.925	1.60075565551236\\
7.926	1.37081770112346\\
7.927	1.10558263320903\\
7.928	1.2939371106882\\
7.929	1.60682821403651\\
7.93	1.19946628809427\\
7.931	1.4117259994886\\
7.932	1.18547468011151\\
7.933	1.43452454988792\\
7.934	1.33949347510777\\
7.935	1.56841873177713\\
7.936	1.10367676039688\\
7.937	1.4109086366349\\
7.938	1.15054401806501\\
7.939	1.23289725226676\\
7.94	1.41000675182178\\
7.941	1.36303816128087\\
7.942	1.41492794699798\\
7.943	1.57562273704593\\
7.944	1.47606736228545\\
7.945	1.77133984581435\\
7.946	1.43519165354498\\
7.947	1.29865813349132\\
7.948	1.22672943336389\\
7.949	1.66177392650753\\
7.95	1.52685895260674\\
7.951	1.24377683162688\\
7.952	1.1933384945823\\
7.953	1.37750948673021\\
7.954	1.35057725239134\\
7.955	1.47906150633021\\
7.956	1.18007260840601\\
7.957	1.50138297483741\\
7.958	1.48119840954984\\
7.959	1.6342420518032\\
7.96	1.44693561755663\\
7.961	1.21260906762869\\
7.962	1.31734741500773\\
7.963	1.15514355090137\\
7.964	1.35595493974026\\
7.965	1.51669792213893\\
7.966	1.48938811421672\\
7.967	1.53187526272461\\
7.968	1.45686159636537\\
7.969	1.30946350714258\\
7.97	1.21606192948942\\
7.971	1.39917718918177\\
7.972	1.47407620626528\\
7.973	1.52328151166824\\
7.974	1.57216450813431\\
7.975	1.40328519931928\\
7.976	1.49393785411831\\
7.977	1.2809868662253\\
7.978	0.965971854925993\\
7.979	1.62382891514068\\
7.98	1.32306175347504\\
7.981	1.49963167155548\\
7.982	1.17223602471803\\
7.983	1.30496873978971\\
7.984	1.17502134938569\\
7.985	1.44181206013515\\
7.986	1.19384547416932\\
7.987	1.02852048933084\\
7.988	1.53096797306567\\
7.989	1.311060737588\\
7.99	1.18317690218314\\
7.991	1.33435308922837\\
7.992	1.26339201588339\\
7.993	1.73496544499524\\
7.994	1.37825379751757\\
7.995	1.25574347265011\\
7.996	1.35796802739295\\
7.997	1.37066147617455\\
7.998	1.21350756455947\\
7.999	1.48173786402195\\
8	1.51216839170193\\
8.001	1.35397678707368\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8.001	1.35397678707368\\
8.002	1.80690654397881\\
8.003	1.34601368521912\\
8.004	1.53452143579636\\
8.005	1.73096624884302\\
8.006	1.73491861349755\\
8.007	1.5174851224336\\
8.008	1.85025541569131\\
8.009	1.45389150303301\\
8.01	1.05072698364415\\
8.011	1.7552495531361\\
8.012	1.48248887813439\\
8.013	1.56589051025759\\
8.014	1.8014518483228\\
8.015	1.75661623679829\\
8.016	1.46736405454321\\
8.017	1.26436786518664\\
8.018	1.46241923708161\\
8.019	1.40534898056633\\
8.02	1.4077933002443\\
8.021	1.56207080597323\\
8.022	1.45459443425661\\
8.023	1.39536199883108\\
8.024	1.15746230007319\\
8.025	1.43032125276607\\
8.026	1.42519613385036\\
8.027	1.3261731645933\\
8.028	1.50725978958508\\
8.029	1.54426627868484\\
8.03	0.92488216597283\\
8.031	1.57679591076368\\
8.032	1.40893467309144\\
8.033	1.57008799135789\\
8.034	1.69538915085491\\
8.035	1.48078506436906\\
8.036	1.19528279864072\\
8.037	1.32921576217394\\
8.038	1.56573050369282\\
8.039	1.69226860786055\\
8.04	1.35848386397963\\
8.041	1.59960363022872\\
8.042	1.83534314979041\\
8.043	1.70575722045828\\
8.044	1.3740844058945\\
8.045	1.66667623409663\\
8.046	1.55721514087182\\
8.047	1.34669280382339\\
8.048	1.59261372311546\\
8.049	1.19866347934688\\
8.05	1.44547422098478\\
8.051	1.36459730300109\\
8.052	1.63641800256383\\
8.053	0.948733268783867\\
8.054	1.79476587924675\\
8.055	1.61905584759663\\
8.056	1.53372589732869\\
8.057	1.58754215451727\\
8.058	1.22124575600306\\
8.059	1.5274893330047\\
8.06	1.47665272290376\\
8.061	1.26548565835724\\
8.062	1.20662863107903\\
8.063	1.21048946354497\\
8.064	1.72355037025636\\
8.065	1.23335317418369\\
8.066	1.64967554387162\\
8.067	1.5470566601757\\
8.068	1.60883618908689\\
8.069	1.30265501777865\\
8.07	1.36235013420313\\
8.071	1.62565280688107\\
8.072	1.14332729847996\\
8.073	1.33570155159926\\
8.074	1.39796479628219\\
8.075	1.33593294623097\\
8.076	1.42710370167892\\
8.077	1.37241595825028\\
8.078	1.31630497340217\\
8.079	1.34954923766033\\
8.08	1.32902272052532\\
8.081	1.4016757763691\\
8.082	1.5610428381323\\
8.083	1.55407733771674\\
8.084	1.20379301886661\\
8.085	1.40536532549713\\
8.086	1.53946420157434\\
8.087	1.43822959656576\\
8.088	1.28705544046901\\
8.089	1.35675987204399\\
8.09	1.39441187971846\\
8.091	1.85320989139993\\
8.092	1.20470194206873\\
8.093	1.53314409514089\\
8.094	1.33136389479367\\
8.095	1.33330103021054\\
8.096	1.45636730364934\\
8.097	1.27429341228713\\
8.098	1.53294671910947\\
8.099	1.37706325883171\\
8.1	1.14704992126109\\
8.101	1.18993782322492\\
8.102	1.39680725849778\\
8.103	1.28009759262289\\
8.104	1.02887444894361\\
8.105	1.54187467083085\\
8.106	1.44124846491979\\
8.107	1.10154051442021\\
8.108	1.227637419724\\
8.109	1.06365051623869\\
8.11	1.29338581695191\\
8.111	1.30853408631747\\
8.112	1.21736972257697\\
8.113	1.20888204042818\\
8.114	1.12173227701963\\
8.115	1.19968991285063\\
8.116	1.18871486278824\\
8.117	1.43372919051626\\
8.118	1.40282072289001\\
8.119	1.16075076785082\\
8.12	1.08002637778103\\
8.121	1.17945682899147\\
8.122	1.22839480760645\\
8.123	1.31930235728116\\
8.124	1.49729521675908\\
8.125	1.40695677901848\\
8.126	1.06640379780522\\
8.127	0.816973388687025\\
8.128	1.16721997660819\\
8.129	1.0424932737056\\
8.13	1.30822637136999\\
8.131	1.22382496414533\\
8.132	1.28222461012485\\
8.133	1.01711372860614\\
8.134	1.26863997640001\\
8.135	1.22374812245932\\
8.136	1.13164793981909\\
8.137	1.05604477306359\\
8.138	1.33153592956109\\
8.139	1.25830627813823\\
8.14	1.21267140091634\\
8.141	1.13923917556062\\
8.142	0.942841902309504\\
8.143	1.01251002433717\\
8.144	1.19384838739065\\
8.145	1.22508270723368\\
8.146	1.04860315238367\\
8.147	1.17011179811404\\
8.148	1.34143408898934\\
8.149	1.40565977903526\\
8.15	1.37195238484128\\
8.151	1.09559586654213\\
8.152	0.744744352869678\\
8.153	1.1874048721752\\
8.154	1.15729695698559\\
8.155	0.967385409173239\\
8.156	1.07990948570899\\
8.157	1.47473997886096\\
8.158	1.0518950915003\\
8.159	1.26952752383289\\
8.16	1.2798098301677\\
8.161	1.29340529955307\\
8.162	1.28735586226594\\
8.163	0.95418918794852\\
8.164	1.10283103850321\\
8.165	0.750952199807007\\
8.166	1.14606531058969\\
8.167	1.08907679116343\\
8.168	1.02183277363581\\
8.169	0.993687509212532\\
8.17	0.444701391044605\\
8.171	1.20818940564056\\
8.172	0.69088641400856\\
8.173	1.14237406872725\\
8.174	0.910542412986715\\
8.175	1.26885643941473\\
8.176	0.726759358614749\\
8.177	1.07847413112828\\
8.178	0.869242801731983\\
8.179	0.841694920811326\\
8.18	1.29551567342658\\
8.181	1.1692515427975\\
8.182	1.0050840706501\\
8.183	0.861527674677663\\
8.184	0.925867546433188\\
8.185	1.11015813037064\\
8.186	1.04674838432376\\
8.187	0.956989169593427\\
8.188	0.817258640630961\\
8.189	0.82022751718388\\
8.19	0.881461453547699\\
8.191	0.836820470835697\\
8.192	0.782520034390493\\
8.193	0.636424736486715\\
8.194	1.43272028844057\\
8.195	0.917949952831559\\
8.196	0.945998727733357\\
8.197	1.14328965274336\\
8.198	0.838814045880935\\
8.199	1.02017481920144\\
8.2	1.14053915010821\\
8.201	1.19551450305749\\
8.202	1.69405361544338\\
8.203	1.19817517625507\\
8.204	1.16567335286942\\
8.205	1.51344909297296\\
8.206	1.54358861927331\\
8.207	1.031100025855\\
8.208	1.4371688737221\\
8.209	1.59385972211518\\
8.21	1.5379823427583\\
8.211	1.39577939795901\\
8.212	1.26281317889194\\
8.213	1.41164410828329\\
8.214	1.13879188442511\\
8.215	1.44623920125184\\
8.216	1.47039465544504\\
8.217	1.10004750451629\\
8.218	1.44336101697916\\
8.219	1.24590366995763\\
8.22	1.1209531770705\\
8.221	1.34124327385472\\
8.222	1.64453775363366\\
8.223	1.48096067147457\\
8.224	1.53098651273079\\
8.225	1.32280852102879\\
8.226	1.33439145902242\\
8.227	1.28964007126039\\
8.228	1.41418777410481\\
8.229	1.23383463321248\\
8.23	1.33089759230459\\
8.231	1.42638756021387\\
8.232	1.51885792868246\\
8.233	1.19581089251068\\
8.234	1.19560525872862\\
8.235	1.41750204919404\\
8.236	1.47649542967291\\
8.237	1.12908098200316\\
8.238	1.37485113411471\\
8.239	1.56186695435\\
8.24	1.16521605734011\\
8.241	1.41401848030068\\
8.242	1.46816277579475\\
8.243	1.44881583016679\\
8.244	1.52148734067442\\
8.245	1.61314528987394\\
8.246	1.40756820643925\\
8.247	1.29203193886722\\
8.248	1.2415267097306\\
8.249	1.49230954601901\\
8.25	1.09836254529076\\
8.251	1.39176898848677\\
8.252	1.40403140080995\\
8.253	1.39999061780929\\
8.254	1.6428757491831\\
8.255	1.63848278076018\\
8.256	1.49142739544515\\
8.257	1.37583147979562\\
8.258	1.13191600115924\\
8.259	1.46221053234457\\
8.26	1.58211198118079\\
8.261	1.02905839613351\\
8.262	1.21870172450927\\
8.263	1.42959448632974\\
8.264	1.56202247397621\\
8.265	1.42983945327409\\
8.266	1.16505376985793\\
8.267	1.53812294662851\\
8.268	1.21999892232241\\
8.269	1.28262366838836\\
8.27	1.65344709129278\\
8.271	1.63632496280398\\
8.272	1.16508088867835\\
8.273	1.31039960832042\\
8.274	1.37936344082596\\
8.275	1.46419021762771\\
8.276	1.10250374960132\\
8.277	1.32814906230044\\
8.278	1.35176401671362\\
8.279	1.34559775300052\\
8.28	1.55654026244808\\
8.281	0.929039866584697\\
8.282	1.42791419785977\\
8.283	1.24021036356619\\
8.284	1.40105690469675\\
8.285	1.20382603050953\\
8.286	1.18946003811103\\
8.287	1.55201464448636\\
8.288	1.55188345684009\\
8.289	1.22319471925836\\
8.29	1.28384638101285\\
8.291	1.14984691059803\\
8.292	1.51605762389736\\
8.293	1.44700245611933\\
8.294	1.2696009015465\\
8.295	1.23916688791382\\
8.296	1.55295081733028\\
8.297	1.19625981804643\\
8.298	1.18136643833463\\
8.299	1.22428309420846\\
8.3	1.24438709288421\\
8.301	1.25415075675395\\
8.302	1.60585660228534\\
8.303	1.21631905040273\\
8.304	1.41453755520993\\
8.305	1.35487978081247\\
8.306	1.07573849436818\\
8.307	1.18586593549292\\
8.308	1.60485375340235\\
8.309	1.18930828188119\\
8.31	1.42364556944152\\
8.311	1.30782384074199\\
8.312	1.38617528707206\\
8.313	1.12906791152619\\
8.314	1.52333075935467\\
8.315	1.17727003745311\\
8.316	1.15769010902166\\
8.317	1.43956495838401\\
8.318	1.1346126617967\\
8.319	1.49656484422614\\
8.32	1.168778361102\\
8.321	1.43832601607837\\
8.322	1.34544958890886\\
8.323	1.345602186208\\
8.324	1.352994759255\\
8.325	1.46998068344744\\
8.326	1.27655670583791\\
8.327	1.15725889104881\\
8.328	1.55618615250471\\
8.329	1.03349976040506\\
8.33	1.01483951716491\\
8.331	0.987817330800209\\
8.332	1.52829670912436\\
8.333	1.06831621519634\\
8.334	1.49253870819844\\
8.335	1.07021790682548\\
8.336	1.09212147720029\\
8.337	0.931060142481591\\
8.338	1.21939255555652\\
8.339	1.28248698588967\\
8.34	1.2039305507887\\
8.341	1.39808356941003\\
8.342	1.21976943727586\\
8.343	1.2190356304251\\
8.344	1.16908793987584\\
8.345	1.4909583023209\\
8.346	1.18488327831566\\
8.347	0.984169263104639\\
8.348	1.43005808038664\\
8.349	0.956694688963429\\
8.35	1.04248926510731\\
8.351	1.00821918531946\\
8.352	0.907301425058964\\
8.353	1.36976274388252\\
8.354	1.20926576570723\\
8.355	1.07122550484266\\
8.356	1.22078341305499\\
8.357	0.964167597347721\\
8.358	1.21765265410362\\
8.359	1.39095316086605\\
8.36	1.12521044835576\\
8.361	0.857828660528631\\
8.362	1.07191386079236\\
8.363	1.16940100407125\\
8.364	1.25611206552732\\
8.365	1.21177077791413\\
8.366	1.37023112075874\\
8.367	1.09384221257503\\
8.368	1.29956485510253\\
8.369	1.16707122437554\\
8.37	1.37791242351035\\
8.371	1.27556120852136\\
8.372	0.84383454602986\\
8.373	1.2889121768214\\
8.374	1.13791495988798\\
8.375	0.867872496721241\\
8.376	0.854715756079348\\
8.377	1.55999885981802\\
8.378	1.36202234260157\\
8.379	1.32344698924421\\
8.38	1.12294855092287\\
8.381	1.06789334993527\\
8.382	1.1818623871591\\
8.383	1.17517451761523\\
8.384	1.33485458530348\\
8.385	0.884801653555156\\
8.386	0.996951138574389\\
8.387	0.918896119993576\\
8.388	1.05672104511917\\
8.389	0.925086242649999\\
8.39	1.40224763375812\\
8.391	1.03552664810321\\
8.392	0.912869879313973\\
8.393	1.09854046286867\\
8.394	1.21737440919237\\
8.395	1.16980920318169\\
8.396	1.15254085450542\\
8.397	1.11957143491532\\
8.398	1.08565094609111\\
8.399	1.14822196402019\\
8.4	0.218037216157633\\
8.401	0.833745947298609\\
8.402	0.0874189283595251\\
8.403	0.559890185758587\\
8.404	0.700040410965846\\
8.405	0.48357360398355\\
8.406	0.715694469740139\\
8.407	0.1772695152872\\
8.408	0.721103817266342\\
8.409	0.481970860864194\\
8.41	0.543802427996785\\
8.411	0.419983363340059\\
8.412	0.577445679561159\\
8.413	0.901531170779109\\
8.414	0.232093941738107\\
8.415	0.329907427810195\\
8.416	0.38231572451462\\
8.417	0.579391531145682\\
8.418	0.168728736918904\\
8.419	0.185305899218867\\
8.42	0.389954675402822\\
8.421	0.93526758474356\\
8.422	0.445170247621032\\
8.423	0.404380675642405\\
8.424	0.289576487375278\\
8.425	0.387256671664306\\
8.426	0.351524992375476\\
8.427	0.507510602695768\\
8.428	0.613625560534152\\
8.429	0.869694916397169\\
8.43	0.177109940014477\\
8.431	0.5642147478473\\
8.432	0.282841046618654\\
8.433	0.78583567457056\\
8.434	0.65334633351253\\
8.435	0.591269539075633\\
8.436	0.633517562108139\\
8.437	0.673172773547011\\
8.438	1.14875169878998\\
8.439	0.641813852651667\\
8.44	0.270421454232637\\
8.441	0.250396614613338\\
8.442	0.23614212947766\\
8.443	0.201390381433947\\
8.444	0.28199014468561\\
8.445	0.958893667978897\\
8.446	0.33202957852019\\
8.447	0.557816695310745\\
8.448	0.453799530605889\\
8.449	0.149062406950203\\
8.45	0.564126916895676\\
8.451	0.306553479455361\\
8.452	0.614071682227027\\
8.453	0.622743047850385\\
8.454	0.073986830257402\\
8.455	0.987438834610619\\
8.456	0.245790235308132\\
8.457	0.374049540717072\\
8.458	0.848050001033299\\
8.459	0.638776719589401\\
8.46	0.51793597534844\\
8.461	0.422477554315562\\
8.462	0.24487475988674\\
8.463	0.635379773549243\\
8.464	0.40972941106489\\
8.465	0.94654076675887\\
8.466	0.720119724025518\\
8.467	0.632072512814771\\
8.468	0.622349299293293\\
8.469	0.428053880540777\\
8.47	1.14488375276886\\
8.471	0.502033565819851\\
8.472	0.713650997171271\\
8.473	0.804921810458853\\
8.474	1.11991028850105\\
8.475	0.553081201151331\\
8.476	0.179371284265546\\
8.477	0.912248607529479\\
8.478	0.25692840302435\\
8.479	0.984948157222192\\
8.48	0.23698903934691\\
8.481	0.335464666941097\\
8.482	0.259305653116204\\
8.483	0.378981140856204\\
8.484	0.245875096125264\\
8.485	1.03146447162729\\
8.486	0.143757802111724\\
8.487	0.179666205872452\\
8.488	0.254470800974216\\
8.489	0.362995571207048\\
8.49	0.53238678166593\\
8.491	0.798343067173026\\
8.492	0.809866357976498\\
8.493	0.649249871757658\\
8.494	0.484664551896714\\
8.495	0.622699377704285\\
8.496	0.310916978566958\\
8.497	0.840320461517238\\
8.498	0.371414827409118\\
8.499	0.47118615432431\\
8.5	0.390253262079299\\
8.501	0.751517414697718\\
8.502	0.713689629047264\\
8.503	0.868494979738654\\
8.504	0.4874931842466\\
8.505	0.662630996154195\\
8.506	0.0747275686513259\\
8.507	0.732434688012605\\
8.508	0.313905232159101\\
8.509	0.552205328182591\\
8.51	0.23515188480559\\
8.511	0.659522240238764\\
8.512	0.461028168298357\\
8.513	0.249761951572475\\
8.514	0.443854622982086\\
8.515	0.471544502151292\\
8.516	0.360153868293022\\
8.517	0.790689787527626\\
8.518	0.174033157595936\\
8.519	1.03477544111092\\
8.52	0.171718916393034\\
8.521	0.493453115029887\\
8.522	0.36268875381925\\
8.523	0.692249965117928\\
8.524	0.102021353059946\\
8.525	0.533235698166419\\
8.526	0.551476653373898\\
8.527	0.315992721163834\\
8.528	0.341022985661007\\
8.529	0.676228445770218\\
8.53	0.454455603599327\\
8.531	0.614798418695526\\
8.532	0.733805988660937\\
8.533	0.522595608411637\\
8.534	0.714403958567044\\
8.535	0.637876249817948\\
8.536	1.15976064037014\\
8.537	0.760544174035404\\
8.538	0.0798392128758457\\
8.539	0.15640785122941\\
8.54	0.481572272491135\\
8.541	0.360859780547074\\
8.542	0.303163548868259\\
8.543	0.508225568637521\\
8.544	0.425755220775487\\
8.545	0.857908447121181\\
8.546	0.347488981182518\\
8.547	0.295109232997795\\
8.548	0.352628913725021\\
8.549	0.521242563992962\\
8.55	0.794312424204151\\
8.551	0.638935906063493\\
8.552	1.0951160472631\\
8.553	0.448058172344749\\
8.554	0.428760816215627\\
8.555	0.190933357846865\\
8.556	0.460840718727013\\
8.557	0.0765600819065154\\
8.558	0.365883581924118\\
8.559	0.226372338929766\\
8.56	0.537943223138897\\
8.561	0.455373865300447\\
8.562	0.65905268230532\\
8.563	0.7047474826404\\
8.564	0.670027277058531\\
8.565	0.752282598944981\\
8.566	0.366449489778797\\
8.567	0.134113726652334\\
8.568	1.15600203072388\\
8.569	0.946887333405568\\
8.57	0.628615379327294\\
8.571	0.179579358589863\\
8.572	0.384718800172717\\
8.573	0.239449282536337\\
8.574	0.60957074342306\\
8.575	0.632469766158219\\
8.576	0.645662937332385\\
8.577	0.449382154176265\\
8.578	0.82063688970033\\
8.579	0.984413955246466\\
8.58	0.726785641082727\\
8.581	0.520072226242235\\
8.582	0.318373282915337\\
8.583	0.513162778693019\\
8.584	0.695376290361831\\
8.585	0.361960269626309\\
8.586	0.651813277265946\\
8.587	0.9664307023207\\
8.588	0.858072230628118\\
8.589	0.705273651547653\\
8.59	0.409955020290247\\
8.591	0.324130841386608\\
8.592	0.647115464426006\\
8.593	0.402642376742642\\
8.594	0.610199978544575\\
8.595	0.523098274271608\\
8.596	0.436129975357526\\
8.597	0.332666703358423\\
8.598	0.284307927734595\\
8.599	0.482381527517991\\
8.6	1.60197315593594\\
8.601	1.59813404786093\\
8.602	1.44195160248264\\
8.603	1.34549463282509\\
8.604	1.44276722555302\\
8.605	1.43871934024764\\
8.606	1.2387730054145\\
8.607	1.81347361422997\\
8.608	1.30820832666256\\
8.609	1.64123862223168\\
8.61	1.24708178042258\\
8.611	1.36931073339831\\
8.612	1.41669522775643\\
8.613	1.56666252205986\\
8.614	1.46421539526878\\
8.615	1.11987503396118\\
8.616	1.77918946198483\\
8.617	1.34514973960756\\
8.618	1.54388427980819\\
8.619	1.40102129263019\\
8.62	1.44644578178684\\
8.621	1.25976635560158\\
8.622	1.34590030009356\\
8.623	1.59055520953945\\
8.624	1.5030325464336\\
8.625	1.46991729280327\\
8.626	1.28560676622178\\
8.627	1.47175677681295\\
8.628	1.34819087088908\\
8.629	1.31297072477798\\
8.63	1.6130815225564\\
8.631	1.5861550939408\\
8.632	1.40254930702735\\
8.633	1.27915971444138\\
8.634	1.20528514119602\\
8.635	1.70115810340418\\
8.636	1.21715094267003\\
8.637	1.49936646164006\\
8.638	1.09607579492597\\
8.639	1.55848699495082\\
8.64	1.51287787132472\\
8.641	1.35052878219502\\
8.642	1.81709868202644\\
8.643	1.46135261839345\\
8.644	1.42996754150598\\
8.645	1.2559866410089\\
8.646	1.38513981258868\\
8.647	1.30587286721887\\
8.648	1.33626390397213\\
8.649	1.51034001088688\\
8.65	1.20695501210346\\
8.651	1.4659981062192\\
8.652	1.33118873335176\\
8.653	1.3941859355247\\
8.654	1.32918255678275\\
8.655	1.60124492477167\\
8.656	1.2807817736217\\
8.657	1.5372440857316\\
8.658	1.64613285053499\\
8.659	1.53391622623977\\
8.66	1.25697516417647\\
8.661	1.36268664632569\\
8.662	1.10853549860872\\
8.663	1.55669414285989\\
8.664	0.977523927979462\\
8.665	1.56631455350739\\
8.666	1.66086672625165\\
8.667	1.29154460632607\\
8.668	1.29975196579217\\
8.669	1.42810147821898\\
8.67	1.52447743877731\\
8.671	1.59841782607723\\
8.672	1.56893998834661\\
8.673	1.82600868454615\\
8.674	1.20310195119636\\
8.675	1.77883126530493\\
8.676	1.48130250272119\\
8.677	1.56438046004576\\
8.678	1.39071994590482\\
8.679	1.6602055630029\\
8.68	1.36328977004501\\
8.681	1.29124930897435\\
8.682	1.26326187679227\\
8.683	1.31053005118875\\
8.684	1.37529549624888\\
8.685	1.16043205361281\\
8.686	1.4076805159358\\
8.687	1.55001502990138\\
8.688	1.45363980874877\\
8.689	1.58161583754619\\
8.69	1.80654283540067\\
8.691	1.38408458213202\\
8.692	1.46626402224765\\
8.693	1.58710892768812\\
8.694	1.54599243701401\\
8.695	1.22987253825474\\
8.696	1.4025394224527\\
8.697	1.62884608319822\\
8.698	1.2401178504093\\
8.699	1.50496428926605\\
8.7	1.55291557569993\\
8.701	1.2656519291414\\
8.702	1.54526929312918\\
8.703	1.14363501423752\\
8.704	1.28863692470409\\
8.705	1.64651525020361\\
8.706	1.30841522805924\\
8.707	1.27368520052247\\
8.708	0.884179476342249\\
8.709	1.60441370216911\\
8.71	1.48071093367403\\
8.711	1.51206498737321\\
8.712	1.17335857254866\\
8.713	1.34679218521685\\
8.714	1.52879282207476\\
8.715	1.39473290849426\\
8.716	1.61156637188095\\
8.717	1.42621289356048\\
8.718	1.73846850533146\\
8.719	1.45919721103299\\
8.72	1.3480871014778\\
8.721	1.24832313572831\\
8.722	1.59167633492605\\
8.723	1.02945246800975\\
8.724	1.29775792819523\\
8.725	1.38106809191519\\
8.726	1.1242124695181\\
8.727	1.46203803061893\\
8.728	1.30354986045092\\
8.729	1.1641232311444\\
8.73	1.13145518792468\\
8.731	1.44282813069599\\
8.732	1.32218921322217\\
8.733	1.18196018610271\\
8.734	1.45786493673316\\
8.735	1.18016598045007\\
8.736	1.63310722761514\\
8.737	1.35580045292911\\
8.738	1.3208539056684\\
8.739	1.36349692740148\\
8.74	1.52475994969055\\
8.741	1.44714979415872\\
8.742	1.17852234825516\\
8.743	1.34675400969502\\
8.744	1.38902603794942\\
8.745	1.64504065248012\\
8.746	1.82520991217366\\
8.747	1.24307354458499\\
8.748	1.34075749986406\\
8.749	1.55434493695476\\
8.75	1.20195209192522\\
8.751	1.33949941385257\\
8.752	1.30698253027013\\
8.753	1.22373700200422\\
8.754	1.57432524032079\\
8.755	1.3670533012726\\
8.756	1.66404021778506\\
8.757	1.13520479515438\\
8.758	1.40222815517344\\
8.759	1.2704438979077\\
8.76	1.41640172177342\\
8.761	1.31959012620449\\
8.762	1.86825695529442\\
8.763	1.4614998776482\\
8.764	1.14649531451348\\
8.765	1.37826431332485\\
8.766	1.35552906146948\\
8.767	1.55224922168819\\
8.768	1.3694556831517\\
8.769	1.74415472398569\\
8.77	1.5511037819681\\
8.771	1.68264016110506\\
8.772	1.39104617113766\\
8.773	1.29882174976619\\
8.774	1.40381325377525\\
8.775	1.35888191981516\\
8.776	1.30147774924117\\
8.777	1.11850622089944\\
8.778	1.38712976692782\\
8.779	1.44323340149093\\
8.78	1.30270994110085\\
8.781	1.42645934014826\\
8.782	1.34007498348321\\
8.783	1.29959492833185\\
8.784	1.44593195246987\\
8.785	1.25903575056475\\
8.786	1.15895327946023\\
8.787	1.34232643094629\\
8.788	1.17123707158494\\
8.789	1.24700370351882\\
8.79	1.56026713058215\\
8.791	1.28432050748345\\
8.792	1.51810474253615\\
8.793	1.0981732072772\\
8.794	1.10518519563375\\
8.795	1.41395822034874\\
8.796	1.37278896536696\\
8.797	1.19742794767459\\
8.798	1.2084688429847\\
8.799	1.35364233672069\\
8.8	0.376697910981609\\
8.801	0.0254966496347591\\
8.802	0.0226741096915396\\
8.803	0.28106017639986\\
8.804	0.252799487066437\\
8.805	0.129818737395696\\
8.806	0.626926484359409\\
8.807	0.488573763759966\\
8.808	0.654654251181181\\
8.809	0.203609322511058\\
8.81	0.464221278867768\\
8.811	0.0319565787452216\\
8.812	0.425051150300115\\
8.813	0.310225215473576\\
8.814	0.515732429530547\\
8.815	0.514324756313869\\
8.816	0.861646581613816\\
8.817	0.382759890656385\\
8.818	0.0262744309110141\\
8.819	0.00817295791911716\\
8.82	0.0765869261436491\\
8.821	0.0680579539681114\\
8.822	0.198556469263384\\
8.823	0.359264407732476\\
8.824	0.585683356404072\\
8.825	0.179641450476131\\
8.826	0.655274346074676\\
8.827	0.302318259184824\\
8.828	0.292073139230625\\
8.829	0.339341538235051\\
8.83	0.430605031393249\\
8.831	0.341258870315266\\
8.832	0.213727514229378\\
8.833	0.413695812040738\\
8.834	0.0209743150567232\\
8.835	0.348518110113597\\
8.836	0.274565216674121\\
8.837	0.272469223337094\\
8.838	0.07477828766689\\
8.839	0.444494406955513\\
8.84	0.0546871696886022\\
8.841	0.0397743185270734\\
8.842	0.257566338367006\\
8.843	0.200903177084413\\
8.844	0.418454219122386\\
8.845	0.207685031192748\\
8.846	0.0758984602876775\\
8.847	0.427170890742062\\
8.848	0.0632682880507001\\
8.849	0.0293246624948689\\
8.85	0.182674072179314\\
8.851	0.0649257269612031\\
8.852	0.431294469013508\\
8.853	0.305827963836878\\
8.854	0.179630622267322\\
8.855	0.724750504588812\\
8.856	0.259740559090871\\
8.857	0.289243575963759\\
8.858	0.131772839756887\\
8.859	0.273471317273987\\
8.86	0.193545410361815\\
8.861	0.367267170128641\\
8.862	0.385603242134177\\
8.863	0.0810071973786914\\
8.864	0.248481279885599\\
8.865	0.0404714599475574\\
8.866	0.00423163278170103\\
8.867	0.338458698864084\\
8.868	0.271359499302776\\
8.869	0.144813852332127\\
8.87	0.506381371246225\\
8.871	0.0139776239448952\\
8.872	0.0581893751479717\\
8.873	0.0957361875649608\\
8.874	0.361236771844921\\
8.875	0.403729378785615\\
8.876	0.120478697123234\\
8.877	0.12310375461552\\
8.878	0.373508557316272\\
8.879	0.390718187633934\\
8.88	0.0799866959797905\\
8.881	0.573930971319581\\
8.882	0.461149340368968\\
8.883	0.2077060972753\\
8.884	0.0438131744120515\\
8.885	0.156454800176354\\
8.886	0.244118850505443\\
8.887	0.0169178457101528\\
8.888	0.400363852895727\\
8.889	0.566242523273621\\
8.89	0.297620467988699\\
8.891	0.250579929332169\\
8.892	0.285588968629033\\
8.893	0.0482898798103848\\
8.894	0.089698467691033\\
8.895	0.159520394458323\\
8.896	0.0941477114915057\\
8.897	0.523017621653775\\
8.898	0.032405517195408\\
8.899	0.596488113831694\\
8.9	0.177083121018487\\
8.901	0.359876373843338\\
8.902	0.144602758750178\\
8.903	0.053134537048982\\
8.904	0.181775300267176\\
8.905	0.408138357606997\\
8.906	0.111788487448477\\
8.907	0.05025766548161\\
8.908	0.281313972130313\\
8.909	0.528384642222804\\
8.91	0.142397070850245\\
8.911	0.09873178411984\\
8.912	0.199132761835086\\
8.913	0.475154140344568\\
8.914	0.369338225453337\\
8.915	0.3609828174315\\
8.916	0.334006456289526\\
8.917	0.167705340290202\\
8.918	0.286364932927151\\
8.919	0.0634340606788906\\
8.92	0.752288462998418\\
8.921	0.236448505527049\\
8.922	0.216700340003836\\
8.923	0.443137369637374\\
8.924	0.381023966302372\\
8.925	0.261312848341046\\
8.926	0.162522677134852\\
8.927	0.183136700191792\\
8.928	0.165360880830445\\
8.929	0.349144055851794\\
8.93	0.274169027790725\\
8.931	0.126110224328573\\
8.932	0.04228541635581\\
8.933	0.127541282815948\\
8.934	0.0978788268074662\\
8.935	0.117839995153829\\
8.936	0.223531141384649\\
8.937	0.0390330619480326\\
8.938	0.0688948818027991\\
8.939	0.39347068703365\\
8.94	0.200733653401661\\
8.941	0.735232162569779\\
8.942	0.40406351558907\\
8.943	0.0188702528590936\\
8.944	0.0212621342460615\\
8.945	0.0134548736721206\\
8.946	0.365882647677542\\
8.947	0.155826341035665\\
8.948	0.00317618613228301\\
8.949	0.423313359520769\\
8.95	0.327384964780585\\
8.951	0.341705322175283\\
8.952	0.0100354003739703\\
8.953	0.023912105448961\\
8.954	0.213016093071238\\
8.955	0.34578606718245\\
8.956	0.643622900272499\\
8.957	0.0897504494819748\\
8.958	0.721839430540107\\
8.959	0.563745399630378\\
8.96	0.172241837787898\\
8.961	0.266583470808675\\
8.962	0.420115356407767\\
8.963	0.269333582495291\\
8.964	0.710153046364116\\
8.965	0.256671373084129\\
8.966	0.149226951482855\\
8.967	0.743595064520119\\
8.968	0.478060174153715\\
8.969	0.00396800762489723\\
8.97	0.0709558374338218\\
8.971	0.166011003388921\\
8.972	0.45116442303932\\
8.973	0.217970175024944\\
8.974	0.0634145868977069\\
8.975	0.196912854057446\\
8.976	0.122569226496971\\
8.977	0.30319114095461\\
8.978	0.0316364766150985\\
8.979	0.517470394180424\\
8.98	0.0825077198233753\\
8.981	0.0184977156958441\\
8.982	0.116460883428375\\
8.983	0.192804991068413\\
8.984	0.449412787453877\\
8.985	0.398523319697158\\
8.986	0.162779406521445\\
8.987	0.102075387894892\\
8.988	0.14999206234587\\
8.989	0.25648810701159\\
8.99	0.0813521550145364\\
8.991	0.33244409873025\\
8.992	0.470565529313174\\
8.993	0.200121737392244\\
8.994	0.437188180481006\\
8.995	0.349356070906117\\
8.996	0.561510694074549\\
8.997	0.0580379587999012\\
8.998	0.0524900024656412\\
8.999	0.171171464340162\\
9	0.887989913766766\\
9.001	0.62262305114925\\
9.002	0.859668354919771\\
9.003	0.701157065870593\\
9.004	0.990384112897099\\
9.005	0.960164163304041\\
9.006	0.855738192879493\\
9.007	0.532125430929451\\
9.008	1.1144024336565\\
9.009	1.1787556073108\\
9.01	0.656647064173163\\
9.011	0.616891891455846\\
9.012	0.994491665147932\\
9.013	0.964865620395818\\
9.014	0.717873804272798\\
9.015	0.722509423855443\\
9.016	0.527844518439172\\
9.017	0.615969804884647\\
9.018	0.935542748073223\\
9.019	0.317820776744938\\
9.02	0.537249944661817\\
9.021	0.46518309363536\\
9.022	1.0431584815249\\
9.023	1.09079263024676\\
9.024	0.650462616920904\\
9.025	0.676053151877392\\
9.026	0.68029932428487\\
9.027	0.999913890327675\\
9.028	0.870700753798082\\
9.029	0.667420046007548\\
9.03	0.18894862818009\\
9.031	0.372269621000777\\
9.032	0.997921995875318\\
9.033	0.828638139721982\\
9.034	1.00365148240057\\
9.035	0.741430410031034\\
9.036	0.340262414625673\\
9.037	0.481939091813882\\
9.038	0.603004549189201\\
9.039	1.02120291453933\\
9.04	0.988906257240962\\
9.041	0.572945939612812\\
9.042	0.83778063935707\\
9.043	1.01907888736281\\
9.044	0.376714079321716\\
9.045	0.993490264236431\\
9.046	1.3761233115249\\
9.047	0.860916567883877\\
9.048	0.694932598727881\\
9.049	0.668358560026327\\
9.05	1.0394322801345\\
9.051	0.425512897366908\\
9.052	0.560705996694292\\
9.053	0.784299881378285\\
9.054	1.13523825250413\\
9.055	0.486839028042485\\
9.056	0.779377188268017\\
9.057	0.719495387390499\\
9.058	1.19853754959548\\
9.059	0.915077060927425\\
9.06	0.537868620386125\\
9.061	0.866031774695684\\
9.062	0.6243482854345\\
9.063	1.51584857830331\\
9.064	0.688448290382807\\
9.065	0.672727656709336\\
9.066	0.702759296081023\\
9.067	0.77922464364655\\
9.068	1.17655531847635\\
9.069	1.25429837200238\\
9.07	0.850517192806125\\
9.071	0.422471078504815\\
9.072	0.655312059583389\\
9.073	0.793106806718489\\
9.074	0.458508804507484\\
9.075	0.990936548828852\\
9.076	0.541660962197578\\
9.077	0.788468644843651\\
9.078	0.552020434348219\\
9.079	0.740784861989338\\
9.08	1.1097869833949\\
9.081	0.811356813026209\\
9.082	0.875145278981813\\
9.083	0.488366038301\\
9.084	0.738101858325496\\
9.085	0.913093777277004\\
9.086	0.883320897629582\\
9.087	0.76774792569093\\
9.088	0.547265476225361\\
9.089	0.78800544400652\\
9.09	0.852503609369996\\
9.091	0.787100589129135\\
9.092	0.499470098464062\\
9.093	0.434688527280947\\
9.094	0.869161118225866\\
9.095	0.857436318295624\\
9.096	0.569500135383951\\
9.097	0.558149379668199\\
9.098	0.997982787436672\\
9.099	0.795097378821984\\
9.1	0.706812220410937\\
9.101	0.302871848863086\\
9.102	0.37365017208754\\
9.103	0.606180234270417\\
9.104	1.11489710153254\\
9.105	1.01104039854872\\
9.106	0.853871627742602\\
9.107	0.858314540032501\\
9.108	0.952902301651239\\
9.109	0.880515285792759\\
9.11	0.875794218234334\\
9.111	1.14647906391645\\
9.112	0.885484048757786\\
9.113	0.91618688908275\\
9.114	0.380116151264287\\
9.115	0.781120389086667\\
9.116	0.941135422754586\\
9.117	0.721512773153837\\
9.118	0.505574208395988\\
9.119	1.014053603971\\
9.12	0.793769076520837\\
9.121	0.698226101461691\\
9.122	0.708689140686972\\
9.123	0.623566440166289\\
9.124	0.557405264537454\\
9.125	0.837907017741328\\
9.126	0.64777242053137\\
9.127	0.997736022023385\\
9.128	0.620390922777471\\
9.129	0.761910085358957\\
9.13	0.866666381941919\\
9.131	0.936350924039237\\
9.132	1.14773210283322\\
9.133	0.16864509258637\\
9.134	0.317676920567581\\
9.135	0.432769544789085\\
9.136	0.844005841115534\\
9.137	1.0050480345684\\
9.138	0.170335133093602\\
9.139	0.683141281790742\\
9.14	1.03844458453872\\
9.141	0.41778744136948\\
9.142	0.767089238383484\\
9.143	0.995156378773331\\
9.144	0.422172041217391\\
9.145	0.548826198667787\\
9.146	0.428077915770617\\
9.147	0.751787590847582\\
9.148	0.769560077762802\\
9.149	0.383608171346663\\
9.15	0.617862960653075\\
9.151	0.874333354357341\\
9.152	0.453600095394887\\
9.153	0.719776203107705\\
9.154	0.816231128825475\\
9.155	0.941331196413139\\
9.156	0.588018390441023\\
9.157	0.681703011688836\\
9.158	0.468938694580527\\
9.159	0.925434388600369\\
9.16	0.958100893043497\\
9.161	0.830567861284936\\
9.162	1.19144490813904\\
9.163	1.03660779483184\\
9.164	0.484855806191603\\
9.165	0.669205266160212\\
9.166	0.732049931347191\\
9.167	1.21128800926425\\
9.168	0.77623091097353\\
9.169	1.36230555856577\\
9.17	0.575404745644184\\
9.171	0.969583290147658\\
9.172	0.989480703091023\\
9.173	0.547784976671495\\
9.174	0.447891846200173\\
9.175	0.879333082767216\\
9.176	0.953799222279865\\
9.177	0.4481687715926\\
9.178	0.534173459602032\\
9.179	0.590382737566234\\
9.18	0.433604783908603\\
9.181	0.851822392307772\\
9.182	0.610004185791683\\
9.183	0.706928294323046\\
9.184	0.694539247290981\\
9.185	0.396294260059586\\
9.186	0.564213842461924\\
9.187	0.76799515867837\\
9.188	0.922009640064986\\
9.189	1.03495745902344\\
9.19	0.613530328992474\\
9.191	0.981323614894122\\
9.192	0.574241850088855\\
9.193	0.560762708683582\\
9.194	1.16165389329014\\
9.195	0.627994930804561\\
9.196	0.999213922771705\\
9.197	0.707687155212854\\
9.198	0.955325514525208\\
9.199	0.800490474274518\\
9.2	1.31052121241167\\
9.201	1.20631775886712\\
9.202	1.07399292890777\\
9.203	1.27171465608134\\
9.204	1.07507714203612\\
9.205	1.48908534575302\\
9.206	1.17985266357606\\
9.207	1.3240012575561\\
9.208	1.06331776706092\\
9.209	1.17363758745383\\
9.21	1.16139428741523\\
9.211	1.09928468915259\\
9.212	1.19935317258253\\
9.213	1.36169061625398\\
9.214	1.44335965008328\\
9.215	1.00467692561643\\
9.216	1.13959936007868\\
9.217	1.30178767425131\\
9.218	1.09530627312359\\
9.219	1.13896443823984\\
9.22	0.953175596434158\\
9.221	1.12556292562146\\
9.222	1.26956586912605\\
9.223	1.29750078029168\\
9.224	1.275165049163\\
9.225	1.45560967115355\\
9.226	1.18974608549438\\
9.227	1.34982283479749\\
9.228	1.21939576235836\\
9.229	1.27952878193368\\
9.23	1.33637812095139\\
9.231	1.06459584083893\\
9.232	1.39774010751621\\
9.233	1.18679859839098\\
9.234	1.28379318436469\\
9.235	1.19445974893089\\
9.236	1.44737987899322\\
9.237	0.917799583368955\\
9.238	1.36279454085411\\
9.239	1.43172294357227\\
9.24	1.16577548832798\\
9.241	1.45754321065995\\
9.242	0.967219491378515\\
9.243	1.27379778166618\\
9.244	1.45353981929678\\
9.245	1.2272963541498\\
9.246	1.28704816203038\\
9.247	1.23700339556689\\
9.248	1.38979518819119\\
9.249	1.18872823435979\\
9.25	1.18434977037148\\
9.251	1.03720535990707\\
9.252	0.913228601594752\\
9.253	1.07906144608642\\
9.254	1.04919120416597\\
9.255	1.18587810935148\\
9.256	1.37029052918093\\
9.257	1.36213659399915\\
9.258	1.36407067119941\\
9.259	1.14306204350065\\
9.26	1.19120879036686\\
9.261	1.22972250279676\\
9.262	1.09688831954444\\
9.263	1.17179654046155\\
9.264	1.18648945046709\\
9.265	0.932714834421645\\
9.266	1.19311062703009\\
9.267	1.46910982079133\\
9.268	1.07740997658748\\
9.269	1.17254173132687\\
9.27	1.34045817836437\\
9.271	1.20968872436023\\
9.272	1.10708330263701\\
9.273	1.32755398977763\\
9.274	1.16838996246055\\
9.275	1.38153396204092\\
9.276	1.01440291294868\\
9.277	1.3731818623215\\
9.278	1.08410553507912\\
9.279	1.13040250439896\\
9.28	1.05436392083915\\
9.281	1.20372743860827\\
9.282	1.32769325871084\\
9.283	1.15385104604964\\
9.284	1.08244898983541\\
9.285	1.43537831184459\\
9.286	1.32716471907525\\
9.287	1.09223443740471\\
9.288	1.46585776461747\\
9.289	1.15942619320894\\
9.29	1.59008804667246\\
9.291	0.932331842892725\\
9.292	1.15324846815806\\
9.293	1.0642042473991\\
9.294	1.26645715023646\\
9.295	1.37106534609863\\
9.296	1.28182528689448\\
9.297	0.872696578560948\\
9.298	1.0623147483159\\
9.299	1.01595163816738\\
9.3	1.19703735777964\\
9.301	1.03520890191678\\
9.302	0.977415524550343\\
9.303	1.00171524306177\\
9.304	0.787389566701579\\
9.305	1.08667228885821\\
9.306	1.26151511892885\\
9.307	1.25181034584597\\
9.308	1.02702891221179\\
9.309	1.3243091634022\\
9.31	0.970605158920357\\
9.311	1.21867911837092\\
9.312	0.871616181625857\\
9.313	1.42039174636293\\
9.314	1.07351737423106\\
9.315	1.13521709801622\\
9.316	1.34330747418554\\
9.317	0.933439507854497\\
9.318	1.25142338596064\\
9.319	1.12962104682958\\
9.32	1.33684032338033\\
9.321	1.12598169806817\\
9.322	1.40588564705316\\
9.323	1.08563467562038\\
9.324	0.971623895797932\\
9.325	1.23536079696441\\
9.326	1.16531821220463\\
9.327	1.14707183024585\\
9.328	1.33436089381768\\
9.329	1.39503323062978\\
9.33	0.955952198769928\\
9.331	1.38995483790059\\
9.332	1.49054417532479\\
9.333	1.24154924375305\\
9.334	1.21917614347091\\
9.335	1.06754047745438\\
9.336	1.48745583864295\\
9.337	1.32944949872401\\
9.338	1.44819503771588\\
9.339	1.53814700766317\\
9.34	1.09473528885066\\
9.341	1.16507660171288\\
9.342	1.53232318101813\\
9.343	1.14651791638956\\
9.344	1.2831390973079\\
9.345	1.52828471133805\\
9.346	1.56670449549315\\
9.347	1.26301702572424\\
9.348	0.84859701931823\\
9.349	1.45032253952166\\
9.35	1.44302532597091\\
9.351	0.983951492446286\\
9.352	1.38622577114389\\
9.353	1.34560958845544\\
9.354	1.19916247443284\\
9.355	1.58721440421506\\
9.356	1.39895590316743\\
9.357	1.54127643208103\\
9.358	1.352956925867\\
9.359	1.18580277730179\\
9.36	1.24811610873685\\
9.361	0.764404013786445\\
9.362	1.42928429011406\\
9.363	1.27187125704396\\
9.364	1.2101613590374\\
9.365	1.25766226417524\\
9.366	1.2204532813842\\
9.367	1.14382577084189\\
9.368	1.534548943199\\
9.369	1.15679664829657\\
9.37	1.25145241241896\\
9.371	1.47861506489884\\
9.372	1.49282632797032\\
9.373	1.31928165374785\\
9.374	1.62731138101491\\
9.375	0.933521724022292\\
9.376	1.17492378205255\\
9.377	1.18200587711251\\
9.378	1.28863784883749\\
9.379	1.11101861277449\\
9.38	1.01582623660765\\
9.381	1.37675721100148\\
9.382	1.04841280121999\\
9.383	1.18586092984922\\
9.384	1.51636924920752\\
9.385	1.23473958186084\\
9.386	1.29695458883551\\
9.387	1.26477293504197\\
9.388	1.28601208867702\\
9.389	1.40175191543779\\
9.39	1.28889334790294\\
9.391	1.28401426690481\\
9.392	1.28493650569102\\
9.393	1.57826468563533\\
9.394	1.46324683073219\\
9.395	1.08217246060225\\
9.396	1.28013744045055\\
9.397	1.01435713843193\\
9.398	1.43182036014783\\
9.399	1.39292039798317\\
9.4	0.985470125777561\\
9.401	1.64385108214949\\
9.402	1.58484897236079\\
9.403	1.42247282079415\\
9.404	1.25919789629348\\
9.405	1.10328345441542\\
9.406	1.3359611130039\\
9.407	1.87223502347857\\
9.408	0.966333723546864\\
9.409	1.56237554352958\\
9.41	1.13787092123018\\
9.411	1.58773602525476\\
9.412	1.3300192075985\\
9.413	1.28638139458059\\
9.414	1.37677169851353\\
9.415	1.13789416315885\\
9.416	1.18550045177508\\
9.417	1.16972090716038\\
9.418	1.5188009086308\\
9.419	0.870806225850119\\
9.42	1.51032559542196\\
9.421	1.33151061810839\\
9.422	1.21596503889859\\
9.423	1.06780282612895\\
9.424	1.2515292685565\\
9.425	1.43526357814997\\
9.426	1.17065404482186\\
9.427	1.28314364844064\\
9.428	1.34669771606706\\
9.429	1.25009035017263\\
9.43	1.02508526473419\\
9.431	1.12612129682911\\
9.432	1.18342917496918\\
9.433	1.22661695688942\\
9.434	1.36560909928278\\
9.435	1.31197070672085\\
9.436	1.19089268413639\\
9.437	1.45608944756519\\
9.438	1.43292081021366\\
9.439	1.35092540773091\\
9.44	1.0356006939209\\
9.441	1.25873733108991\\
9.442	1.36109023094627\\
9.443	1.26423953681782\\
9.444	1.47917183489316\\
9.445	1.54509531153918\\
9.446	1.43127018684723\\
9.447	1.39917994899493\\
9.448	1.16625891723009\\
9.449	1.17107897586676\\
9.45	1.2020007983711\\
9.451	1.67779954621101\\
9.452	1.44116887964041\\
9.453	1.24918832769176\\
9.454	1.45461709509592\\
9.455	1.33763062629783\\
9.456	1.35778345019284\\
9.457	1.32565753445503\\
9.458	1.49076663261951\\
9.459	1.44402748352869\\
9.46	1.35464945059801\\
9.461	1.1828784991209\\
9.462	1.32971331915785\\
9.463	1.46115176168153\\
9.464	1.40176888812013\\
9.465	1.44083951891445\\
9.466	1.33851023661607\\
9.467	1.12526664962586\\
9.468	1.36648891084632\\
9.469	1.24154693822227\\
9.47	1.30709399078462\\
9.471	1.37229846356136\\
9.472	1.29366871042201\\
9.473	1.4628134795588\\
9.474	1.01525587380302\\
9.475	1.37788138025947\\
9.476	1.35460368080412\\
9.477	1.36012180047704\\
9.478	1.42212776850579\\
9.479	1.24820028001945\\
9.48	1.15744882714432\\
9.481	1.34423294854214\\
9.482	1.48174915102405\\
9.483	1.29440843812934\\
9.484	1.12727948989597\\
9.485	1.00345147861245\\
9.486	1.22602724415491\\
9.487	1.44906486899831\\
9.488	1.63409239417017\\
9.489	1.54988788273855\\
9.49	1.47405931936585\\
9.491	1.59426129121976\\
9.492	0.822511151235295\\
9.493	1.05924628658462\\
9.494	1.09689498596168\\
9.495	1.17353696738516\\
9.496	1.22774162516485\\
9.497	1.07835097553859\\
9.498	1.27400536496453\\
9.499	1.11341487130034\\
9.5	1.41694261158702\\
9.501	1.21220867112234\\
9.502	1.52322089726926\\
9.503	1.039712305944\\
9.504	1.07538391010621\\
9.505	0.990874020539094\\
9.506	0.957129720726844\\
9.507	1.1688211694477\\
9.508	1.23810709641797\\
9.509	1.28255803936086\\
9.51	1.1469658396668\\
9.511	1.27496908168088\\
9.512	0.829152873754152\\
9.513	0.985612321285553\\
9.514	1.249564818928\\
9.515	1.32387627725595\\
9.516	1.4008700917593\\
9.517	1.15683461034246\\
9.518	1.22387043204612\\
9.519	1.76579879426024\\
9.52	1.42365229397904\\
9.521	1.27372709916995\\
9.522	1.04584546683329\\
9.523	1.42077907346946\\
9.524	1.24850895404027\\
9.525	1.24344919856373\\
9.526	1.22933082183679\\
9.527	1.14941078578125\\
9.528	1.49736920555236\\
9.529	1.30809671618998\\
9.53	1.01029518082931\\
9.531	1.49182351664816\\
9.532	1.35368268719045\\
9.533	1.575500901235\\
9.534	1.47157711465709\\
9.535	1.25516630188774\\
9.536	1.23043748008803\\
9.537	1.36825923758991\\
9.538	1.67377847863772\\
9.539	1.12873571143212\\
9.54	1.19598303802073\\
9.541	1.32070302339846\\
9.542	1.04573271567346\\
9.543	1.1339446798317\\
9.544	1.2808250439507\\
9.545	1.28514993296832\\
9.546	1.3246139840449\\
9.547	1.31613448485879\\
9.548	1.34506720773667\\
9.549	1.3163302079413\\
9.55	1.23523126291313\\
9.551	1.16337617336669\\
9.552	1.14249945697645\\
9.553	1.16963841601058\\
9.554	1.28183453958729\\
9.555	1.34137630604868\\
9.556	1.16952038969764\\
9.557	1.17579645929919\\
9.558	1.43933328507176\\
9.559	1.17646182374468\\
9.56	1.3089551748942\\
9.561	1.33535355950302\\
9.562	1.11451633378496\\
9.563	1.26514977576345\\
9.564	1.164387878529\\
9.565	1.03751200078372\\
9.566	1.25131425881347\\
9.567	1.12890871171613\\
9.568	1.19902361585939\\
9.569	1.22791491712674\\
9.57	1.48544055391904\\
9.571	1.20859584982471\\
9.572	1.59387764045151\\
9.573	1.2408107793208\\
9.574	1.2365394921767\\
9.575	0.904225009410156\\
9.576	1.16510460545133\\
9.577	1.31063136430484\\
9.578	1.0080584401071\\
9.579	1.15743403528299\\
9.58	1.53194613884782\\
9.581	1.81149846017612\\
9.582	1.09178370861182\\
9.583	1.09568655788875\\
9.584	1.42685473154941\\
9.585	1.19907629245259\\
9.586	1.2944993787154\\
9.587	1.34523196696999\\
9.588	1.05975018687312\\
9.589	1.06760746803656\\
9.59	1.31646043173709\\
9.591	1.3850396340852\\
9.592	1.18754577184541\\
9.593	1.11373196961807\\
9.594	1.35143014429634\\
9.595	1.21182204661561\\
9.596	1.24698791845227\\
9.597	1.37788397777329\\
9.598	1.23987059928707\\
9.599	1.31910208977497\\
9.6	0.831531938378892\\
9.601	0.622667278368836\\
9.602	0.764129541055521\\
9.603	0.706548465967648\\
9.604	0.465394852889106\\
9.605	0.583389246425538\\
9.606	0.438432246691926\\
9.607	0.443485999556933\\
9.608	0.603277605569207\\
9.609	0.577041897675291\\
9.61	0.396596351309015\\
9.611	0.909013937319947\\
9.612	0.91228258692894\\
9.613	0.727934784551933\\
9.614	0.854340019498924\\
9.615	0.613812501508653\\
9.616	0.428339698000336\\
9.617	0.634226655790338\\
9.618	0.885416094098036\\
9.619	0.937897830128348\\
9.62	0.460536569392779\\
9.621	0.586765267408319\\
9.622	0.490998253808513\\
9.623	0.770522620310712\\
9.624	0.240751315742424\\
9.625	0.889928346399242\\
9.626	0.757118027602037\\
9.627	0.349750096694803\\
9.628	0.251789243670245\\
9.629	0.772296700694941\\
9.63	0.903810589861705\\
9.631	0.330226714740957\\
9.632	0.659311738095983\\
9.633	0.486891281994423\\
9.634	0.378097185615373\\
9.635	1.01092710674654\\
9.636	0.539893958460539\\
9.637	0.360686030436738\\
9.638	0.254402590287947\\
9.639	0.642662935873176\\
9.64	0.673618324178324\\
9.641	0.862597607101052\\
9.642	0.468384445850066\\
9.643	0.81590383580772\\
9.644	1.0408597882359\\
9.645	0.594566907457511\\
9.646	0.0571660785349249\\
9.647	0.416896801081856\\
9.648	0.606714081055187\\
9.649	1.02107054099865\\
9.65	0.837860216602756\\
9.651	0.522831932676461\\
9.652	0.671405351059241\\
9.653	0.877835613546233\\
9.654	0.889577706037659\\
9.655	1.05614316772651\\
9.656	0.576421524566443\\
9.657	0.775810659643063\\
9.658	0.732731696467469\\
9.659	0.667579576148055\\
9.66	0.422254757216045\\
9.661	0.5637895020904\\
9.662	0.74450568643019\\
9.663	0.508932164932105\\
9.664	0.691982006708046\\
9.665	0.689441903581679\\
9.666	0.529946003778623\\
9.667	0.7550607991462\\
9.668	0.246106129353003\\
9.669	0.641650427907565\\
9.67	0.257165550092931\\
9.671	0.806396053108621\\
9.672	0.800269075465745\\
9.673	0.884700907494752\\
9.674	0.573090081975425\\
9.675	0.778693425230493\\
9.676	0.600763724866522\\
9.677	0.2571563646649\\
9.678	0.523308138669261\\
9.679	0.304220934226323\\
9.68	0.688114298548337\\
9.681	0.449618386103125\\
9.682	0.283293464571854\\
9.683	0.462129903348896\\
9.684	1.31993186745191\\
9.685	0.871662693115283\\
9.686	0.83109519824005\\
9.687	0.75987415970176\\
9.688	0.934390324698419\\
9.689	0.607025489583307\\
9.69	0.38549567384955\\
9.691	0.527332646959934\\
9.692	0.471574244824878\\
9.693	0.81977846117312\\
9.694	0.686217679323612\\
9.695	0.492366479037159\\
9.696	0.604902728442864\\
9.697	0.558641015201884\\
9.698	1.12207298550596\\
9.699	0.65971729941071\\
9.7	0.809681370581205\\
9.701	0.588789333660027\\
9.702	0.269936667945108\\
9.703	0.683869718782088\\
9.704	0.346420035319174\\
9.705	0.628549116048649\\
9.706	0.385432703284344\\
9.707	0.801400541103856\\
9.708	0.826699133641049\\
9.709	0.990094337518606\\
9.71	0.518008509705304\\
9.711	0.56837102735407\\
9.712	0.416840978486985\\
9.713	0.706951781858146\\
9.714	1.07481400022444\\
9.715	0.723231601577842\\
9.716	0.299457283590289\\
9.717	0.356864648702185\\
9.718	0.239640399001888\\
9.719	0.794810010521068\\
9.72	0.77307097187889\\
9.721	0.752195433460436\\
9.722	0.979723944432309\\
9.723	0.912268228973316\\
9.724	0.494403056723703\\
9.725	0.845838920010282\\
9.726	0.686957461971323\\
9.727	0.53681391742233\\
9.728	0.15794464195268\\
9.729	0.652616247129474\\
9.73	0.595387879002018\\
9.731	0.423707955668815\\
9.732	0.73518689483081\\
9.733	0.934740883804565\\
9.734	0.529068540499678\\
9.735	0.501603655503682\\
9.736	0.560743175777444\\
9.737	0.431735637578044\\
9.738	0.437887921633698\\
9.739	0.841082595140319\\
9.74	0.591541019403855\\
9.741	0.667538971881493\\
9.742	0.808891239957131\\
9.743	0.107959470207917\\
9.744	0.680922367345145\\
9.745	0.627612462610295\\
9.746	0.414815205799509\\
9.747	0.584275899938341\\
9.748	0.931609494977832\\
9.749	0.372724430194159\\
9.75	0.610652061483523\\
9.751	0.630761295195858\\
9.752	0.4341974723968\\
9.753	0.918602101314017\\
9.754	0.720075248311741\\
9.755	0.509822367314569\\
9.756	0.883103979622715\\
9.757	0.467489853453543\\
9.758	0.691386362570338\\
9.759	0.721497353253478\\
9.76	0.982529395274679\\
9.761	0.890326631554259\\
9.762	0.867136140509719\\
9.763	0.718861331959939\\
9.764	0.70565447328229\\
9.765	0.542054342801451\\
9.766	0.770400410560569\\
9.767	0.492484699489951\\
9.768	0.687996470081772\\
9.769	0.256330900554897\\
9.77	0.940256635784365\\
9.771	1.0915054630638\\
9.772	0.709909612940762\\
9.773	1.09468720070305\\
9.774	0.810758006440154\\
9.775	0.976145440724292\\
9.776	0.623352016005314\\
9.777	0.819139094280283\\
9.778	0.402679852567502\\
9.779	0.576874254748918\\
9.78	0.831770121759687\\
9.781	0.306510154414307\\
9.782	0.7496604713701\\
9.783	0.441798913831662\\
9.784	0.50873582124005\\
9.785	0.35197432409068\\
9.786	0.685655574401944\\
9.787	0.299873769171594\\
9.788	1.01356453241986\\
9.789	0.245818196122798\\
9.79	0.773137019012933\\
9.791	0.545584225528501\\
9.792	0.700851750494513\\
9.793	0.10189441804251\\
9.794	0.497680078168617\\
9.795	0.588708596585958\\
9.796	0.257288285889342\\
9.797	0.441300470139634\\
9.798	0.243609212132542\\
9.799	0.749465032312332\\
9.8	0.434005131950191\\
9.801	0.575657797974932\\
9.802	0.450827326109394\\
9.803	0.756628529752159\\
9.804	0.764064967967594\\
9.805	0.444774980594211\\
9.806	0.45298911118826\\
9.807	0.704671942088371\\
9.808	0.238188530701631\\
9.809	0.711052494523486\\
9.81	0.340871674691227\\
9.811	0.765536176920316\\
9.812	0.103911172829667\\
9.813	0.604074089347668\\
9.814	0.78140952325471\\
9.815	0.559192867770531\\
9.816	0.161202748854166\\
9.817	0.271720623368537\\
9.818	0.188002052877227\\
9.819	0.371054598017604\\
9.82	0.0109680048519356\\
9.821	0.456156328567849\\
9.822	0.720687181168559\\
9.823	0.278676554962518\\
9.824	0.557483518889098\\
9.825	0.565812235840172\\
9.826	0.39468109049582\\
9.827	0.366841730660963\\
9.828	0.648163977914199\\
9.829	0.825417751367238\\
9.83	0.638675697485333\\
9.831	0.674999814087088\\
9.832	0.731522754816217\\
9.833	0.664074899238923\\
9.834	0.753613827969319\\
9.835	0.744878800904092\\
9.836	0.340560196115117\\
9.837	0.6528629646939\\
9.838	0.539710723003394\\
9.839	0.20905218068823\\
9.84	0.0653778371480542\\
9.841	0.855988813751976\\
9.842	0.12002283373878\\
9.843	0.0930988804352927\\
9.844	0.601664176676417\\
9.845	0.105415850936237\\
9.846	0.608724570759641\\
9.847	0.19495132325148\\
9.848	0.32329104406216\\
9.849	0.271637668686545\\
9.85	0.21177652799692\\
9.851	0.441423289545126\\
9.852	0.356106930391136\\
9.853	0.310189070964913\\
9.854	0.526182748974758\\
9.855	0.756752024053987\\
9.856	0.484281733352901\\
9.857	0.380076991827076\\
9.858	0.654703200805986\\
9.859	0.413766300843098\\
9.86	0.301613951505369\\
9.861	0.432514272236376\\
9.862	0.463954146667764\\
9.863	0.655323009790473\\
9.864	0.704950736354787\\
9.865	0.348107020365213\\
9.866	0.0344284173128913\\
9.867	0.438889860638154\\
9.868	0.541332753614772\\
9.869	0.587319427113375\\
9.87	0.11695673302194\\
9.871	0.71455745073569\\
9.872	0.268415820876865\\
9.873	0.434017920718582\\
9.874	0.676703751286871\\
9.875	0.500527960871182\\
9.876	0.494564232353356\\
9.877	0.553181705788953\\
9.878	0.366064989847701\\
9.879	0.451343490821832\\
9.88	0.0768400028820824\\
9.881	0.507574863746334\\
9.882	0.764892974592956\\
9.883	0.0893916614292346\\
9.884	0.417118691640871\\
9.885	0.801002633777627\\
9.886	0.451897823757189\\
9.887	0.434427491286815\\
9.888	0.393816638386219\\
9.889	0.837754849078941\\
9.89	0.0832859351674916\\
9.891	0.556007771970282\\
9.892	0.404690374318594\\
9.893	0.370715070293412\\
9.894	0.378069440896462\\
9.895	0.481698451654227\\
9.896	0.727718528154113\\
9.897	0.386648052866961\\
9.898	0.417965330091303\\
9.899	0.194326666640606\\
9.9	0.62899471003594\\
9.901	0.202304913526879\\
9.902	0.256798468322103\\
9.903	0.482931471634197\\
9.904	1.08625360268996\\
9.905	0.56250077988871\\
9.906	0.485785518883793\\
9.907	0.655693471392618\\
9.908	0.945958792442797\\
9.909	0.502059002690827\\
9.91	0.492144556825191\\
9.911	0.667835906661651\\
9.912	0.454759507502997\\
9.913	0.502601236140314\\
9.914	0.532844266609546\\
9.915	0.249146625906816\\
9.916	0.276030804502113\\
9.917	0.645583780811628\\
9.918	0.427715605437437\\
9.919	0.64557890250003\\
9.92	0.824619780445108\\
9.921	0.483263913633248\\
9.922	0.298611532980719\\
9.923	0.625140097252193\\
9.924	1.01365559505096\\
9.925	0.471537337585896\\
9.926	0.453692764059998\\
9.927	0.19117783428715\\
9.928	0.485783953024427\\
9.929	0.554178214545987\\
9.93	0.644099778051531\\
9.931	0.361051509181764\\
9.932	0.610814364430094\\
9.933	0.442928350380763\\
9.934	0.9295470356895\\
9.935	0.900978806429805\\
9.936	0.698084087577707\\
9.937	0.370903521381348\\
9.938	0.522485034370247\\
9.939	0.106782992273142\\
9.94	0.406523372677326\\
9.941	0.150070339857391\\
9.942	0.424372875224786\\
9.943	0.705233668910461\\
9.944	0.843987938845213\\
9.945	0.759023827482621\\
9.946	0.355652937973642\\
9.947	0.077030313199726\\
9.948	0.399186308437969\\
9.949	0.315742256234898\\
9.95	0.86766384802355\\
9.951	0.583068220486566\\
9.952	0.140993927412663\\
9.953	0.271157221437668\\
9.954	0.409567206900458\\
9.955	0.488152514674646\\
9.956	0.635351460760632\\
9.957	0.231429186966619\\
9.958	0.551588001878386\\
9.959	0.375604970347297\\
9.96	0.549037964738465\\
9.961	0.204787813747851\\
9.962	0.664783610874978\\
9.963	0.222444591027575\\
9.964	0.808006497027196\\
9.965	0.671065536753197\\
9.966	0.852681583105357\\
9.967	0.773921520333348\\
9.968	0.591997714794387\\
9.969	0.67252097324469\\
9.97	0.573306437642123\\
9.971	0.529301736483635\\
9.972	0.262098897029177\\
9.973	0.321214647284381\\
9.974	0.415264962792188\\
9.975	0.0427877925019722\\
9.976	0.661960983617179\\
9.977	0.316152706649349\\
9.978	0.622985352438559\\
9.979	0.557182036086595\\
9.98	0.848512582254325\\
9.981	0.590124631515489\\
9.982	0.331386767334505\\
9.983	0.300148009380314\\
9.984	0.286895321693008\\
9.985	0.455649367354613\\
9.986	0.246666411384514\\
9.987	0.613897860084766\\
9.988	0.541440512895183\\
9.989	0.520939138926917\\
9.99	0.490362251181589\\
9.991	0.685757993519614\\
9.992	0.557295815233363\\
9.993	0.583273636293231\\
9.994	0.575050276021441\\
9.995	0.222823829611355\\
9.996	1.07136450057387\\
9.997	0.69489173349477\\
9.998	0.0444504826623034\\
9.999	0.566941309973935\\
10	2.93455760084187\\
};
\label{p1}
\addlegendentry{Periodical Refresh and Refinement (PRaR)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
 6.341	0.12188376325462\\
6.342	0.567802835175813\\
6.343	0.141916455278384\\
6.344	0.0724657678367543\\
6.345	0.290286421116366\\
6.346	0.0939546004228603\\
6.347	0.648122482212111\\
6.348	0.0278444507241128\\
6.349	0.191109092364087\\
6.35	0.0794949510374638\\
6.351	0.433633197526667\\
6.352	0.0542923481549692\\
6.353	0.564505958067331\\
6.354	0.315818047239472\\
6.355	0.516089308102823\\
6.356	0.00773866430513213\\
6.357	0.265049621786902\\
6.358	0.0441752011537285\\
6.359	0.152203492319992\\
6.36	0.330966419497619\\
6.361	0.333528224666441\\
6.362	0.433942212597815\\
6.363	0.230423205001904\\
6.364	0.0136411544694909\\
6.365	0.287299548152061\\
6.366	0.0386543143341212\\
6.367	0.549632098101439\\
6.368	0.412493022519845\\
6.369	0.350377989463245\\
6.37	0.309029677450821\\
6.371	0.69112869676722\\
6.372	0.519746512084469\\
6.373	0.381425023337858\\
6.374	0.137338860700219\\
6.375	0.195079882741553\\
6.376	0.332009307064767\\
6.377	0.374261787554646\\
6.378	0.468456610380676\\
6.379	0.325128193759568\\
6.38	0.200580984053878\\
6.381	0.469379181537491\\
6.382	0.251258292055215\\
6.383	0.172841764086543\\
6.384	0.113150921307646\\
6.385	0.537519678351721\\
6.386	0.335835655075609\\
6.387	0.0439595573424673\\
6.388	0.906712843127189\\
6.389	0.416956612077563\\
6.39	0.0569571575696702\\
6.391	0.346834058718697\\
6.392	0.191030784675123\\
6.393	0.48531616224815\\
6.394	0.669004918198061\\
6.395	0.274662032220081\\
6.396	0.154235175590294\\
6.397	0.0407779010822265\\
6.398	0.135952832518039\\
6.399	0.454182325607066\\
6.4	0.00506289247054973\\
6.401	0.201995895226252\\
6.402	0.447437396391098\\
6.403	0.404531755583877\\
6.404	0.0952800072614813\\
6.405	0.671203312172808\\
6.406	0.430968892648335\\
6.407	0.131918851827155\\
6.408	0.0116680005751139\\
6.409	0.107727343490085\\
6.41	0.439191277096047\\
6.411	0.0301206911043816\\
6.412	0.0091823213544572\\
6.413	0.855724611234414\\
6.414	0.00771434182745495\\
6.415	0.00259002068274599\\
6.416	0.0479988492531496\\
6.417	0.302039246680824\\
6.418	0.108676506982443\\
6.419	0.138549521539577\\
6.42	0.0573495995566548\\
6.421	0.280040599771471\\
6.422	0.0332426385636622\\
6.423	0.000942445174461256\\
6.424	0.334916892064245\\
6.425	0.600359836652164\\
6.426	0.512376344497519\\
6.427	0.141915068665043\\
6.428	0.0368722293689568\\
6.429	0.122045742752505\\
6.43	0.0881033046877938\\
6.431	0.531038306242592\\
6.432	0.35502472878527\\
6.433	0.338990385976804\\
6.434	0.0592535158773685\\
6.435	0.0243391436459882\\
6.436	0.289416126369217\\
6.437	0.0241031945353377\\
6.438	0.209419436448189\\
6.439	0.0140912318904968\\
6.44	0.0998022672078143\\
6.441	0.294785837497736\\
6.442	0.295508783516114\\
6.443	0.432250935647373\\
6.444	0.195878613866088\\
6.445	0.0665423099773586\\
6.446	0.397697057689042\\
6.447	0.584080784146755\\
6.448	0.999918650441723\\
6.449	0.1622142562939\\
6.45	0.0748675748358759\\
6.451	0.0791967334075137\\
6.452	0.722163941446361\\
6.453	0.199398856532149\\
6.454	0.141405823066182\\
6.455	0.324616728580906\\
6.456	0.00292721925784257\\
6.457	0.125400832876788\\
6.458	0.452579987085656\\
6.459	0.127306884978103\\
6.46	0.0217590439468337\\
6.461	0.731683470346547\\
6.462	0.128166214970117\\
6.463	0.120181617935687\\
6.464	0.667259927296112\\
6.465	0.809214137053363\\
6.466	0.660122245522579\\
6.467	0.192132153246184\\
6.468	0.0590981966526448\\
6.469	0.323911826577512\\
6.47	0.497566795587551\\
6.471	0.0776154880828147\\
6.472	0.492268776241472\\
6.473	0.472715715595467\\
6.474	0.639050322274519\\
6.475	0.257975121404796\\
6.476	0.180117549237318\\
6.477	0.339588699094646\\
6.478	0.529789262343867\\
6.479	0.0627720629591337\\
6.48	0.188530971055629\\
6.481	0.0937561288610508\\
6.482	0.0810167156018266\\
6.483	0.18713774957634\\
6.484	0.0765812752805206\\
6.485	0.106530919609814\\
6.486	0.385056289500989\\
6.487	0.629914907126102\\
6.488	0.134408920171996\\
6.489	0.247459144485986\\
6.49	0.354483960201527\\
6.491	0.355771847768524\\
6.492	0.213405240483241\\
6.493	0.370710525902122\\
6.494	0.572154169409564\\
6.495	0.0503544989729356\\
6.496	0.148403022283939\\
6.497	0.105217863285983\\
6.498	0.583515030001108\\
6.499	0.40223664048921\\
6.5	0.106808635782541\\
6.501	0.172005248879323\\
6.502	0.417828276219344\\
6.503	0.0554077066528034\\
6.504	0.181331349330485\\
6.505	0.138067716398373\\
6.506	0.257843198309086\\
6.507	0.683269870290823\\
6.508	0.0964229931895164\\
6.509	0.30443704957676\\
6.51	0.41300141278718\\
6.511	0.00646092598999415\\
6.512	0.370818712224828\\
6.513	0.759437937151681\\
6.514	0.245700303937712\\
6.515	0.01144790474754\\
6.516	0.438618031363575\\
6.517	0.000903257567692297\\
6.518	0.332995104717212\\
6.519	0.149973321983007\\
6.52	0.777133048545292\\
6.521	0.380729446562632\\
6.522	0.28016958304523\\
6.523	0.102907956265507\\
6.524	0.197413926251094\\
6.525	0.0818492652053441\\
6.526	0.346884276964739\\
6.527	0.227743109006069\\
6.528	0.0552435744800691\\
6.529	0.166442407842995\\
6.53	0.22737254994684\\
6.531	0.537238245057827\\
6.532	0.346006965385343\\
6.533	0.00587554388076509\\
6.534	0.151595708796574\\
6.535	0.197317862135596\\
6.536	0.0988124652982321\\
6.537	0.337128289697741\\
6.538	0.269146155385889\\
6.539	0.00925470353332151\\
6.54	0.112534769001478\\
6.541	0.152639962126482\\
6.542	0.455165288478261\\
6.543	0.27251822114662\\
6.544	0.174798656003066\\
6.545	0.203499694719137\\
6.546	0.0445464333847326\\
6.547	0.126943826608868\\
6.548	0.0616610563388023\\
6.549	0.300978164153591\\
6.55	0.311262498861405\\
6.551	0.229501582702064\\
6.552	0.277474104704715\\
6.553	0.104358069610123\\
6.554	0.0147521618730026\\
6.555	0.0774221065460789\\
6.556	0.0239869323796152\\
6.557	0.491248301264429\\
6.558	0.559022385264139\\
6.559	0.00828214077177005\\
6.56	0.683164097260078\\
6.561	0.0589563123195293\\
6.562	0.106185647394658\\
6.563	0.28826294823288\\
6.564	0.212530835594283\\
6.565	0.373183034240092\\
6.566	0.136734671404915\\
6.567	0.573447551918576\\
6.568	0.0319431803153958\\
6.569	0.190733644028938\\
6.57	0.194902266680075\\
6.571	0.0591544848246247\\
6.572	0.0831359843155409\\
6.573	0.0913727255571203\\
6.574	0.146310416242619\\
6.575	0.216428520739819\\
6.576	0.183909075428342\\
6.577	0.104548970613141\\
6.578	0.112683023016443\\
6.579	0.482165266799419\\
6.58	0.0827566026767295\\
6.581	0.0891244914354156\\
6.582	0.261063854962672\\
6.583	0.0469854142954206\\
6.584	0.019239849107651\\
6.585	0.0917483680345961\\
6.586	0.00929255897585464\\
6.587	0.122718028007189\\
6.588	0.0185851195335998\\
6.589	0.854902193242318\\
6.59	0.610615266849581\\
6.591	0.557739008378376\\
6.592	0.318729908387169\\
6.593	0.0587736147600145\\
6.594	0.611336853909677\\
6.595	0.43316486435573\\
6.596	0.796228273681388\\
6.597	0.1535248934645\\
6.598	0.570796796255763\\
6.599	0.102680716622955\\
6.6	1.55253630439339\\
6.601	1.72604503026721\\
6.602	1.59620891748644\\
6.603	1.36775563501631\\
6.604	1.72529710149273\\
6.605	1.59933765268222\\
6.606	1.33778589540763\\
6.607	1.40870441734688\\
6.608	1.53094532548725\\
6.609	0.930671419487484\\
6.61	1.2916106871433\\
6.611	1.35068009350592\\
6.612	1.54844189703928\\
6.613	1.64579181723651\\
6.614	1.71298944275973\\
6.615	1.41043101871912\\
6.616	1.27198268199774\\
6.617	1.83185878907899\\
6.618	1.60400750186157\\
6.619	1.36916066542759\\
6.62	1.69192480408603\\
6.621	1.52083631406226\\
6.622	1.27177018257534\\
6.623	1.63980807803208\\
6.624	1.71761300682844\\
6.625	1.2547994693005\\
6.626	1.38606864390004\\
6.627	1.79945939279714\\
6.628	1.38600585185296\\
6.629	1.59853454371458\\
6.63	1.53724427436503\\
6.631	1.3860614618298\\
6.632	1.67441039189187\\
6.633	1.36673416037555\\
6.634	1.52658438618125\\
6.635	1.49945111826623\\
6.636	1.37223798913113\\
6.637	1.18644668541557\\
6.638	1.32309608108422\\
6.639	1.4062310900894\\
6.64	1.83975323676041\\
6.641	1.35232812789045\\
6.642	1.73821952914738\\
6.643	1.19497676461478\\
6.644	1.23764307140776\\
6.645	1.66459320646715\\
6.646	1.47783194750875\\
6.647	1.39479863079051\\
6.648	1.69015845339058\\
6.649	1.27431657943579\\
6.65	1.37985869617674\\
6.651	1.47453552284613\\
6.652	1.73651113603568\\
6.653	1.35400805018822\\
6.654	1.73045049580568\\
6.655	1.5970532643451\\
6.656	1.6586833204775\\
6.657	1.46238894725133\\
6.658	1.55285677462516\\
6.659	1.39449869189264\\
6.66	1.37069710545064\\
6.661	1.89909852905226\\
6.662	1.58852610790839\\
6.663	1.80966638383873\\
6.664	1.5785122931967\\
6.665	1.53715629535835\\
6.666	1.48554704601031\\
6.667	1.62675004151171\\
6.668	1.9781252212118\\
6.669	1.52254930596132\\
6.67	1.93039160162997\\
6.671	1.66479243484108\\
6.672	1.49700102939168\\
6.673	1.22025734213318\\
6.674	1.69649473044318\\
6.675	0.975242430241854\\
6.676	1.71327458698093\\
6.677	1.20602668562733\\
6.678	1.83653580580819\\
6.679	1.67419625125192\\
6.68	1.53683088371498\\
6.681	1.40268514927256\\
6.682	1.43486508415961\\
6.683	1.79098534216879\\
6.684	1.32781223374188\\
6.685	1.36220292637388\\
6.686	1.87772760063309\\
6.687	1.38394750029595\\
6.688	1.70228008437355\\
6.689	1.60693766880998\\
6.69	1.70139585962148\\
6.691	1.48650621018771\\
6.692	1.2737294609219\\
6.693	1.54598143168511\\
6.694	1.30514633388671\\
6.695	1.61083623030873\\
6.696	1.60534853406994\\
6.697	1.9291237063205\\
6.698	1.08915658016948\\
6.699	1.45847437719223\\
6.7	1.75724594957154\\
6.701	1.5637526829645\\
6.702	1.29598170105306\\
6.703	1.82549510206393\\
6.704	1.59979515024437\\
6.705	1.72381525389185\\
6.706	1.70211533251251\\
6.707	1.81441460473478\\
6.708	1.59619353121335\\
6.709	1.53362553908228\\
6.71	1.23438285735826\\
6.711	1.07581112190563\\
6.712	1.73065714084824\\
6.713	1.4688441341343\\
6.714	1.09321967027417\\
6.715	1.63049773728896\\
6.716	1.14288073995533\\
6.717	1.41575024630867\\
6.718	1.42028721917305\\
6.719	1.88902482243951\\
6.72	1.4866717275469\\
6.721	1.54619112969142\\
6.722	1.59996687839169\\
6.723	1.77835030881928\\
6.724	1.76735917702898\\
6.725	1.34977693595531\\
6.726	1.67454978850685\\
6.727	1.35929273427548\\
6.728	1.55029191805591\\
6.729	1.38705429497403\\
6.73	1.47843449907368\\
6.731	1.5609812883294\\
6.732	1.74173987045192\\
6.733	1.50816783873962\\
6.734	1.44901821516458\\
6.735	1.54167003881122\\
6.736	1.61377727574292\\
6.737	1.29595837314581\\
6.738	1.01273192775398\\
6.739	1.83297523227449\\
6.74	1.85147355578754\\
6.741	1.77056307315613\\
6.742	1.70125656503758\\
6.743	1.65997119699719\\
6.744	1.19338754434882\\
6.745	1.53474233818688\\
6.746	1.42728340050652\\
6.747	1.153155459479\\
6.748	1.32859339208227\\
6.749	1.49877103381267\\
6.75	1.4158517760166\\
6.751	1.33404856729575\\
6.752	1.65077626777502\\
6.753	1.79265972958893\\
6.754	1.57803301139237\\
6.755	1.59246592328001\\
6.756	1.30821340983123\\
6.757	1.56147341252364\\
6.758	1.71261624432879\\
6.759	1.64677144597857\\
6.76	1.67357115746563\\
6.761	1.30121562603242\\
6.762	1.00746727916624\\
6.763	1.38385548657241\\
6.764	1.75304730720456\\
6.765	1.67694187608287\\
6.766	1.52150237763622\\
6.767	1.39691457021059\\
6.768	1.41929422763082\\
6.769	1.74624748781459\\
6.77	1.76623734599122\\
6.771	1.37550765121085\\
6.772	1.72026327000959\\
6.773	1.58231463185816\\
6.774	1.64805737708659\\
6.775	1.28367224619044\\
6.776	1.47366896782011\\
6.777	1.59789067362053\\
6.778	1.52203808089364\\
6.779	1.29210155731226\\
6.78	1.5422181053927\\
6.781	1.33735503131053\\
6.782	1.29810087729313\\
6.783	1.52461578671969\\
6.784	1.16616812812316\\
6.785	1.36181842060522\\
6.786	1.54900787547801\\
6.787	1.47892772627124\\
6.788	2.06283869986764\\
6.789	1.60295009227842\\
6.79	1.50195219122642\\
6.791	1.63863457914146\\
6.792	1.60712374185473\\
6.793	1.55010598747363\\
6.794	1.83426030572648\\
6.795	1.53739399477945\\
6.796	1.47678076185659\\
6.797	1.77754481223515\\
6.798	1.44283532991746\\
6.799	1.21854125447276\\
6.8	0.351199224985152\\
6.801	0.229591067326331\\
6.802	0.311363382145751\\
6.803	0.195953197618322\\
6.804	0.0176118435100588\\
6.805	0.0196143149887329\\
6.806	0.395837486914736\\
6.807	0.40117987165694\\
6.808	0.0169235002738132\\
6.809	0.0770957202503224\\
6.81	0.140185294261742\\
6.811	0.123949591052368\\
6.812	0.161725886086909\\
6.813	0.777595413131986\\
6.814	0.166413615894577\\
6.815	0.0541061808404074\\
6.816	0.37171331539207\\
6.817	0.15743112943714\\
6.818	0.295668187609515\\
6.819	0.116729692796341\\
6.82	0.123122620968223\\
6.821	0.167115187578553\\
6.822	0.00250814328662525\\
6.823	0.673575369074803\\
6.824	0.00707970695765507\\
6.825	0.171386101895924\\
6.826	0.00638320485199135\\
6.827	0.00608856539441534\\
6.828	0.252131268813813\\
6.829	0.342799215571559\\
6.83	0.360437206769714\\
6.831	0.21097166531742\\
6.832	0.179097476366804\\
6.833	0.227928740605163\\
6.834	0.118147736564481\\
6.835	0.399521465505125\\
6.836	0.0596217295614541\\
6.837	0.241082870712127\\
6.838	0.384112775068846\\
6.839	0.0375887957937396\\
6.84	0.537347511322562\\
6.841	0.00253598498129353\\
6.842	0.199666934795588\\
6.843	0.0924617263093039\\
6.844	0.211391601431004\\
6.845	0.145126138955284\\
6.846	0.639584786505146\\
6.847	0.179412760845602\\
6.848	0.394192655724902\\
6.849	0.369648061218943\\
6.85	0.460020709649313\\
6.851	0.429430945052077\\
6.852	0.268267675179405\\
6.853	0.525875575042641\\
6.854	0.684573666351738\\
6.855	0.054266812896022\\
6.856	0.324747800973971\\
6.857	0.180939057398498\\
6.858	0.373388218410287\\
6.859	0.0808557006699345\\
6.86	0.451699997255426\\
6.861	0.120053480744295\\
6.862	0.238983452732615\\
6.863	0.189042496630937\\
6.864	0.175105112835801\\
6.865	0.412857501732279\\
6.866	0.0995198625837292\\
6.867	0.45622992786734\\
6.868	0.404203398463071\\
6.869	0.0801696418164994\\
6.87	0.190218761440844\\
6.871	0.0842937700845568\\
6.872	0.439082402683209\\
6.873	0.191561497543179\\
6.874	0.0690603947475179\\
6.875	0.306828531945903\\
6.876	0.1692706729785\\
6.877	0.380983183359928\\
6.878	0.114678888319391\\
6.879	0.136557038314979\\
6.88	0.263515535541652\\
6.881	0.302477207966583\\
6.882	0.46195520793819\\
6.883	0.231546684727128\\
6.884	0.468050572402944\\
6.885	0.101087593825162\\
6.886	0.52599420683835\\
6.887	0.0228144991906941\\
6.888	0.198790849846856\\
6.889	0.0968456655604811\\
6.89	0.145083629960647\\
6.891	0.283273936060897\\
6.892	0.321553658286451\\
6.893	0.117939604220052\\
6.894	0.164573493629011\\
6.895	0.26986437706978\\
6.896	0.149986848695595\\
6.897	0.239867119916073\\
6.898	0.104054464608554\\
6.899	0.291484697301692\\
6.9	0.159903212241706\\
6.901	0.0152582402894666\\
6.902	0.0734717638870149\\
6.903	0.290405277228824\\
6.904	0.163869694846577\\
6.905	0.126316501019974\\
6.906	0.0261206669701239\\
6.907	0.453594542269995\\
6.908	0.478153941702154\\
6.909	0.620507841980141\\
6.91	0.0505741813675044\\
6.911	0.423043581766229\\
6.912	0.0136530648662046\\
6.913	0.194295065044555\\
6.914	0.0719189683373675\\
6.915	0.0115796920599679\\
6.916	0.0611830090492476\\
6.917	0.0400817659957604\\
6.918	0.0164808043176562\\
6.919	0.266594884686266\\
6.92	0.598636579433467\\
6.921	0.0325795917722641\\
6.922	0.148111556286112\\
6.923	0.387283840701899\\
6.924	0.0295836443256073\\
6.925	0.0170314775886848\\
6.926	0.14165328288335\\
6.927	0.0834952431276833\\
6.928	0.675862931069074\\
6.929	0.287800518216293\\
6.93	0.362391703247878\\
6.931	0.249100264499882\\
6.932	0.00753221006753512\\
6.933	0.466789860266635\\
6.934	0.49533146336056\\
6.935	0.154243345983351\\
6.936	0.161664112983327\\
6.937	0.00577520589259529\\
6.938	0.220849142594106\\
6.939	0.611169583419569\\
6.94	0.18290030538104\\
6.941	0.0867151235139839\\
6.942	0.0611866850381201\\
6.943	0.0206598830637727\\
6.944	0.0916384318582125\\
6.945	0.0894448366031403\\
6.946	0.0449068509817674\\
6.947	0.00876746838083925\\
6.948	0.00187214829849892\\
6.949	0.414400106738351\\
6.95	0.357523555356208\\
6.951	0.550557622665127\\
6.952	0.780185960513609\\
6.953	0.340413089044802\\
6.954	0.392140492672117\\
6.955	0.0868104142088601\\
6.956	0.0568007534234816\\
6.957	0.0116916716982852\\
6.958	0.385482363828894\\
6.959	0.073409452384719\\
6.96	0.0041928619399863\\
6.961	0.0289751555935619\\
6.962	0.0470876022671482\\
6.963	0.101697197931263\\
6.964	0.0349644524089797\\
6.965	0.0287416620304192\\
6.966	0.126085510412253\\
6.967	0.232538382068436\\
6.968	0.611073567731264\\
6.969	0.435204621281911\\
6.97	0.259119536679648\\
6.971	0.0236019411249851\\
6.972	0.0232555954747787\\
6.973	0.676915290511192\\
6.974	0.0970544440982396\\
6.975	0.500979676951523\\
6.976	0.697324462503986\\
6.977	0.363606796085422\\
6.978	0.137057430394263\\
6.979	0.332928884974759\\
6.98	0.27961238485025\\
6.981	0.044503115880499\\
6.982	0.374038225153336\\
6.983	0.13869658752251\\
6.984	0.411746141218471\\
6.985	0.17029548904393\\
6.986	0.289447547953586\\
6.987	0.0537975572153539\\
6.988	0.405951448566291\\
6.989	0.00259458966828105\\
6.99	0.0492227305178764\\
6.991	0.0202354799866097\\
6.992	0.148954149777924\\
6.993	0.0492444378062883\\
6.994	0.0667550560048586\\
6.995	0.314940386138748\\
6.996	0.0872190689163884\\
6.997	0.0472505803373792\\
6.998	0.32168426048082\\
6.999	0.0988634161853966\\
7	1.50931467010787\\
7.001	1.59945256352596\\
7.002	1.52613249211557\\
7.003	1.52499957215053\\
7.004	1.61451688702341\\
7.005	1.66967539389904\\
7.006	1.50399455177852\\
7.007	1.79026011238062\\
7.008	1.39181537599689\\
7.009	1.46101183077826\\
7.01	1.69873781957975\\
7.011	1.53132493897009\\
7.012	1.55340356477509\\
7.013	1.52269912850403\\
7.014	1.61126971088667\\
7.015	1.4355731857487\\
7.016	1.97243009953692\\
7.017	1.75282879038637\\
7.018	1.45701550101046\\
7.019	1.42066333064511\\
7.02	1.87110666100819\\
7.021	1.72875278516423\\
7.022	1.49720627498399\\
7.023	1.74697942531328\\
7.024	1.54678042124185\\
7.025	1.7380342866941\\
7.026	1.47856957969966\\
7.027	1.66604422687514\\
7.028	1.5251790220909\\
7.029	1.52116854873066\\
7.03	1.8401850018966\\
7.031	1.5537838575924\\
7.032	1.50144945530102\\
7.033	1.45049325561735\\
7.034	1.61517734667661\\
7.035	1.20310764841857\\
7.036	1.78776236394347\\
7.037	1.43387855389258\\
7.038	1.58357374422062\\
7.039	1.58788801922843\\
7.04	1.78222107394042\\
7.041	1.60705279532903\\
7.042	1.60551823478303\\
7.043	1.59577784595565\\
7.044	1.44693469737781\\
7.045	1.27277237419616\\
7.046	1.83787138057155\\
7.047	1.89820316593437\\
7.048	1.46089991311066\\
7.049	1.60233963994412\\
7.05	1.68867829766893\\
7.051	1.68224616850736\\
7.052	1.68968695346471\\
7.053	1.44683263856164\\
7.054	1.66109512086976\\
7.055	1.80244826064582\\
7.056	1.60156870542787\\
7.057	1.51983154809761\\
7.058	1.64478231008307\\
7.059	1.51849567740471\\
7.06	1.4157300003138\\
7.061	1.54562381196864\\
7.062	1.34031583791572\\
7.063	1.58134109154973\\
7.064	1.71694404233769\\
7.065	1.75598085211182\\
7.066	1.71710560544033\\
7.067	1.6076584875108\\
7.068	1.42251177481382\\
7.069	1.63094192382686\\
7.07	1.65171595333673\\
7.071	1.85434822821283\\
7.072	1.71181134339692\\
7.073	1.44572445056985\\
7.074	1.59835662838125\\
7.075	1.63541515207975\\
7.076	1.53529789108562\\
7.077	1.55462218358505\\
7.078	1.65751005567967\\
7.079	1.58732488563552\\
7.08	1.35356486674936\\
7.081	1.17215271121875\\
7.082	1.51047633227815\\
7.083	1.38219262929941\\
7.084	1.86478786124933\\
7.085	1.78647617516494\\
7.086	1.59552216614069\\
7.087	1.51259361429324\\
7.088	1.3982408395836\\
7.089	1.31783431720039\\
7.09	1.24985940525508\\
7.091	1.67064157633932\\
7.092	1.72779646966161\\
7.093	1.25842405533126\\
7.094	1.672935846592\\
7.095	1.28591670313983\\
7.096	1.54059897106901\\
7.097	1.92924285435309\\
7.098	1.45539360491204\\
7.099	1.70395349454141\\
7.1	1.45267487094294\\
7.101	2.02646614441446\\
7.102	1.77192922018744\\
7.103	1.59378767609846\\
7.104	1.30205674512085\\
7.105	1.40269148193836\\
7.106	1.55900284964829\\
7.107	1.82848180740022\\
7.108	1.71664130879433\\
7.109	1.36883774456536\\
7.11	1.57912610103189\\
7.111	1.35395541064696\\
7.112	1.44981179681561\\
7.113	1.6244709392831\\
7.114	1.32206607537062\\
7.115	1.29583099964164\\
7.116	1.65280400794864\\
7.117	1.62349090951251\\
7.118	1.41259988046749\\
7.119	1.74208155718818\\
7.12	1.45178783311625\\
7.121	1.41843896846418\\
7.122	1.47786587083178\\
7.123	1.65755800109102\\
7.124	1.45443856190894\\
7.125	1.45168421971926\\
7.126	1.44990774898223\\
7.127	1.65122929854646\\
7.128	1.41439312063408\\
7.129	1.48746174354966\\
7.13	1.68937044588868\\
7.131	1.47599638062555\\
7.132	1.76955664222679\\
7.133	1.53629730942567\\
7.134	1.10475764771355\\
7.135	1.51743541733385\\
7.136	1.35391452015189\\
7.137	1.73691574895047\\
7.138	1.59903911751647\\
7.139	1.87011803858836\\
7.14	1.23150183697113\\
7.141	1.43325749150703\\
7.142	1.38366663318671\\
7.143	1.4819166933673\\
7.144	1.51607702851055\\
7.145	1.25414710006382\\
7.146	1.63323299837714\\
7.147	1.54208814934004\\
7.148	1.96444497495008\\
7.149	1.46857423248526\\
7.15	1.41816082905243\\
7.151	1.49425377748978\\
7.152	1.33020525460806\\
7.153	1.71804331775822\\
7.154	2.11444487554065\\
7.155	1.65142119237699\\
7.156	1.64608101433678\\
7.157	1.45895956985936\\
7.158	1.61379548534299\\
7.159	1.73854236555969\\
7.16	1.45890710389924\\
7.161	1.43604386306395\\
7.162	1.6418799442145\\
7.163	1.63751998843569\\
7.164	1.69403674800906\\
7.165	1.73293473152333\\
7.166	1.49474763871316\\
7.167	1.37993853809013\\
7.168	1.27896885951342\\
7.169	1.54383554718486\\
7.17	1.56078179344941\\
7.171	1.63863336705307\\
7.172	1.26960610575027\\
7.173	1.58264525299785\\
7.174	1.60379141165723\\
7.175	1.20465105183112\\
7.176	1.9752131627256\\
7.177	1.29292867331504\\
7.178	1.35526542560105\\
7.179	1.58935881137618\\
7.18	1.8394502051777\\
7.181	1.40644600670641\\
7.182	1.54562309766865\\
7.183	1.7179023263486\\
7.184	1.389907893869\\
7.185	1.29679372043792\\
7.186	1.57618659659948\\
7.187	1.4776720921598\\
7.188	1.60938485790716\\
7.189	1.09744627785299\\
7.19	1.24787045428544\\
7.191	1.65398643024332\\
7.192	1.47372210548659\\
7.193	1.58203769151896\\
7.194	1.93175136394779\\
7.195	1.70690194557743\\
7.196	1.47179851783891\\
7.197	1.87793902536587\\
7.198	1.24584379172464\\
7.199	1.61903900138036\\
7.2	1.23902585089219\\
7.201	1.68110093754777\\
7.202	1.41236535453366\\
7.203	1.44609501639585\\
7.204	1.48173525964327\\
7.205	1.10552436958254\\
7.206	1.17660556434232\\
7.207	1.00698549880955\\
7.208	1.39213771625569\\
7.209	1.62612230389842\\
7.21	1.4241207805952\\
7.211	1.72119922031498\\
7.212	1.33523909301553\\
7.213	1.47919970024424\\
7.214	1.39615260262345\\
7.215	1.10144270776546\\
7.216	1.19429337187756\\
7.217	1.32036353223021\\
7.218	1.19153693608115\\
7.219	1.39729456330451\\
7.22	1.47641231913992\\
7.221	1.44680913571448\\
7.222	1.34948975809136\\
7.223	1.4381033257402\\
7.224	1.24011353857265\\
7.225	1.41779156519807\\
7.226	1.55796681102114\\
7.227	1.48467622923947\\
7.228	1.61873068915848\\
7.229	1.38482253866482\\
7.23	1.28210636587479\\
7.231	1.48397982575922\\
7.232	1.42174050122654\\
7.233	1.49899768442711\\
7.234	1.38951731722004\\
7.235	1.6367097724917\\
7.236	1.4224232333403\\
7.237	1.165233608227\\
7.238	1.54548142736994\\
7.239	1.7430907782632\\
7.24	1.41343130463995\\
7.241	1.55039456452212\\
7.242	1.32922758081951\\
7.243	1.25961262348501\\
7.244	1.42280365591189\\
7.245	1.63601630614553\\
7.246	1.30555273534885\\
7.247	1.27773176203902\\
7.248	1.62971072043611\\
7.249	1.49281563436532\\
7.25	1.30147527837009\\
7.251	1.05256193726012\\
7.252	1.74436888199524\\
7.253	1.5294141524106\\
7.254	1.49529130660479\\
7.255	1.57904018455092\\
7.256	1.38620545573007\\
7.257	1.36100548332815\\
7.258	1.26715747438594\\
7.259	1.12697258999368\\
7.26	1.42785096908379\\
7.261	1.49780506386235\\
7.262	1.52277563901748\\
7.263	1.55273329012588\\
7.264	1.38076373683376\\
7.265	1.17142791141797\\
7.266	1.40137472682172\\
7.267	1.27577140407497\\
7.268	1.30246184503878\\
7.269	1.1782801301499\\
7.27	1.22641482341409\\
7.271	1.5293603991259\\
7.272	1.6735349727763\\
7.273	1.51693726918798\\
7.274	1.51257618873627\\
7.275	1.22268709707396\\
7.276	1.36204628172459\\
7.277	1.62093264473438\\
7.278	1.14002210681266\\
7.279	1.42552262535668\\
7.28	1.36671858379793\\
7.281	1.43157625859486\\
7.282	1.49705743008556\\
7.283	1.49688149438497\\
7.284	1.2632853001665\\
7.285	1.09856841827835\\
7.286	1.36308401785125\\
7.287	1.03865724376871\\
7.288	1.56298062632007\\
7.289	1.24592272636458\\
7.29	1.48683627871358\\
7.291	1.40707720994244\\
7.292	1.15820680733718\\
7.293	1.2975736107669\\
7.294	1.51648690890336\\
7.295	0.985966340275742\\
7.296	1.19448881472799\\
7.297	1.23965246155263\\
7.298	1.45971528860204\\
7.299	1.07036311815932\\
7.3	1.06336566004058\\
7.301	1.38682391897281\\
7.302	1.05265038281965\\
7.303	1.48614905017847\\
7.304	1.49561537307036\\
7.305	1.45040940676649\\
7.306	1.26908893923614\\
7.307	1.23533186495875\\
7.308	1.16142994057129\\
7.309	1.35403870011302\\
7.31	1.3186935279131\\
7.311	1.32350676186084\\
7.312	1.3311569106987\\
7.313	1.22806124485028\\
7.314	1.19508012034872\\
7.315	1.15563677618978\\
7.316	1.09945228675533\\
7.317	1.29565671651258\\
7.318	1.1940442261985\\
7.319	1.31234943695415\\
7.32	1.40051378811411\\
7.321	1.41649972239363\\
7.322	1.16307618638943\\
7.323	1.36673469075003\\
7.324	1.39174927761861\\
7.325	1.45390492198137\\
7.326	1.38302589575051\\
7.327	0.863294809610241\\
7.328	0.982129760726441\\
7.329	1.08660950775352\\
7.33	1.28022734454258\\
7.331	1.26638192584418\\
7.332	1.34513917062669\\
7.333	1.58942952425433\\
7.334	1.1183720073567\\
7.335	1.25694176305411\\
7.336	1.05120136217223\\
7.337	1.1268507619798\\
7.338	1.67273465785673\\
7.339	1.72268359190411\\
7.34	1.04132596569606\\
7.341	1.36834574812067\\
7.342	1.09046023808609\\
7.343	1.13549446626458\\
7.344	1.37851621164665\\
7.345	1.14162438003508\\
7.346	1.27613679482261\\
7.347	1.1962337314085\\
7.348	0.946900560399933\\
7.349	1.30891058525798\\
7.35	1.10314401319279\\
7.351	0.954064947974053\\
7.352	1.2344224280518\\
7.353	1.45563865415542\\
7.354	1.14629543255269\\
7.355	1.26140424612554\\
7.356	0.897251082005398\\
7.357	1.08376133128521\\
7.358	1.32467652411352\\
7.359	0.987985155972685\\
7.36	1.04293621747569\\
7.361	0.76672488639846\\
7.362	1.29251476594199\\
7.363	1.23808670729705\\
7.364	1.3833984296681\\
7.365	1.32618906378458\\
7.366	1.28432501926833\\
7.367	1.35885704854692\\
7.368	1.00479050247218\\
7.369	1.37506716669594\\
7.37	0.909445373059667\\
7.371	0.838577877745873\\
7.372	1.02952872075559\\
7.373	1.13957521034913\\
7.374	1.2772231910367\\
7.375	1.12199497023694\\
7.376	1.21728939178872\\
7.377	1.44691652473944\\
7.378	1.25531395132366\\
7.379	1.11163225456889\\
7.38	0.848562640022955\\
7.381	1.18329232315708\\
7.382	1.26395137221608\\
7.383	1.33809245502442\\
7.384	1.16823237803177\\
7.385	0.822312408549482\\
7.386	1.25702337309603\\
7.387	0.502656351435923\\
7.388	1.32516230767885\\
7.389	1.05843226375528\\
7.39	1.37385612428607\\
7.391	1.07190524112489\\
7.392	1.01059534745103\\
7.393	1.0753776390826\\
7.394	0.799803658043085\\
7.395	1.12025147534844\\
7.396	1.17784811404314\\
7.397	0.911479445312646\\
7.398	0.909053459917927\\
7.399	1.198572753786\\
7.4	0.9878511893741\\
7.401	0.981912543116409\\
7.402	1.0768235218811\\
7.403	0.818789729456983\\
7.404	1.20075464621344\\
7.405	1.07865985977289\\
7.406	0.992186009409008\\
7.407	0.859208864842753\\
7.408	1.06067265166334\\
7.409	0.793223776208319\\
7.41	0.991554039953975\\
7.411	0.882481858892691\\
7.412	1.13351505948042\\
7.413	0.829680322021767\\
7.414	1.02719415482894\\
7.415	1.17067601663187\\
7.416	1.06386096787092\\
7.417	0.868362729438907\\
7.418	1.01224246609232\\
7.419	1.0511658284649\\
7.42	1.02992959648989\\
7.421	0.996153555354337\\
7.422	0.731882145614149\\
7.423	1.20164379707418\\
7.424	1.02553223355027\\
7.425	0.95903721156776\\
7.426	1.02113734730689\\
7.427	0.810363264005234\\
7.428	1.24063237901042\\
7.429	0.865192719140864\\
7.43	0.990583629633078\\
7.431	0.910303108806386\\
7.432	0.969920480724633\\
7.433	1.00607692870806\\
7.434	1.02997491289689\\
7.435	0.755950669768563\\
7.436	0.937549005896296\\
7.437	0.774603183428207\\
7.438	0.985141078589032\\
7.439	1.06532851544397\\
7.44	1.10261077049796\\
7.441	0.699662278288424\\
7.442	0.897781476155689\\
7.443	1.09540702816859\\
7.444	1.13507927213583\\
7.445	0.778796968282556\\
7.446	0.900298117117284\\
7.447	0.760206924942378\\
7.448	0.901734909774146\\
7.449	0.901878745759973\\
7.45	1.0035901690029\\
7.451	1.01827707655656\\
7.452	1.0563089657076\\
7.453	0.897813586743213\\
7.454	0.933007969655401\\
7.455	1.08929921179342\\
7.456	0.69352123371491\\
7.457	0.721898000282985\\
7.458	1.06197253319697\\
7.459	0.974147536056553\\
7.46	1.0208054700816\\
7.461	0.981832737185834\\
7.462	0.752930348750092\\
7.463	0.959178834661166\\
7.464	0.804168071783282\\
7.465	0.746056191389633\\
7.466	1.04903671804836\\
7.467	0.914957397146639\\
7.468	0.953117025970312\\
7.469	0.858245585156679\\
7.47	0.91646426299706\\
7.471	0.874694039248946\\
7.472	0.387435809115363\\
7.473	0.746626428578101\\
7.474	0.739200054987912\\
7.475	0.977552026742672\\
7.476	0.768844816277756\\
7.477	1.05475484017897\\
7.478	0.724365080810969\\
7.479	1.08422693778197\\
7.48	1.09043342806125\\
7.481	1.04839893810636\\
7.482	1.31867588132259\\
7.483	1.0750288523117\\
7.484	0.865679268840258\\
7.485	1.12843711163987\\
7.486	0.902448713135596\\
7.487	0.698270936943678\\
7.488	0.731147650808383\\
7.489	1.01408235778016\\
7.49	0.7457984357009\\
7.491	0.960963727302804\\
7.492	0.781953801231946\\
7.493	0.407296887057226\\
7.494	0.85516394490629\\
7.495	1.19534614002316\\
7.496	1.17158032033613\\
7.497	0.943424855562268\\
7.498	0.514342729805709\\
7.499	0.931033811602879\\
7.5	0.676217384753819\\
7.501	0.905131020183334\\
7.502	1.01884151318775\\
7.503	1.02719517226358\\
7.504	1.00785694693698\\
7.505	0.589688099495192\\
7.506	0.817849312767045\\
7.507	0.717518717952374\\
7.508	0.8420071262218\\
7.509	0.974744956415862\\
7.51	0.7939787576404\\
7.511	0.630060168875906\\
7.512	0.709958914519804\\
7.513	0.663383664693868\\
7.514	0.601449069929752\\
7.515	0.699479579065052\\
7.516	1.04290340039443\\
7.517	1.01772743048379\\
7.518	0.686583528452723\\
7.519	0.65193530834321\\
7.52	1.15693752662794\\
7.521	0.778779320539477\\
7.522	0.90807940352873\\
7.523	0.657464339078298\\
7.524	0.72834800320937\\
7.525	0.922707172440295\\
7.526	0.52191397545888\\
7.527	0.676226426842747\\
7.528	0.685073888332107\\
7.529	0.854688495486673\\
7.53	0.770231751070488\\
7.531	0.877631818579339\\
7.532	0.593612736171933\\
7.533	1.05728870687605\\
7.534	0.963190382303421\\
7.535	0.730916467856642\\
7.536	0.465369530169769\\
7.537	0.434689212462861\\
7.538	0.851657408769655\\
7.539	0.476072759299175\\
7.54	0.307860623242714\\
7.541	0.918888227976038\\
7.542	0.524996271958547\\
7.543	0.872429747221703\\
7.544	0.581145868771987\\
7.545	0.939740026190275\\
7.546	0.583158529772293\\
7.547	0.730372364387763\\
7.548	0.776617314080854\\
7.549	0.976971303528282\\
7.55	0.778516163937829\\
7.551	0.827071062054422\\
7.552	0.686443461035988\\
7.553	0.886112595625279\\
7.554	0.850448036676733\\
7.555	0.436159600070304\\
7.556	0.385937448631398\\
7.557	0.358041593174148\\
7.558	0.624434240778322\\
7.559	0.874666191471753\\
7.56	0.491426130548907\\
7.561	0.56658222033915\\
7.562	0.526933740362691\\
7.563	0.430236605695616\\
7.564	0.857600376326522\\
7.565	0.458551208096119\\
7.566	0.733895296691167\\
7.567	0.405471668312633\\
7.568	0.350468466565636\\
7.569	0.787667475455803\\
7.57	0.526278212562664\\
7.571	0.395574541662848\\
7.572	0.735325280364759\\
7.573	0.431231330465207\\
7.574	0.756972012533658\\
7.575	0.388209466617551\\
7.576	0.894639101463394\\
7.577	0.644679615313781\\
7.578	0.866404247458486\\
7.579	0.640983689014384\\
7.58	0.34327717138931\\
7.581	0.596224795240745\\
7.582	0.492968426073006\\
7.583	0.516833051857537\\
7.584	0.526692222182435\\
7.585	0.387077371536749\\
7.586	0.617171530637877\\
7.587	0.490744159657006\\
7.588	0.807636938891782\\
7.589	0.718663484927765\\
7.59	0.577454500040016\\
7.591	0.568059304678687\\
7.592	0.625038814023437\\
7.593	0.462295146239151\\
7.594	0.436091951792717\\
7.595	0.729613976145122\\
7.596	0.406238532608427\\
7.597	0.367562202748286\\
7.598	0.541343173708798\\
7.599	0.383195869044793\\
7.6	0.593473956934649\\
7.601	0.760387911812392\\
7.602	0.317398522474333\\
7.603	0.8271704021551\\
7.604	0.474066980140273\\
7.605	0.671447949751694\\
7.606	0.427320603592772\\
7.607	0.507351192350672\\
7.608	0.554733260455027\\
7.609	0.433828779341634\\
7.61	0.561008592608547\\
7.611	0.45161376147072\\
7.612	0.571769998024245\\
7.613	0.731082326182315\\
7.614	0.47856391316459\\
7.615	0.651674296974382\\
7.616	0.68990310145146\\
7.617	0.548966771154279\\
7.618	0.405707265834213\\
7.619	0.632109944307244\\
7.62	0.810628810775007\\
7.621	0.521626743460619\\
7.622	0.223164480579322\\
7.623	0.408065601203959\\
7.624	0.393536210735115\\
7.625	0.404478296762167\\
7.626	0.324982979992888\\
7.627	0.650227427210017\\
7.628	0.468588305418108\\
7.629	0.57537672210947\\
7.63	0.405316266582101\\
7.631	0.631732182131796\\
7.632	0.54921289313371\\
7.633	0.794508157645179\\
7.634	0.587503515037762\\
7.635	0.455347868204011\\
7.636	0.635339553714777\\
7.637	0.374440796020215\\
7.638	0.549197934311949\\
7.639	0.487866327233252\\
7.64	0.729594370991357\\
7.641	0.766812970431405\\
7.642	0.68080908162884\\
7.643	0.351455482184311\\
7.644	0.385530578210211\\
7.645	0.663732451787669\\
7.646	0.773470529869463\\
7.647	0.458503339503621\\
7.648	0.695163047928336\\
7.649	0.22127800596161\\
7.65	0.583126423725644\\
7.651	0.320744332312381\\
7.652	0.677322467424195\\
7.653	0.6543789487332\\
7.654	0.492232596025939\\
7.655	0.607039936488761\\
7.656	0.844311470386169\\
7.657	0.509013344344551\\
7.658	0.433644286787484\\
7.659	0.534091453401985\\
7.66	0.481965065996473\\
7.661	0.47749790500421\\
7.662	0.615692296223223\\
7.663	0.263729324731389\\
7.664	0.458071099098281\\
7.665	0.511035993746002\\
7.666	0.492681570330613\\
7.667	0.541958689610658\\
7.668	0.456943294013687\\
7.669	0.559003929259102\\
7.67	0.387993269159455\\
7.671	0.41512716311952\\
7.672	0.486037906065922\\
7.673	0.232937837080932\\
7.674	0.514277215898865\\
7.675	0.831436505923341\\
7.676	0.42468820619563\\
7.677	0.249179747731835\\
7.678	0.319990396002796\\
7.679	0.42754450343671\\
7.68	0.37011604280559\\
7.681	1.16527897033992\\
7.682	0.392405470755825\\
7.683	0.261731005597602\\
7.684	0.486640592892179\\
7.685	0.565351692728162\\
7.686	0.511636493195807\\
7.687	0.330352473597751\\
7.688	0.497783697138062\\
7.689	0.510392984346379\\
7.69	0.640034122614295\\
7.691	0.808567662898032\\
7.692	0.839331322240089\\
7.693	0.811116764414757\\
7.694	0.51290542604049\\
7.695	0.424039465849466\\
7.696	0.500306383122454\\
7.697	0.820725943056024\\
7.698	0.50347650485888\\
7.699	0.709282755226195\\
7.7	0.877392237644404\\
7.701	0.71384093084784\\
7.702	0.521685412154453\\
7.703	0.700062238654299\\
7.704	0.52655874974208\\
7.705	0.664874672117879\\
7.706	0.69162194734041\\
7.707	0.592189118652482\\
7.708	0.481374590119364\\
7.709	0.437611671748404\\
7.71	0.555851598883985\\
7.711	0.375154348356423\\
7.712	0.819214535533063\\
7.713	0.700408237565024\\
7.714	0.636000772137373\\
7.715	0.277875313567283\\
7.716	0.667018395852426\\
7.717	0.588850705559072\\
7.718	0.630771023582355\\
7.719	0.246842260172561\\
7.72	0.791420304274557\\
7.721	0.732379165065134\\
7.722	0.446224077776824\\
7.723	0.553134952752353\\
7.724	0.518930154601943\\
7.725	0.718951573852046\\
7.726	0.391819998214712\\
7.727	0.458034000464047\\
7.728	0.368624153248147\\
7.729	0.493398599206397\\
7.73	0.47600302234481\\
7.731	0.550955916683427\\
7.732	0.549998920715911\\
7.733	0.558678412351037\\
7.734	0.483902723246979\\
7.735	0.813580628343021\\
7.736	0.52526495743759\\
7.737	0.67788576463495\\
7.738	0.615220472775335\\
7.739	0.281788669964672\\
7.74	0.746657862129828\\
7.741	0.748162489540743\\
7.742	0.613695007532707\\
7.743	0.542942369129442\\
7.744	0.735214416085315\\
7.745	0.53160142122908\\
7.746	0.415766304859493\\
7.747	0.636426475941\\
7.748	0.564874259043438\\
7.749	0.533394496459486\\
7.75	0.78659654876484\\
7.751	0.735537322331054\\
7.752	0.815028731981279\\
7.753	0.474829790052876\\
7.754	0.427796608594708\\
7.755	0.311139051927754\\
7.756	0.601342381188391\\
7.757	0.572191659393252\\
7.758	0.879693446790091\\
7.759	0.268378526855355\\
7.76	0.443101985627651\\
7.761	0.720365492985497\\
7.762	0.401793422501226\\
7.763	0.557380384225599\\
7.764	0.415740132505181\\
7.765	0.532749675051099\\
7.766	0.668930453336552\\
7.767	0.613040527156814\\
7.768	0.752398579052141\\
7.769	0.532613510644513\\
7.77	0.543804432103835\\
7.771	0.371986379482965\\
7.772	0.528975677302825\\
7.773	0.793687602361739\\
7.774	0.484978066837884\\
7.775	0.61781075078304\\
7.776	0.567167698917764\\
7.777	0.919345968690972\\
7.778	0.682353292494111\\
7.779	0.503901828001569\\
7.78	0.550297428036745\\
7.781	0.618829779557838\\
7.782	0.609492721466621\\
7.783	0.10065873935221\\
7.784	0.357831150768418\\
7.785	0.690570988210112\\
7.786	0.52053682385025\\
7.787	0.49087010899112\\
7.788	0.565883345939352\\
7.789	0.505935211153968\\
7.79	0.777799689468169\\
7.791	0.474300907213508\\
7.792	0.339158711089245\\
7.793	0.507570233126856\\
7.794	0.857702879340638\\
7.795	0.635349657327883\\
7.796	0.255880787534696\\
7.797	0.700327802856373\\
7.798	0.918938922752438\\
7.799	0.99299058107161\\
7.8	0.975899642957479\\
7.801	0.515700249734997\\
7.802	0.301456470992695\\
7.803	0.738839450004846\\
7.804	0.738179454653928\\
7.805	0.315843751670754\\
7.806	0.344446612447283\\
7.807	0.585345736086153\\
7.808	0.64458724666994\\
7.809	0.725580231779238\\
7.81	0.594420699029208\\
7.811	0.68466208390903\\
7.812	0.423950365228336\\
7.813	0.885477606428482\\
7.814	0.224215422255188\\
7.815	0.555210378705774\\
7.816	0.599544890973758\\
7.817	0.62223429418535\\
7.818	0.299675807173894\\
7.819	0.307921867221782\\
7.82	0.713578685827902\\
7.821	0.692708560831321\\
7.822	0.572385446049887\\
7.823	0.766069162052816\\
7.824	0.558652711517636\\
7.825	0.613886452799132\\
7.826	0.600705046204363\\
7.827	0.528097107716496\\
7.828	0.403094582489949\\
7.829	0.283806795787454\\
7.83	0.902900595403438\\
7.831	0.396707896130308\\
7.832	0.985804346678599\\
7.833	0.882725849731254\\
7.834	0.493181332637963\\
7.835	0.491343486288473\\
7.836	0.516540365513677\\
7.837	0.725552214460241\\
7.838	0.694806757953905\\
7.839	0.835240540027009\\
7.84	0.500132864599239\\
7.841	0.543621567249264\\
7.842	0.695223013874484\\
7.843	0.630910604673763\\
7.844	0.468184977638848\\
7.845	0.304199998320333\\
7.846	0.596639806725469\\
7.847	0.311765900273746\\
7.848	0.75298973097125\\
7.849	0.290519138428616\\
7.85	0.675439990951484\\
7.851	0.466856440910511\\
7.852	0.558704729240771\\
7.853	0.618513964523475\\
7.854	0.391770318914031\\
7.855	0.417310927165175\\
7.856	0.338704423124457\\
7.857	0.352376188693098\\
7.858	0.495046276192341\\
7.859	0.981360621222482\\
7.86	0.519587966981022\\
7.861	0.514035875881766\\
7.862	0.729511573564178\\
7.863	0.698940528733577\\
7.864	0.481649079822788\\
7.865	0.468090958325113\\
7.866	0.525392457779729\\
7.867	0.415696946715991\\
7.868	0.658195621951251\\
7.869	0.608830357730475\\
7.87	0.355995304025454\\
7.871	0.397167096052501\\
7.872	0.539041961668623\\
7.873	0.626202649656896\\
7.874	0.468833892205851\\
7.875	0.705974995646771\\
7.876	0.624870720806767\\
7.877	0.587517031525814\\
7.878	1.00863064151872\\
7.879	0.622928934876005\\
7.88	0.610248045975859\\
7.881	0.356880288683004\\
7.882	0.407697983434709\\
7.883	0.568441441088678\\
7.884	0.420874071278797\\
7.885	0.403309489133965\\
7.886	0.979602552355977\\
7.887	0.458216350188887\\
7.888	0.706744554325968\\
7.889	0.8212033496268\\
7.89	0.544093434543409\\
7.891	0.324645773043082\\
7.892	0.751769503288187\\
7.893	0.705648144851883\\
7.894	0.592816548722427\\
7.895	0.507296831672623\\
7.896	0.607088091010716\\
7.897	0.594103940082389\\
7.898	0.589838914046362\\
7.899	0.488795126386055\\
7.9	0.53245352274032\\
7.901	0.154914986538093\\
7.902	0.762327117965958\\
7.903	0.37158101383598\\
7.904	0.499314047421544\\
7.905	0.63627868362125\\
7.906	0.365546078294995\\
7.907	0.37995359870798\\
7.908	0.649381566398148\\
7.909	0.542919583743794\\
7.91	0.725480701577221\\
7.911	0.294786199121073\\
7.912	0.519272207459696\\
7.913	0.841905660086896\\
7.914	0.703365254082355\\
7.915	0.578452447313226\\
7.916	0.752059421064439\\
7.917	0.764170635351977\\
7.918	0.610383710948964\\
7.919	0.598878099131557\\
7.92	0.35902035289184\\
7.921	0.781634833472204\\
7.922	0.529074203325245\\
7.923	0.424864789838571\\
7.924	0.588139957910869\\
7.925	0.756795066787569\\
7.926	0.531035982635851\\
7.927	0.282003102609863\\
7.928	0.460421627650834\\
7.929	0.772015884211494\\
7.93	0.374371855009587\\
7.931	0.582736501602224\\
7.932	0.365581438755362\\
7.933	0.609894898158536\\
7.934	0.518470327501101\\
7.935	0.747623235649505\\
7.936	0.298904087821241\\
7.937	0.595721385524614\\
7.938	0.3459821305568\\
7.939	0.426117884549836\\
7.94	0.601690091239413\\
7.941	0.557558504639043\\
7.942	0.611105048432573\\
7.943	0.773195064465421\\
7.944	0.676304937357421\\
7.945	0.973158441194556\\
7.946	0.640175375571051\\
7.947	0.507635689317512\\
7.948	0.439827000887483\\
7.949	0.872590615915067\\
7.95	0.740162080855278\\
7.951	0.462690979027353\\
7.952	0.416110309479313\\
7.953	0.598199905455077\\
7.954	0.573676516441651\\
7.955	0.703223677061247\\
7.956	0.411508320076955\\
7.957	0.72958835039196\\
7.958	0.711526253693148\\
7.959	0.866197389737079\\
7.96	0.681446743195272\\
7.961	0.452593485781307\\
7.962	0.556965021043409\\
7.963	0.401106487893109\\
7.964	0.59891175304458\\
7.965	0.760579412995997\\
7.966	0.73522455518105\\
7.967	0.779419626930969\\
7.968	0.7064832246786\\
7.969	0.56209295476576\\
7.97	0.472268085459784\\
7.971	0.654402684013954\\
7.972	0.730625267702102\\
7.973	0.781361496775429\\
7.974	0.831800225175464\\
7.975	0.665149262800974\\
7.976	0.756995418904036\\
7.977	0.547246413238719\\
7.978	0.252367703379837\\
7.979	0.891277994968893\\
7.98	0.593282326932837\\
7.981	0.770257479166412\\
7.982	0.448279554087636\\
7.983	0.579641991161653\\
7.984	0.453658216210325\\
7.985	0.718159855782796\\
7.986	0.474505290026986\\
7.987	0.31891588363597\\
7.988	0.810860356811319\\
7.989	0.593316078137832\\
7.99	0.468893099256154\\
7.991	0.618672651283457\\
7.992	0.549636774771991\\
7.993	1.02034496614458\\
7.994	0.665435057354798\\
7.995	0.545166437388406\\
7.996	0.647236958058488\\
7.997	0.660765650408524\\
7.998	0.506429276710513\\
7.999	0.7730966444965\\
8	1.51216839170193\\
8.001	1.35397678707368\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
8.001	1.35397678707368\\
8.002	1.80690654397881\\
8.003	1.34601368521912\\
8.004	1.53452143579636\\
8.005	1.73096624884302\\
8.006	1.73491861349755\\
8.007	1.5174851224336\\
8.008	1.85025541569131\\
8.009	1.45389150303301\\
8.01	1.05072698364415\\
8.011	1.7552495531361\\
8.012	1.48248887813439\\
8.013	1.56589051025759\\
8.014	1.8014518483228\\
8.015	1.75661623679829\\
8.016	1.46736405454321\\
8.017	1.26436786518664\\
8.018	1.46241923708161\\
8.019	1.40534898056633\\
8.02	1.4077933002443\\
8.021	1.56207080597323\\
8.022	1.45459443425661\\
8.023	1.39536199883108\\
8.024	1.15746230007319\\
8.025	1.43032125276607\\
8.026	1.42519613385036\\
8.027	1.3261731645933\\
8.028	1.50725978958508\\
8.029	1.54426627868484\\
8.03	0.92488216597283\\
8.031	1.57679591076368\\
8.032	1.40893467309144\\
8.033	1.57008799135789\\
8.034	1.69538915085491\\
8.035	1.48078506436906\\
8.036	1.19528279864072\\
8.037	1.32921576217394\\
8.038	1.56573050369282\\
8.039	1.69226860786055\\
8.04	1.35848386397963\\
8.041	1.59960363022872\\
8.042	1.83534314979041\\
8.043	1.70575722045828\\
8.044	1.3740844058945\\
8.045	1.66667623409663\\
8.046	1.55721514087182\\
8.047	1.34669280382339\\
8.048	1.59261372311546\\
8.049	1.19866347934688\\
8.05	1.44547422098478\\
8.051	1.36459730300109\\
8.052	1.63641800256383\\
8.053	0.948733268783867\\
8.054	1.79476587924675\\
8.055	1.61905584759663\\
8.056	1.53372589732869\\
8.057	1.58754215451727\\
8.058	1.22124575600306\\
8.059	1.5274893330047\\
8.06	1.47665272290376\\
8.061	1.26548565835724\\
8.062	1.20662863107903\\
8.063	1.21048946354497\\
8.064	1.72355037025636\\
8.065	1.23335317418369\\
8.066	1.64967554387162\\
8.067	1.5470566601757\\
8.068	1.60883618908689\\
8.069	1.30265501777865\\
8.07	1.36235013420313\\
8.071	1.62565280688107\\
8.072	1.14332729847996\\
8.073	1.33570155159926\\
8.074	1.39796479628219\\
8.075	1.33593294623097\\
8.076	1.42710370167892\\
8.077	1.37241595825028\\
8.078	1.31630497340217\\
8.079	1.34954923766033\\
8.08	1.32902272052532\\
8.081	1.4016757763691\\
8.082	1.5610428381323\\
8.083	1.55407733771674\\
8.084	1.20379301886661\\
8.085	1.40536532549713\\
8.086	1.53946420157434\\
8.087	1.43822959656576\\
8.088	1.28705544046901\\
8.089	1.35675987204399\\
8.09	1.39441187971846\\
8.091	1.85320989139993\\
8.092	1.20470194206873\\
8.093	1.53314409514089\\
8.094	1.33136389479367\\
8.095	1.33330103021054\\
8.096	1.45636730364934\\
8.097	1.27429341228713\\
8.098	1.53294671910947\\
8.099	1.37706325883171\\
8.1	1.14704992126109\\
8.101	1.18993782322492\\
8.102	1.39680725849778\\
8.103	1.28009759262289\\
8.104	1.02887444894361\\
8.105	1.54187467083085\\
8.106	1.44124846491979\\
8.107	1.10154051442021\\
8.108	1.227637419724\\
8.109	1.06365051623869\\
8.11	1.29338581695191\\
8.111	1.30853408631747\\
8.112	1.21736972257697\\
8.113	1.20888204042818\\
8.114	1.12173227701963\\
8.115	1.19968991285063\\
8.116	1.18871486278824\\
8.117	1.43372919051626\\
8.118	1.40282072289001\\
8.119	1.16075076785082\\
8.12	1.08002637778103\\
8.121	1.17945682899147\\
8.122	1.22839480760645\\
8.123	1.31930235728116\\
8.124	1.49729521675908\\
8.125	1.40695677901848\\
8.126	1.06640379780522\\
8.127	0.816973388687025\\
8.128	1.16721997660819\\
8.129	1.0424932737056\\
8.13	1.30822637136999\\
8.131	1.22382496414533\\
8.132	1.28222461012485\\
8.133	1.01711372860614\\
8.134	1.26863997640001\\
8.135	1.22374812245932\\
8.136	1.13164793981909\\
8.137	1.05604477306359\\
8.138	1.33153592956109\\
8.139	1.25830627813823\\
8.14	1.21267140091634\\
8.141	1.13923917556062\\
8.142	0.942841902309504\\
8.143	1.01251002433717\\
8.144	1.19384838739065\\
8.145	1.22508270723368\\
8.146	1.04860315238367\\
8.147	1.17011179811404\\
8.148	1.34143408898934\\
8.149	1.40565977903526\\
8.15	1.37195238484128\\
8.151	1.09559586654213\\
8.152	0.744744352869678\\
8.153	1.1874048721752\\
8.154	1.15729695698559\\
8.155	0.967385409173239\\
8.156	1.07990948570899\\
8.157	1.47473997886096\\
8.158	1.0518950915003\\
8.159	1.26952752383289\\
8.16	1.2798098301677\\
8.161	1.29340529955307\\
8.162	1.28735586226594\\
8.163	0.95418918794852\\
8.164	1.10283103850321\\
8.165	0.750952199807007\\
8.166	1.14606531058969\\
8.167	1.08907679116343\\
8.168	1.02183277363581\\
8.169	0.993687509212532\\
8.17	0.444701391044605\\
8.171	1.20818940564056\\
8.172	0.69088641400856\\
8.173	1.14237406872725\\
8.174	0.910542412986715\\
8.175	1.26885643941473\\
8.176	0.726759358614749\\
8.177	1.07847413112828\\
8.178	0.869242801731983\\
8.179	0.841694920811326\\
8.18	1.29551567342658\\
8.181	1.1692515427975\\
8.182	1.0050840706501\\
8.183	0.861527674677663\\
8.184	0.925867546433188\\
8.185	1.11015813037064\\
8.186	1.04674838432376\\
8.187	0.956989169593427\\
8.188	0.817258640630961\\
8.189	0.82022751718388\\
8.19	0.881461453547699\\
8.191	0.836820470835697\\
8.192	0.782520034390493\\
8.193	0.636424736486715\\
8.194	1.43272028844057\\
8.195	0.917949952831559\\
8.196	0.945998727733357\\
8.197	1.14328965274336\\
8.198	0.838814045880935\\
8.199	1.02017481920144\\
8.2	0.932026338006878\\
8.201	0.987305875109845\\
8.202	1.48610373084756\\
8.203	0.990572704458889\\
8.204	0.958360733744204\\
8.205	1.30632720321924\\
8.206	1.33670279146834\\
8.207	0.824622664613241\\
8.208	1.23070747974963\\
8.209	1.3875753536665\\
8.21	1.33186511246691\\
8.211	1.18981869529111\\
8.212	1.05700518954447\\
8.213	1.20592906415126\\
8.214	0.933249563806384\\
8.215	1.24070347030701\\
8.216	1.26492457537357\\
8.217	0.894735214509413\\
8.218	1.23797989507772\\
8.219	1.04057232207054\\
8.22	0.915686897143422\\
8.221	1.13588967366617\\
8.222	1.43914445709478\\
8.223	1.2755338879957\\
8.224	1.32550562780032\\
8.225	1.11727792607826\\
8.226	1.12877902501204\\
8.227	1.08394153553563\\
8.228	1.20836541556659\\
8.229	1.02792202683644\\
8.23	1.124829364112\\
8.231	1.2201618257652\\
8.232	1.31246696495551\\
8.233	0.989296976560165\\
8.234	0.988905332474916\\
8.235	1.21055812817464\\
8.236	1.26933632233703\\
8.237	0.921783731035193\\
8.238	1.16723931559621\\
8.239	1.35399562370883\\
8.24	0.957151001434856\\
8.241	1.2056203220276\\
8.242	1.25947588970645\\
8.243	1.23983294322633\\
8.244	1.3121919121424\\
8.245	1.40352656560663\\
8.246	1.19762572993715\\
8.247	1.08176109241014\\
8.248	1.03091272395502\\
8.249	1.28129331098372\\
8.25	0.88708222808349\\
8.251	1.17998940697751\\
8.252	1.1918482270095\\
8.253	1.18739389881357\\
8.254	1.42984323358299\\
8.255	1.42501347885462\\
8.256	1.27751401210461\\
8.257	1.16146726901942\\
8.258	0.917162750488234\\
8.259	1.24688564980275\\
8.26	1.36628860973983\\
8.261	0.812942250470683\\
8.262	1.00190455377711\\
8.263	1.212228654673\\
8.264	1.34411085977492\\
8.265	1.21138378089352\\
8.266	0.94610409955438\\
8.267	1.3185259487646\\
8.268	0.99986455888101\\
8.269	1.06187328176375\\
8.27	1.43205819537606\\
8.271	1.41431690549443\\
8.272	0.942520704138385\\
8.273	1.08714263312095\\
8.274	1.15544125241116\\
8.275	1.23959445076088\\
8.276	0.877355709629583\\
8.277	1.10220165615583\\
8.278	1.12511131947066\\
8.279	1.11823278934242\\
8.28	1.32843281658783\\
8.281	0.700709428300655\\
8.282	1.19832701766431\\
8.283	1.00989880895932\\
8.284	1.16993656638431\\
8.285	0.971970391656974\\
8.286	0.956813494012664\\
8.287	1.31848720845923\\
8.288	1.31753172355136\\
8.289	0.988059602663774\\
8.29	1.04783986664945\\
8.291	0.913044131314378\\
8.292	1.27828117733242\\
8.293	1.2083411079492\\
8.294	1.03006850129444\\
8.295	0.998729756839734\\
8.296	1.31153436453501\\
8.297	0.95397122268015\\
8.298	0.938130076388752\\
8.299	0.980051293603519\\
8.3	0.999160749639782\\
8.301	1.00792047154157\\
8.302	1.35856369646361\\
8.303	0.968062201338651\\
8.304	1.16518198489094\\
8.305	1.10447345651164\\
8.306	0.824440864482905\\
8.307	0.933360048595227\\
8.308	1.35115423149265\\
8.309	0.934573009211761\\
8.31	1.16769669535066\\
8.311	1.05074215547079\\
8.312	1.12790551576249\\
8.313	0.869738097556691\\
8.314	1.26265390692795\\
8.315	0.915468439424836\\
8.316	0.894666459674425\\
8.317	1.17517385785785\\
8.318	0.86908149497432\\
8.319	1.22959757310599\\
8.32	0.900606870940348\\
8.321	1.16871831432601\\
8.322	1.07450618501877\\
8.323	1.07328748377756\\
8.324	1.07928701900446\\
8.325	1.19484300742065\\
8.326	1.00002986946339\\
8.327	0.879363464960407\\
8.328	1.27668089529112\\
8.329	0.752863174388542\\
8.33	0.732746178552538\\
8.331	0.704288549617533\\
8.332	1.24267028454863\\
8.333	0.781393871576643\\
8.334	1.20371448375199\\
8.335	0.780050324925534\\
8.336	0.800248904322366\\
8.337	0.638144518869318\\
8.338	0.923959930070851\\
8.339	0.985276786397819\\
8.34	0.90500839813817\\
8.341	1.09727627659625\\
8.342	0.91722117878644\\
8.343	0.914639033353459\\
8.344	0.862865289908267\\
8.345	1.18267547449738\\
8.346	0.874796421455276\\
8.347	0.672666800095978\\
8.348	1.11586909965411\\
8.349	0.641346378441705\\
8.35	0.724647583987101\\
8.351	0.688426800176608\\
8.352	0.586121323261889\\
8.353	1.04506791092864\\
8.354	0.882462099062711\\
8.355	0.742448999211176\\
8.356	0.889436812430276\\
8.357	0.631342330321864\\
8.358	0.881621650867338\\
8.359	1.05240794227556\\
8.36	0.784482081695001\\
8.361	0.516687052557374\\
8.362	0.726326371878001\\
8.363	0.820982849238225\\
8.364	0.904952810376417\\
8.365	0.857985884101251\\
8.366	1.01359531734093\\
8.367	0.734826644257786\\
8.368	0.937361697088027\\
8.369	0.802158526008758\\
8.37	1.00984409207767\\
8.371	0.904565716171812\\
8.372	0.47305738709003\\
8.373	0.911742089333384\\
8.374	0.757834919824984\\
8.375	0.487228158940484\\
8.376	0.471175920727248\\
8.377	1.16963758742995\\
8.378	0.968281791884233\\
8.379	0.92622458625271\\
8.38	0.72254159190413\\
8.381	0.664112657312942\\
8.382	0.77389322407644\\
8.383	0.763415718499182\\
8.384	0.918935271155441\\
8.385	0.468368256568817\\
8.386	0.574442384751074\\
8.387	0.493592622129737\\
8.388	0.625274068634176\\
8.389	0.491224407257024\\
8.39	0.960986809768899\\
8.391	0.591025521409259\\
8.392	0.465976841569653\\
8.393	0.644116624176359\\
8.394	0.757508164432988\\
8.395	0.705120355907709\\
8.396	0.682821254483166\\
8.397	0.644820226479977\\
8.398	0.605826228276525\\
8.399	0.662414562541955\\
8.4	0.000465603987747895\\
8.401	0.05891505356283\\
8.402	0.000142573453458896\\
8.403	0.0116581858658415\\
8.404	0.0354548012311559\\
8.405	0.00834203650998715\\
8.406	0.0477407291017961\\
8.407	0.000779739154300357\\
8.408	0.0580462393400325\\
8.409	0.0120372050783853\\
8.41	0.0204764031162634\\
8.411	0.00878448038155782\\
8.412	0.0297900165955405\\
8.413	0.190419769713747\\
8.414	0.00228945283770308\\
8.415	0.00561766720733338\\
8.416	0.0090231184973739\\
8.417	0.0396980927339026\\
8.418	0.00155474618951941\\
8.419	0.00193689101678291\\
8.42	0.0116879085112881\\
8.421	0.265471760278456\\
8.422	0.0192610839882888\\
8.423	0.0147839695040227\\
8.424	0.0061828390199294\\
8.425	0.0139774554101113\\
8.426	0.010976003235214\\
8.427	0.0356271187670957\\
8.428	0.0721424440552663\\
8.429	0.243008284719984\\
8.43	0.00271724277853688\\
8.431	0.0574154728783994\\
8.432	0.00755075318919277\\
8.433	0.187579727595898\\
8.434	0.102389786456432\\
8.435	0.0735617237146831\\
8.436	0.0951847958495002\\
8.437	0.119068121068032\\
8.438	0.532795780939656\\
8.439	0.104196983731949\\
8.44	0.00815117343440294\\
8.441	0.00699190010219505\\
8.442	0.00627748379701944\\
8.443	0.00463633205299507\\
8.444	0.00962844594334119\\
8.445	0.365799866017733\\
8.446	0.0148556845178365\\
8.447	0.0718132475395096\\
8.448	0.0372687824468115\\
8.449	0.00296544559234757\\
8.45	0.0768543977344632\\
8.451	0.0129327153688902\\
8.452	0.103358330913176\\
8.453	0.109011269270558\\
8.454	0.00113322548931836\\
8.455	0.408392997340682\\
8.456	0.00818138461137165\\
8.457	0.0230569255778561\\
8.458	0.282553653950961\\
8.459	0.12268564788937\\
8.46	0.0627442119960345\\
8.461	0.0336072512780396\\
8.462	0.00848409139693958\\
8.463	0.122737967031015\\
8.464	0.0312136915202746\\
8.465	0.378467046144209\\
8.466	0.182271198055593\\
8.467	0.122296163346047\\
8.468	0.116744047186961\\
8.469	0.0361840576906139\\
8.47	0.573620228910731\\
8.471	0.0592833395487957\\
8.472	0.179413405202057\\
8.473	0.253253055364879\\
8.474	0.55017668754611\\
8.475	0.0811151869865805\\
8.476	0.00483120425010623\\
8.477	0.350263552851349\\
8.478	0.00987728272319295\\
8.479	0.419167784150429\\
8.48	0.00830546230415685\\
8.481	0.0186498193277915\\
8.482	0.0100673206744723\\
8.483	0.0258195002035033\\
8.484	0.00894699384160886\\
8.485	0.463396759954392\\
8.486	0.00328941675130851\\
8.487	0.00480672413993989\\
8.488	0.00956150977721847\\
8.489	0.0226843536381207\\
8.49	0.0709941766532151\\
8.491	0.245942906542522\\
8.492	0.255394962807562\\
8.493	0.132706771240904\\
8.494	0.0521476253720258\\
8.495	0.115690006094888\\
8.496	0.0148220528173386\\
8.497	0.279539387744637\\
8.498	0.0233784824184553\\
8.499	0.0468425171979848\\
8.5	0.0265949910279658\\
8.501	0.202680691325457\\
8.502	0.173227296358018\\
8.503	0.300867769165328\\
8.504	0.0508772924949074\\
8.505	0.136110816444103\\
8.506	0.00116859680258592\\
8.507	0.184133265913934\\
8.508	0.0142073000814223\\
8.509	0.0739803964268903\\
8.51	0.00723915900226839\\
8.511	0.130595019201673\\
8.512	0.0407295957594456\\
8.513	0.00805030902716483\\
8.514	0.0357278451473667\\
8.515	0.0428268049427169\\
8.516	0.0191958353028986\\
8.517	0.222133398725207\\
8.518	0.00380428442318276\\
8.519	0.442149975847885\\
8.52	0.00365087597996648\\
8.521	0.0473776398822321\\
8.522	0.0186270980866129\\
8.523	0.143242379027346\\
8.524	0.00154388759976982\\
8.525	0.0592534032343014\\
8.526	0.0657954551584678\\
8.527	0.0123771867632453\\
8.528	0.0149370490722068\\
8.529	0.127925572674179\\
8.53	0.0337792248601488\\
8.531	0.09155429800567\\
8.532	0.163936778890681\\
8.533	0.0518621099394723\\
8.534	0.148464089258583\\
8.535	0.100776742734428\\
8.536	0.542628554051809\\
8.537	0.178394247392224\\
8.538	0.000954144883196612\\
8.539	0.00256881041508912\\
8.54	0.0370651241716102\\
8.541	0.0152833343827894\\
8.542	0.00957695098842256\\
8.543	0.0430795771636488\\
8.544	0.0240439620112158\\
8.545	0.24702090947741\\
8.546	0.0130611512356073\\
8.547	0.00848634989607064\\
8.548	0.0133020338025676\\
8.549	0.0442989410414084\\
8.55	0.189439843298051\\
8.551	0.0892012009096669\\
8.552	0.456309203338607\\
8.553	0.0256968952408442\\
8.554	0.0221161669015527\\
8.555	0.00305997552358958\\
8.556	0.0272748321710067\\
8.557	0.000727319050060525\\
8.558	0.0132052756816233\\
8.559	0.00408721706921321\\
8.56	0.0443845039459406\\
8.561	0.0248913319723938\\
8.562	0.0909723458576313\\
8.563	0.115079558870063\\
8.564	0.0950563774722504\\
8.565	0.143017206557154\\
8.566	0.0121521726983422\\
8.567	0.00145244152509272\\
8.568	0.492099327965604\\
8.569	0.293166023061055\\
8.57	0.0714176893307862\\
8.571	0.00228087838146625\\
8.572	0.0131276132135118\\
8.573	0.00393795916891336\\
8.574	0.0615181646716567\\
8.575	0.0700689682276919\\
8.576	0.0751285765512458\\
8.577	0.0202520254498834\\
8.578	0.178184878521392\\
8.579	0.314345015475728\\
8.58	0.113830346359157\\
8.581	0.0322360143990612\\
8.582	0.00703231967245684\\
8.583	0.0301968545942635\\
8.584	0.093795501855661\\
8.585	0.00968589352824541\\
8.586	0.0721781663925994\\
8.587	0.28899328366683\\
8.588	0.197021481397035\\
8.589	0.0957977734446554\\
8.59	0.0134263312777118\\
8.591	0.00679685116453347\\
8.592	0.0673528313538457\\
8.593	0.0123965882258302\\
8.594	0.0529248839588021\\
8.595	0.0294274676326779\\
8.596	0.0156009368265399\\
8.597	0.00694811828759527\\
8.598	0.00462807990816339\\
8.599	0.0214524784365415\\
8.6	1.00190637811526\\
8.601	0.998544213021023\\
8.602	0.842988198497326\\
8.603	0.747242912340584\\
8.604	0.844776900345615\\
8.605	0.841229675556718\\
8.606	0.642540729166971\\
8.607	1.21678628126437\\
8.608	0.712584650022145\\
8.609	1.04560294763255\\
8.61	0.652813645265095\\
8.611	0.775016464865926\\
8.612	0.822814852978076\\
8.613	0.973139843203599\\
8.614	0.871311664302743\\
8.615	0.52963937535764\\
8.616	1.18719496003727\\
8.617	0.75408881463757\\
8.618	0.953037625942649\\
8.619	0.81089133359958\\
8.62	0.856777674695256\\
8.621	0.671231039626886\\
8.622	0.757532987791007\\
8.623	1.00239273619205\\
8.624	0.915475159092129\\
8.625	0.882941478901169\\
8.626	0.69965140678311\\
8.627	0.885875029833487\\
8.628	0.763093472638529\\
8.629	0.728539843589091\\
8.63	1.02874920853594\\
8.631	1.00238439181021\\
8.632	0.819517504001473\\
8.633	0.697066087628909\\
8.634	0.624217753873009\\
8.635	1.1195498590892\\
8.636	0.637076724559359\\
8.637	0.918946742993038\\
8.638	0.518594353455085\\
8.639	0.979117136333787\\
8.64	0.934083370375157\\
8.641	0.772532270369911\\
8.642	1.23929586957344\\
8.643	0.884233522717421\\
8.644	0.853428321878601\\
8.645	0.68051627319535\\
8.646	0.809750661543171\\
8.647	0.731239419618062\\
8.648	0.762059265110946\\
8.649	0.93637937027222\\
8.65	0.634449903356599\\
8.651	0.893130626569323\\
8.652	0.759098734064548\\
8.653	0.822463966399831\\
8.654	0.758133789522837\\
8.655	1.03036119209066\\
8.656	0.710934357349584\\
8.657	0.967413265079273\\
8.658	1.07676281770007\\
8.659	0.965097110532364\\
8.66	0.689251450184865\\
8.661	0.795084716527332\\
8.662	0.543199423148704\\
8.663	0.989843549085316\\
8.664	0.416607258414601\\
8.665	1.00042989171323\\
8.666	1.09542992816042\\
8.667	0.72706122023494\\
8.668	0.735709166068958\\
8.669	0.864231182768693\\
8.67	0.960979713542379\\
8.671	1.0353448689943\\
8.672	1.00633664087508\\
8.673	1.26380726155362\\
8.674	0.64231097298302\\
8.675	1.21752854625937\\
8.676	0.920544894862292\\
8.677	1.00400545508406\\
8.678	0.830945895469193\\
8.679	1.10066001073887\\
8.68	0.804419874326995\\
8.681	0.733002761020414\\
8.682	0.705543662369467\\
8.683	0.753040801281086\\
8.684	0.818049870899998\\
8.685	0.604627891237095\\
8.686	0.851176985081934\\
8.687	0.993773544982276\\
8.688	0.897857310448597\\
8.689	1.02613031068029\\
8.69	1.25139291717117\\
8.691	0.829530314090079\\
8.692	0.911969926168731\\
8.693	1.03310379733671\\
8.694	0.992363700405575\\
8.695	0.677271610874017\\
8.696	0.849744480304395\\
8.697	1.07623143227199\\
8.698	0.688486581564996\\
8.699	0.953076543098647\\
8.7	1.00132836523319\\
8.701	0.714881300860984\\
8.702	0.994326748901594\\
8.703	0.594337359673643\\
8.704	0.738712317368575\\
8.705	1.09646004956801\\
8.706	0.759023691059602\\
8.707	0.724704480412235\\
8.708	0.34464860212836\\
8.709	1.05552679160761\\
8.71	0.932164607399366\\
8.711	0.963766728835939\\
8.712	0.626336217940967\\
8.713	0.799227970545663\\
8.714	0.981264256404783\\
8.715	0.847582581701327\\
8.716	1.06449677044603\\
8.717	0.879501310531756\\
8.718	1.19184647089612\\
8.719	0.912910734087994\\
8.72	0.802185488517873\\
8.721	0.702961540919658\\
8.722	1.04596198310386\\
8.723	0.487086019112092\\
8.724	0.752821094503723\\
8.725	0.836130550464781\\
8.726	0.580794102182349\\
8.727	0.917372228375986\\
8.728	0.759339627553939\\
8.729	0.620830779061456\\
8.73	0.588649112924816\\
8.731	0.898861378874744\\
8.732	0.778584096991283\\
8.733	0.6391556785741\\
8.734	0.914336297706674\\
8.735	0.637658630914548\\
8.736	1.08976404499542\\
8.737	0.812817568757902\\
8.738	0.778074602752664\\
8.739	0.820740655252462\\
8.74	0.981941417507149\\
8.741	0.904496912951672\\
8.742	0.636849261269536\\
8.743	0.804449216405651\\
8.744	0.846735070381981\\
8.745	1.10266128348066\\
8.746	1.28288931704261\\
8.747	0.701435887406621\\
8.748	0.798866414932471\\
8.749	1.01228302028755\\
8.75	0.660731523152205\\
8.751	0.797787136847778\\
8.752	0.765401056098319\\
8.753	0.682531811852957\\
8.754	1.03249578577781\\
8.755	0.825445548953837\\
8.756	1.12224553334619\\
8.757	0.59479845721922\\
8.758	0.860629270499615\\
8.759	0.729171540766146\\
8.76	0.874801380428599\\
8.761	0.778169244671012\\
8.762	1.32649457022486\\
8.763	0.919838949052714\\
8.764	0.605980825028678\\
8.765	0.836672009560715\\
8.766	0.813953447910685\\
8.767	1.01044139947351\\
8.768	0.827789224905265\\
8.769	1.20222739145615\\
8.77	1.00917683681968\\
8.771	1.14062615080614\\
8.772	0.849154969938641\\
8.773	0.757073895863869\\
8.774	0.861779410271537\\
8.775	0.816852561397165\\
8.776	0.759514029605064\\
8.777	0.577655584189423\\
8.778	0.844814019675785\\
8.779	0.900757423158937\\
8.78	0.760398369438734\\
8.781	0.883810350608607\\
8.782	0.797465812686786\\
8.783	0.756985341505482\\
8.784	0.902939884618733\\
8.785	0.71634401270831\\
8.786	0.616767336997894\\
8.787	0.799130466053673\\
8.788	0.628692587203061\\
8.789	0.70385518848411\\
8.79	1.01643097442176\\
8.791	0.740741057659653\\
8.792	0.973998511033955\\
8.793	0.555716511761421\\
8.794	0.562477049141955\\
8.795	0.869476402965881\\
8.796	0.82820537414948\\
8.797	0.653330631632884\\
8.798	0.66412778151577\\
8.799	0.808576762581773\\
8.8	0.100443134730802\\
8.801	0.00192642234481712\\
8.802	0.00169438049866289\\
8.803	0.0547445644866118\\
8.804	0.0444974771924267\\
8.805	0.0144183641088268\\
8.806	0.289788139858269\\
8.807	0.174317068299329\\
8.808	0.314744678264073\\
8.809	0.029796222378312\\
8.81	0.156183390679877\\
8.811	0.00245212557889407\\
8.812	0.129211385207783\\
8.813	0.0663832415199575\\
8.814	0.194722810821346\\
8.815	0.193535256224418\\
8.816	0.511825147010686\\
8.817	0.102946960120119\\
8.818	0.00196434227464878\\
8.819	0.000572027853838899\\
8.82	0.00688211173616066\\
8.821	0.00591989685432078\\
8.822	0.0282566320644636\\
8.823	0.0896643203159844\\
8.824	0.251851731925174\\
8.825	0.0237567048071507\\
8.826	0.31367407152645\\
8.827	0.0624514166015406\\
8.828	0.0582033867683594\\
8.829	0.079234837538308\\
8.83	0.131739843885074\\
8.831	0.080093658218527\\
8.832	0.0319884392923684\\
8.833	0.120688394719419\\
8.834	0.00152065592508432\\
8.835	0.0835556841930821\\
8.836	0.0512112067819104\\
8.837	0.0504139942685562\\
8.838	0.00659153294191953\\
8.839	0.140516205339222\\
8.84	0.00446757792026789\\
8.841	0.00307364846036998\\
8.842	0.0450450210883198\\
8.843	0.0284682120141008\\
8.844	0.123112854672293\\
8.845	0.0301550415480217\\
8.846	0.00668449077193877\\
8.847	0.128559702228065\\
8.848	0.00530913972156869\\
8.849	0.00217034238627605\\
8.85	0.0240656428351749\\
8.851	0.00547214503198277\\
8.852	0.131001809319492\\
8.853	0.0630795690116865\\
8.854	0.0233420482216429\\
8.855	0.376118453590384\\
8.856	0.0454548562175902\\
8.857	0.0562147974680872\\
8.858	0.0142387844682862\\
8.859	0.0502129014399746\\
8.86	0.0264311159718132\\
8.861	0.0923259421777286\\
8.862	0.102471111837191\\
8.863	0.00720292409965308\\
8.864	0.0415798902685474\\
8.865	0.00309211504220089\\
8.866	0.000283365673642753\\
8.867	0.0774295217454308\\
8.868	0.0492544484489998\\
8.869	0.0163561332382467\\
8.87	0.183827861229375\\
8.871	0.000966903458253969\\
8.872	0.00473023574841229\\
8.873	0.00895494192510727\\
8.874	0.0886932363007363\\
8.875	0.11266262487426\\
8.876	0.0123625888072639\\
8.877	0.0127534693881084\\
8.878	0.0951556626442068\\
8.879	0.104828028656809\\
8.88	0.00702913245331793\\
8.881	0.238088897696099\\
8.882	0.149981697355048\\
8.883	0.0296296429642897\\
8.884	0.0033597494232177\\
8.885	0.0183521239874722\\
8.886	0.0398547208953146\\
8.887	0.00117469282549064\\
8.888	0.110237667319283\\
8.889	0.231259629365074\\
8.89	0.0588304448969278\\
8.891	0.0418279737323336\\
8.892	0.0540810587574732\\
8.893	0.0037524473432958\\
8.894	0.00813445839305201\\
8.895	0.0188693709923336\\
8.896	0.00867730359282605\\
8.897	0.195721066064447\\
8.898	0.0023715609794563\\
8.899	0.256731419753594\\
8.9	0.0223687931705504\\
8.901	0.0873366375362314\\
8.902	0.0161246276966935\\
8.903	0.00419114485618727\\
8.904	0.023352662472284\\
8.905	0.114526552930259\\
8.906	0.0109868477800665\\
8.907	0.00391831614257921\\
8.908	0.0522698374419226\\
8.909	0.19965053459349\\
8.91	0.015716266993038\\
8.911	0.0092239924666368\\
8.912	0.0272827952652245\\
8.913	0.159099425499997\\
8.914	0.0921370716009575\\
8.915	0.0877066369422598\\
8.916	0.0743389158718149\\
8.917	0.0203663542182465\\
8.918	0.0540871948375907\\
8.919	0.00518195316777254\\
8.92	0.399332183319996\\
8.921	0.0372247374098226\\
8.922	0.0316814291625085\\
8.923	0.136662154470769\\
8.924	0.0984355545660878\\
8.925	0.0450664232928876\\
8.926	0.019328430087554\\
8.927	0.0235630869351459\\
8.928	0.0198774116501888\\
8.929	0.0815659600205565\\
8.93	0.0495198445048715\\
8.931	0.0130425413459461\\
8.932	0.00318970055384599\\
8.933	0.0132615662335509\\
8.934	0.00908995282827477\\
8.935	0.0118065306030959\\
8.936	0.0334990876896186\\
8.937	0.00290888110679359\\
8.938	0.00573576747171646\\
8.939	0.105471685757516\\
8.94	0.0276023446351146\\
8.941	0.38292140439712\\
8.942	0.111738048290008\\
8.943	0.0013066116133479\\
8.944	0.00148510307506697\\
8.945	0.000913660609896576\\
8.946	0.0901555407652694\\
8.947	0.0180570991413412\\
8.948	0.00020790282675066\\
8.949	0.123671891704936\\
8.95	0.0711911627305069\\
8.951	0.0779281975569958\\
8.952	0.00067347294332364\\
8.953	0.00168747915397701\\
8.954	0.0307088000719105\\
8.955	0.0799442232058223\\
8.956	0.297968805176157\\
8.957	0.0080919066640778\\
8.958	0.370411780061847\\
8.959	0.228338400996498\\
8.96	0.0212821055193369\\
8.961	0.0469116572428005\\
8.962	0.121780682872977\\
8.963	0.0478841651128375\\
8.964	0.359528020460514\\
8.965	0.043593458493145\\
8.966	0.0169019794678867\\
8.967	0.391254417103757\\
8.968	0.161276546611841\\
8.969	0.00026130029811205\\
8.97	0.00597498737925628\\
8.971	0.0200713751618383\\
8.972	0.142382011590966\\
8.973	0.0321176494967816\\
8.974	0.00519674321404148\\
8.975	0.0268090523063192\\
8.976	0.0125670358875949\\
8.977	0.0609462550112216\\
8.978	0.00230805965521582\\
8.979	0.191327715131304\\
8.98	0.00727541089727881\\
8.981	0.00128774472354602\\
8.982	0.0116865014721741\\
8.983	0.025901247363796\\
8.984	0.141497353971158\\
8.985	0.109039117080285\\
8.986	0.0195214036576418\\
8.987	0.0097141502403753\\
8.988	0.0171414716041369\\
8.989	0.0437935568103493\\
8.99	0.00716688780400946\\
8.991	0.0740865961079708\\
8.992	0.156563172416413\\
8.993	0.0277340827981496\\
8.994	0.133602009748331\\
8.995	0.0823862391236225\\
8.996	0.227652547547751\\
8.997	0.00469942859765583\\
8.998	0.0041654506714277\\
8.999	0.0213001498647565\\
9	0.887989913766766\\
9.001	0.62262305114925\\
9.002	0.859668354919771\\
9.003	0.701157065870593\\
9.004	0.990384112897099\\
9.005	0.960164163304041\\
9.006	0.855738192879493\\
9.007	0.532125430929451\\
9.008	1.1144024336565\\
9.009	1.1787556073108\\
9.01	0.656647064173163\\
9.011	0.616891891455846\\
9.012	0.994491665147932\\
9.013	0.964865620395818\\
9.014	0.717873804272798\\
9.015	0.722509423855443\\
9.016	0.527844518439172\\
9.017	0.615969804884647\\
9.018	0.935542748073223\\
9.019	0.317820776744938\\
9.02	0.537249944661817\\
9.021	0.46518309363536\\
9.022	1.0431584815249\\
9.023	1.09079263024676\\
9.024	0.650462616920904\\
9.025	0.676053151877392\\
9.026	0.68029932428487\\
9.027	0.999913890327675\\
9.028	0.870700753798082\\
9.029	0.667420046007548\\
9.03	0.18894862818009\\
9.031	0.372269621000777\\
9.032	0.997921995875318\\
9.033	0.828638139721982\\
9.034	1.00365148240057\\
9.035	0.741430410031034\\
9.036	0.340262414625673\\
9.037	0.481939091813882\\
9.038	0.603004549189201\\
9.039	1.02120291453933\\
9.04	0.988906257240962\\
9.041	0.572945939612812\\
9.042	0.83778063935707\\
9.043	1.01907888736281\\
9.044	0.376714079321716\\
9.045	0.993490264236431\\
9.046	1.3761233115249\\
9.047	0.860916567883877\\
9.048	0.694932598727881\\
9.049	0.668358560026327\\
9.05	1.0394322801345\\
9.051	0.425512897366908\\
9.052	0.560705996694292\\
9.053	0.784299881378285\\
9.054	1.13523825250413\\
9.055	0.486839028042485\\
9.056	0.779377188268017\\
9.057	0.719495387390499\\
9.058	1.19853754959548\\
9.059	0.915077060927425\\
9.06	0.537868620386125\\
9.061	0.866031774695684\\
9.062	0.6243482854345\\
9.063	1.51584857830331\\
9.064	0.688448290382807\\
9.065	0.672727656709336\\
9.066	0.702759296081023\\
9.067	0.77922464364655\\
9.068	1.17655531847635\\
9.069	1.25429837200238\\
9.07	0.850517192806125\\
9.071	0.422471078504815\\
9.072	0.655312059583389\\
9.073	0.793106806718489\\
9.074	0.458508804507484\\
9.075	0.990936548828852\\
9.076	0.541660962197578\\
9.077	0.788468644843651\\
9.078	0.552020434348219\\
9.079	0.740784861989338\\
9.08	1.1097869833949\\
9.081	0.811356813026209\\
9.082	0.875145278981813\\
9.083	0.488366038301\\
9.084	0.738101858325496\\
9.085	0.913093777277004\\
9.086	0.883320897629582\\
9.087	0.76774792569093\\
9.088	0.547265476225361\\
9.089	0.78800544400652\\
9.09	0.852503609369996\\
9.091	0.787100589129135\\
9.092	0.499470098464062\\
9.093	0.434688527280947\\
9.094	0.869161118225866\\
9.095	0.857436318295624\\
9.096	0.569500135383951\\
9.097	0.558149379668199\\
9.098	0.997982787436672\\
9.099	0.795097378821984\\
9.1	0.706812220410937\\
9.101	0.302871848863086\\
9.102	0.37365017208754\\
9.103	0.606180234270417\\
9.104	1.11489710153254\\
9.105	1.01104039854872\\
9.106	0.853871627742602\\
9.107	0.858314540032501\\
9.108	0.952902301651239\\
9.109	0.880515285792759\\
9.11	0.875794218234334\\
9.111	1.14647906391645\\
9.112	0.885484048757786\\
9.113	0.91618688908275\\
9.114	0.380116151264287\\
9.115	0.781120389086667\\
9.116	0.941135422754586\\
9.117	0.721512773153837\\
9.118	0.505574208395988\\
9.119	1.014053603971\\
9.12	0.793769076520837\\
9.121	0.698226101461691\\
9.122	0.708689140686972\\
9.123	0.623566440166289\\
9.124	0.557405264537454\\
9.125	0.837907017741328\\
9.126	0.64777242053137\\
9.127	0.997736022023385\\
9.128	0.620390922777471\\
9.129	0.761910085358957\\
9.13	0.866666381941919\\
9.131	0.936350924039237\\
9.132	1.14773210283322\\
9.133	0.16864509258637\\
9.134	0.317676920567581\\
9.135	0.432769544789085\\
9.136	0.844005841115534\\
9.137	1.0050480345684\\
9.138	0.170335133093602\\
9.139	0.683141281790742\\
9.14	1.03844458453872\\
9.141	0.41778744136948\\
9.142	0.767089238383484\\
9.143	0.995156378773331\\
9.144	0.422172041217391\\
9.145	0.548826198667787\\
9.146	0.428077915770617\\
9.147	0.751787590847582\\
9.148	0.769560077762802\\
9.149	0.383608171346663\\
9.15	0.617862960653075\\
9.151	0.874333354357341\\
9.152	0.453600095394887\\
9.153	0.719776203107705\\
9.154	0.816231128825475\\
9.155	0.941331196413139\\
9.156	0.588018390441023\\
9.157	0.681703011688836\\
9.158	0.468938694580527\\
9.159	0.925434388600369\\
9.16	0.958100893043497\\
9.161	0.830567861284936\\
9.162	1.19144490813904\\
9.163	1.03660779483184\\
9.164	0.484855806191603\\
9.165	0.669205266160212\\
9.166	0.732049931347191\\
9.167	1.21128800926425\\
9.168	0.77623091097353\\
9.169	1.36230555856577\\
9.17	0.575404745644184\\
9.171	0.969583290147658\\
9.172	0.989480703091023\\
9.173	0.547784976671495\\
9.174	0.447891846200173\\
9.175	0.879333082767216\\
9.176	0.953799222279865\\
9.177	0.4481687715926\\
9.178	0.534173459602032\\
9.179	0.590382737566234\\
9.18	0.433604783908603\\
9.181	0.851822392307772\\
9.182	0.610004185791683\\
9.183	0.706928294323046\\
9.184	0.694539247290981\\
9.185	0.396294260059586\\
9.186	0.564213842461924\\
9.187	0.76799515867837\\
9.188	0.922009640064986\\
9.189	1.03495745902344\\
9.19	0.613530328992474\\
9.191	0.981323614894122\\
9.192	0.574241850088855\\
9.193	0.560762708683582\\
9.194	1.16165389329014\\
9.195	0.627994930804561\\
9.196	0.999213922771705\\
9.197	0.707687155212854\\
9.198	0.955325514525208\\
9.199	0.800490474274518\\
9.2	1.06512492154114\\
9.201	0.95930413282379\\
9.202	0.825457053242933\\
9.203	1.02136900840822\\
9.204	0.823250132908504\\
9.205	1.23541593300061\\
9.206	0.924635508540456\\
9.207	1.06708824144288\\
9.208	0.804989602924067\\
9.209	0.913551221804332\\
9.21	0.899704500204015\\
9.211	0.836059655758081\\
9.212	0.934421888886932\\
9.213	1.09509640361186\\
9.214	1.17516100706196\\
9.215	0.7352987706407\\
9.216	0.868373616676433\\
9.217	1.02888153114899\\
9.218	0.821009357396723\\
9.219	0.8630487450011\\
9.22	0.676215420773912\\
9.221	0.846573916664096\\
9.222	0.988920266144402\\
9.223	1.01531571866229\\
9.224	0.991469915198635\\
9.225	1.17035764085563\\
9.226	0.903094301162006\\
9.227	1.06159301178117\\
9.228	0.929742203781667\\
9.229	0.988363812095076\\
9.23	1.04372479120528\\
9.231	0.770773370381147\\
9.232	1.10216750843662\\
9.233	0.889895416160495\\
9.234	0.985394466964989\\
9.235	0.894709012244722\\
9.236	1.14611420008939\\
9.237	0.616201181601996\\
9.238	1.05876957699498\\
9.239	1.12631176087096\\
9.24	0.859152134932832\\
9.241	1.14942141130889\\
9.242	0.65852987171046\\
9.243	0.96307653122701\\
9.244	1.14145153180447\\
9.245	0.914003606806293\\
9.246	0.97243166069707\\
9.247	0.921151424260239\\
9.248	1.07261420353346\\
9.249	0.870428471375749\\
9.25	0.8648291253918\\
9.251	0.716815232633099\\
9.252	0.592447961137108\\
9.253	0.756157975085059\\
9.254	0.725220149418523\\
9.255	0.860446952102443\\
9.256	1.04359413050549\\
9.257	1.0343220828492\\
9.258	1.03515084382875\\
9.259	0.813253265833297\\
9.26	0.860254327874836\\
9.261	0.897670427699607\\
9.262	0.76402647179074\\
9.263	0.837760240760696\\
9.264	0.851429672635631\\
9.265	0.597761336625848\\
9.266	0.856090990400284\\
9.267	1.13098483326161\\
9.268	0.738766271803932\\
9.269	0.832762398790561\\
9.27	0.999631510158585\\
9.271	0.868089052985673\\
9.272	0.76482153565734\\
9.273	0.984164419196018\\
9.274	0.824341738640352\\
9.275	1.03650467489285\\
9.276	0.669291165540316\\
9.277	1.02661648956352\\
9.278	0.737193483208659\\
9.279	0.782640581929\\
9.28	0.706149900187806\\
9.281	0.85445305591495\\
9.282	0.977648558642078\\
9.283	0.803363045068944\\
9.284	0.731536815722003\\
9.285	1.08343579945947\\
9.286	0.974684254929797\\
9.287	0.739558897036306\\
9.288	1.112234181669\\
9.289	0.805523409637738\\
9.29	1.23543507347085\\
9.291	0.578685827381046\\
9.292	0.797933256655184\\
9.293	0.708726900024989\\
9.294	0.910131873994062\\
9.295	1.01428106831788\\
9.296	0.924720163942355\\
9.297	0.51752350363778\\
9.298	0.704986489447375\\
9.299	0.658553568287584\\
9.3	0.834943654197156\\
9.301	0.673176339280467\\
9.302	0.615353934995559\\
9.303	0.639052749999537\\
9.304	0.428175092489142\\
9.305	0.722798393808381\\
9.306	0.896923038712562\\
9.307	0.886896984771435\\
9.308	0.66245181221105\\
9.309	0.958732180342642\\
9.31	0.605892622947164\\
9.311	0.852680182075241\\
9.312	0.507788517715022\\
9.313	1.05380085537401\\
9.314	0.707253442706904\\
9.315	0.768567345762579\\
9.316	0.976221056434644\\
9.317	0.567775965382353\\
9.318	0.884151425735636\\
9.319	0.76246973194703\\
9.32	0.969312183807016\\
9.321	0.758690106671975\\
9.322	1.03821044526978\\
9.323	0.718398451357531\\
9.324	0.605084181309122\\
9.325	0.86776019661061\\
9.326	0.797852113057999\\
9.327	0.779682063026151\\
9.328	0.966776037839558\\
9.329	1.02748595955626\\
9.33	0.589817738787806\\
9.331	1.02258844332045\\
9.332	1.12326284399973\\
9.333	0.874528060563611\\
9.334	0.852325401323696\\
9.335	0.70124799234505\\
9.336	1.12076915827983\\
9.337	0.963002235609455\\
9.338	1.08189736391357\\
9.339	1.17204371123552\\
9.34	0.72931346466551\\
9.341	0.799693700905544\\
9.342	1.16692863566951\\
9.343	0.781685200642961\\
9.344	0.918373339940902\\
9.345	1.16370871855041\\
9.346	1.20242006443758\\
9.347	0.899156548758814\\
9.348	0.487938176046136\\
9.349	1.08701033487574\\
9.35	1.08005408469415\\
9.351	0.622369740929958\\
9.352	1.0239808490101\\
9.353	0.983751767738415\\
9.354	0.837822075849128\\
9.355	1.22606589105203\\
9.356	1.03823836656475\\
9.357	1.18093482989516\\
9.358	0.993077600163688\\
9.359	0.826507837616604\\
9.36	0.889166152683729\\
9.361	0.41119799239413\\
9.362	1.07111407376834\\
9.363	0.914234828698987\\
9.364	0.853054023020502\\
9.365	0.900966311087914\\
9.366	0.86427282719615\\
9.367	0.78825864222092\\
9.368	1.17918357954014\\
9.369	0.802179870591018\\
9.37	0.897195644758111\\
9.371	1.12475569436252\\
9.372	1.13947530273646\\
9.373	0.966503287780348\\
9.374	1.27498465462376\\
9.375	0.583154133237665\\
9.376	0.823876029810872\\
9.377	0.831481095626919\\
9.378	0.938533090043323\\
9.379	0.761730397113323\\
9.38	0.667473852764839\\
9.381	1.02825175213347\\
9.382	0.700999234617475\\
9.383	0.838628451949019\\
9.384	1.16951321171444\\
9.385	0.888573686612994\\
9.386	0.951306289674128\\
9.387	0.919721712101786\\
9.388	0.941520606978871\\
9.389	1.05778521339532\\
9.39	0.945560399285057\\
9.391	0.941268851538849\\
9.392	0.942776971835569\\
9.393	1.23661235649298\\
9.394	1.12219949644468\\
9.395	0.742119267134739\\
9.396	0.940348930033109\\
9.397	0.675775860219881\\
9.398	1.09316352453117\\
9.399	1.054873811814\\
9.4	0.985470125777561\\
9.401	1.64385108214949\\
9.402	1.58484897236079\\
9.403	1.42247282079415\\
9.404	1.25919789629348\\
9.405	1.10328345441542\\
9.406	1.3359611130039\\
9.407	1.87223502347857\\
9.408	0.966333723546864\\
9.409	1.56237554352958\\
9.41	1.13787092123018\\
9.411	1.58773602525476\\
9.412	1.3300192075985\\
9.413	1.28638139458059\\
9.414	1.37677169851353\\
9.415	1.13789416315885\\
9.416	1.18550045177508\\
9.417	1.16972090716038\\
9.418	1.5188009086308\\
9.419	0.870806225850119\\
9.42	1.51032559542196\\
9.421	1.33151061810839\\
9.422	1.21596503889859\\
9.423	1.06780282612895\\
9.424	1.2515292685565\\
9.425	1.43526357814997\\
9.426	1.17065404482186\\
9.427	1.28314364844064\\
9.428	1.34669771606706\\
9.429	1.25009035017263\\
9.43	1.02508526473419\\
9.431	1.12612129682911\\
9.432	1.18342917496918\\
9.433	1.22661695688942\\
9.434	1.36560909928278\\
9.435	1.31197070672085\\
9.436	1.19089268413639\\
9.437	1.45608944756519\\
9.438	1.43292081021366\\
9.439	1.35092540773091\\
9.44	1.0356006939209\\
9.441	1.25873733108991\\
9.442	1.36109023094627\\
9.443	1.26423953681782\\
9.444	1.47917183489316\\
9.445	1.54509531153918\\
9.446	1.43127018684723\\
9.447	1.39917994899493\\
9.448	1.16625891723009\\
9.449	1.17107897586676\\
9.45	1.2020007983711\\
9.451	1.67779954621101\\
9.452	1.44116887964041\\
9.453	1.24918832769176\\
9.454	1.45461709509592\\
9.455	1.33763062629783\\
9.456	1.35778345019284\\
9.457	1.32565753445503\\
9.458	1.49076663261951\\
9.459	1.44402748352869\\
9.46	1.35464945059801\\
9.461	1.1828784991209\\
9.462	1.32971331915785\\
9.463	1.46115176168153\\
9.464	1.40176888812013\\
9.465	1.44083951891445\\
9.466	1.33851023661607\\
9.467	1.12526664962586\\
9.468	1.36648891084632\\
9.469	1.24154693822227\\
9.47	1.30709399078462\\
9.471	1.37229846356136\\
9.472	1.29366871042201\\
9.473	1.4628134795588\\
9.474	1.01525587380302\\
9.475	1.37788138025947\\
9.476	1.35460368080412\\
9.477	1.36012180047704\\
9.478	1.42212776850579\\
9.479	1.24820028001945\\
9.48	1.15744882714432\\
9.481	1.34423294854214\\
9.482	1.48174915102405\\
9.483	1.29440843812934\\
9.484	1.12727948989597\\
9.485	1.00345147861245\\
9.486	1.22602724415491\\
9.487	1.44906486899831\\
9.488	1.63409239417017\\
9.489	1.54988788273855\\
9.49	1.47405931936585\\
9.491	1.59426129121976\\
9.492	0.822511151235295\\
9.493	1.05924628658462\\
9.494	1.09689498596168\\
9.495	1.17353696738516\\
9.496	1.22774162516485\\
9.497	1.07835097553859\\
9.498	1.27400536496453\\
9.499	1.11341487130034\\
9.5	1.41694261158702\\
9.501	1.21220867112234\\
9.502	1.52322089726926\\
9.503	1.039712305944\\
9.504	1.07538391010621\\
9.505	0.990874020539094\\
9.506	0.957129720726844\\
9.507	1.1688211694477\\
9.508	1.23810709641797\\
9.509	1.28255803936086\\
9.51	1.1469658396668\\
9.511	1.27496908168088\\
9.512	0.829152873754152\\
9.513	0.985612321285553\\
9.514	1.249564818928\\
9.515	1.32387627725595\\
9.516	1.4008700917593\\
9.517	1.15683461034246\\
9.518	1.22387043204612\\
9.519	1.76579879426024\\
9.52	1.42365229397904\\
9.521	1.27372709916995\\
9.522	1.04584546683329\\
9.523	1.42077907346946\\
9.524	1.24850895404027\\
9.525	1.24344919856373\\
9.526	1.22933082183679\\
9.527	1.14941078578125\\
9.528	1.49736920555236\\
9.529	1.30809671618998\\
9.53	1.01029518082931\\
9.531	1.49182351664816\\
9.532	1.35368268719045\\
9.533	1.575500901235\\
9.534	1.47157711465709\\
9.535	1.25516630188774\\
9.536	1.23043748008803\\
9.537	1.36825923758991\\
9.538	1.67377847863772\\
9.539	1.12873571143212\\
9.54	1.19598303802073\\
9.541	1.32070302339846\\
9.542	1.04573271567346\\
9.543	1.1339446798317\\
9.544	1.2808250439507\\
9.545	1.28514993296832\\
9.546	1.3246139840449\\
9.547	1.31613448485879\\
9.548	1.34506720773667\\
9.549	1.3163302079413\\
9.55	1.23523126291313\\
9.551	1.16337617336669\\
9.552	1.14249945697645\\
9.553	1.16963841601058\\
9.554	1.28183453958729\\
9.555	1.34137630604868\\
9.556	1.16952038969764\\
9.557	1.17579645929919\\
9.558	1.43933328507176\\
9.559	1.17646182374468\\
9.56	1.3089551748942\\
9.561	1.33535355950302\\
9.562	1.11451633378496\\
9.563	1.26514977576345\\
9.564	1.164387878529\\
9.565	1.03751200078372\\
9.566	1.25131425881347\\
9.567	1.12890871171613\\
9.568	1.19902361585939\\
9.569	1.22791491712674\\
9.57	1.48544055391904\\
9.571	1.20859584982471\\
9.572	1.59387764045151\\
9.573	1.2408107793208\\
9.574	1.2365394921767\\
9.575	0.904225009410156\\
9.576	1.16510460545133\\
9.577	1.31063136430484\\
9.578	1.0080584401071\\
9.579	1.15743403528299\\
9.58	1.53194613884782\\
9.581	1.81149846017612\\
9.582	1.09178370861182\\
9.583	1.09568655788875\\
9.584	1.42685473154941\\
9.585	1.19907629245259\\
9.586	1.2944993787154\\
9.587	1.34523196696999\\
9.588	1.05975018687312\\
9.589	1.06760746803656\\
9.59	1.31646043173709\\
9.591	1.3850396340852\\
9.592	1.18754577184541\\
9.593	1.11373196961807\\
9.594	1.35143014429634\\
9.595	1.21182204661561\\
9.596	1.24698791845227\\
9.597	1.37788397777329\\
9.598	1.23987059928707\\
9.599	1.31910208977497\\
9.6	0.625618477244088\\
9.601	0.41975877602912\\
9.602	0.557974184716105\\
9.603	0.500793343174272\\
9.604	0.270859736005701\\
9.605	0.380356767209135\\
9.606	0.24616870339439\\
9.607	0.250256673336671\\
9.608	0.398228585310714\\
9.609	0.37270469802076\\
9.61	0.208867257997173\\
9.611	0.698086251247586\\
9.612	0.700923086900464\\
9.613	0.517697775246311\\
9.614	0.642423209525628\\
9.615	0.405558738209085\\
9.616	0.233836394867908\\
9.617	0.424473543962166\\
9.618	0.671661103482557\\
9.619	0.723516262193752\\
9.62	0.260664908608646\\
9.621	0.377220961302703\\
9.622	0.287342122955168\\
9.623	0.555577862365569\\
9.624	0.0914371468016192\\
9.625	0.67323004687882\\
9.626	0.541099913439155\\
9.627	0.165712082321655\\
9.628	0.0972601097172614\\
9.629	0.554851874865768\\
9.63	0.684965157571134\\
9.631	0.149781964914129\\
9.632	0.442752786877627\\
9.633	0.279539968736414\\
9.634	0.185858214698533\\
9.635	0.789673409912164\\
9.636	0.327109727300305\\
9.637	0.171158510822316\\
9.638	0.0966713972918607\\
9.639	0.423784785664184\\
9.64	0.45344197484853\\
9.641	0.639399997737853\\
9.642	0.259692036074345\\
9.643	0.592230953795411\\
9.644	0.815802540236048\\
9.645	0.375190915280041\\
9.646	0.0121944856825842\\
9.647	0.213472547820353\\
9.648	0.385607570149824\\
9.649	0.793969659567898\\
9.65	0.611116540385735\\
9.651	0.305609476397312\\
9.652	0.44644894720586\\
9.653	0.649583419406154\\
9.654	0.660846889787875\\
9.655	0.82649136775347\\
9.656	0.35368261259838\\
9.657	0.546818559986064\\
9.658	0.503984305932165\\
9.659	0.439921242204704\\
9.66	0.213617565370468\\
9.661	0.339866583433363\\
9.662	0.513930951331889\\
9.663	0.288439473218965\\
9.664	0.461664102864502\\
9.665	0.458785168545203\\
9.666	0.306527999105561\\
9.667	0.522284620250733\\
9.668	0.0855549123268833\\
9.669	0.41085245175282\\
9.67	0.0915100484376252\\
9.671	0.57132376311002\\
9.672	0.564855905950046\\
9.673	0.648174107796218\\
9.674	0.343608921094044\\
9.675	0.542323690797824\\
9.676	0.368976656538616\\
9.677	0.0900592216352091\\
9.678	0.295984582314519\\
9.679	0.118787268330334\\
9.68	0.451482369181351\\
9.681	0.229678477917922\\
9.682	0.104658946782419\\
9.683	0.239745303842377\\
9.684	1.07810846209661\\
9.685	0.630304463546181\\
9.686	0.589656795004708\\
9.687	0.518918005419588\\
9.688	0.691458692885186\\
9.689	0.369883535986965\\
9.69	0.174357535569296\\
9.691	0.29485855987791\\
9.692	0.244811897333872\\
9.693	0.575605709739025\\
9.694	0.44406252702698\\
9.695	0.261998179571418\\
9.696	0.365165982129715\\
9.697	0.321401917626389\\
9.698	0.874602084386762\\
9.699	0.41643259308686\\
9.7	0.562782530485187\\
9.701	0.348038133207279\\
9.702	0.0922994467559427\\
9.703	0.438216703299877\\
9.704	0.141263147548781\\
9.705	0.384176397274659\\
9.706	0.169510669718894\\
9.707	0.551773554634966\\
9.708	0.576375166567853\\
9.709	0.738374774564581\\
9.71	0.279499798592611\\
9.711	0.325176679638821\\
9.712	0.192319656638817\\
9.713	0.45668897670324\\
9.714	0.820861473074791\\
9.715	0.471770177736867\\
9.716	0.106970633764756\\
9.717	0.145178699601101\\
9.718	0.0727833515923983\\
9.719	0.54043983751515\\
9.72	0.51862939245753\\
9.721	0.497726865455219\\
9.722	0.722745874243054\\
9.723	0.655191191297331\\
9.724	0.253583921324169\\
9.725	0.588457960372037\\
9.726	0.43214743955317\\
9.727	0.29031596426394\\
9.728	0.0365929822004516\\
9.729	0.397890043434796\\
9.73	0.343229714443019\\
9.731	0.191862246619897\\
9.732	0.476702608904238\\
9.733	0.673493883112421\\
9.734	0.280802232716653\\
9.735	0.256057214724728\\
9.736	0.308849091969806\\
9.737	0.196425298541059\\
9.738	0.201089663868776\\
9.739	0.57811969525737\\
9.74	0.335872212710325\\
9.741	0.407560946577682\\
9.742	0.545113868053184\\
9.743	0.0203830850789578\\
9.744	0.419281931077331\\
9.745	0.367907013246861\\
9.746	0.180218338881361\\
9.747	0.326499657662969\\
9.748	0.664325670307503\\
9.749	0.147795387553898\\
9.75	0.350008202120307\\
9.751	0.3686055757675\\
9.752	0.193694317926921\\
9.753	0.6493825196622\\
9.754	0.453300983626202\\
9.755	0.256301663321799\\
9.756	0.612933189483454\\
9.757	0.219351461001586\\
9.758	0.423937746948526\\
9.759	0.45272564904926\\
9.76	0.710178712849376\\
9.761	0.618095406555471\\
9.762	0.594704612636226\\
9.763	0.448600049840614\\
9.764	0.435401573021583\\
9.765	0.281375615061892\\
9.766	0.497728461836983\\
9.767	0.237172079176762\\
9.768	0.416794351776831\\
9.769	0.0723448075652954\\
9.77	0.664089405906284\\
9.771	0.814436157067944\\
9.772	0.436412038354569\\
9.773	0.816808129648005\\
9.774	0.534228458703145\\
9.775	0.697799112132772\\
9.776	0.352166577860266\\
9.777	0.541299531389137\\
9.778	0.161568214458723\\
9.779	0.307906951425814\\
9.78	0.552570211623637\\
9.781	0.0969718856214486\\
9.782	0.471160948172433\\
9.783	0.190141683239963\\
9.784	0.245392348602055\\
9.785	0.124163992761049\\
9.786	0.407611668272595\\
9.787	0.0919535848728844\\
9.788	0.729871662414904\\
9.789	0.0640890507712884\\
9.79	0.49097635418966\\
9.791	0.275325022766348\\
9.792	0.419928642799199\\
9.793	0.016326470327694\\
9.794	0.232557230544698\\
9.795	0.312937925937384\\
9.796	0.0683046777735045\\
9.797	0.185473688897795\\
9.798	0.0617191058411748\\
9.799	0.464343692666826\\
9.8	0.210035276000075\\
9.801	0.335357747711216\\
9.802	0.223091816926734\\
9.803	0.508455184292202\\
9.804	0.515146222354356\\
9.805	0.216468623430487\\
9.806	0.22285742306141\\
9.807	0.455178244408712\\
9.808	0.0729598216782596\\
9.809	0.460173492683142\\
9.81	0.13422782317868\\
9.811	0.512278881804782\\
9.812	0.0207466164979693\\
9.813	0.355021788557027\\
9.814	0.526046775856795\\
9.815	0.312035480298511\\
9.816	0.0380380757055898\\
9.817	0.0883171141300289\\
9.818	0.0478305248572448\\
9.819	0.151941486765012\\
9.82	0.00155241017194841\\
9.821	0.217868859083311\\
9.822	0.461665283308076\\
9.823	0.0903827690763197\\
9.824	0.305378266548419\\
9.825	0.312458452144705\\
9.826	0.16642304013671\\
9.827	0.145518708919708\\
9.828	0.388051619474691\\
9.829	0.560236865583585\\
9.83	0.377832166944872\\
9.831	0.412004785549409\\
9.832	0.466185469799004\\
9.833	0.400324787332393\\
9.834	0.486558601397951\\
9.835	0.477412623152824\\
9.836	0.123868306709289\\
9.837	0.387243203790081\\
9.838	0.281495009317086\\
9.839	0.0522514320950188\\
9.84	0.0101230002259462\\
9.841	0.583124021617435\\
9.842	0.0221684044527153\\
9.843	0.0156282883926315\\
9.844	0.334876429906947\\
9.845	0.0182904480319747\\
9.846	0.340324382669649\\
9.847	0.0451611261584457\\
9.848	0.108501106151907\\
9.849	0.0789199646198241\\
9.85	0.0511515214394331\\
9.851	0.191181597627984\\
9.852	0.128095967212739\\
9.853	0.0989603585828156\\
9.854	0.260859200420507\\
9.855	0.47700012148473\\
9.856	0.223790566637698\\
9.857	0.142532353056916\\
9.858	0.376761326787064\\
9.859	0.166152796503455\\
9.86	0.0918350029963505\\
9.861	0.179549567796072\\
9.862	0.204038743485426\\
9.863	0.374462664757173\\
9.864	0.421373479738763\\
9.865	0.11802328678314\\
9.866	0.00425802474720315\\
9.867	0.181752364839563\\
9.868	0.266786041605748\\
9.869	0.307620248239698\\
9.87	0.018934909097385\\
9.871	0.426537918011597\\
9.872	0.0711788629459138\\
9.873	0.17527434266633\\
9.874	0.388457451980498\\
9.875	0.227919073149781\\
9.876	0.222415010839197\\
9.877	0.272499670092392\\
9.878	0.124845133058149\\
9.879	0.185957539356719\\
9.88	0.010342943768255\\
9.881	0.230855567149964\\
9.882	0.468915427006388\\
9.883	0.0124111871435753\\
9.884	0.157830683574369\\
9.885	0.502449022178343\\
9.886	0.183183375004585\\
9.887	0.169369245261864\\
9.888	0.139642216810656\\
9.889	0.536192889383461\\
9.89	0.0109713385579361\\
9.891	0.267597347645672\\
9.892	0.145607246700715\\
9.893	0.122319044286793\\
9.894	0.126732621544826\\
9.895	0.202611429354913\\
9.896	0.424669638150608\\
9.897	0.131277290647987\\
9.898	0.15257230200575\\
9.899	0.0364994504132022\\
9.9	0.328853903544929\\
9.901	0.0387509968266917\\
9.902	0.0588573146243821\\
9.903	0.199822137024847\\
9.904	0.773972364106834\\
9.905	0.265985279658782\\
9.906	0.20070101853506\\
9.907	0.349833790287423\\
9.908	0.631914748242985\\
9.909	0.212481609475496\\
9.91	0.20393468838254\\
9.911	0.358994758425323\\
9.912	0.173731195012293\\
9.913	0.211003305479318\\
9.914	0.235724311839137\\
9.915	0.0530413959034947\\
9.916	0.0639908404992842\\
9.917	0.334845447081722\\
9.918	0.151297558353116\\
9.919	0.333737541316683\\
9.92	0.504992172907267\\
9.921	0.19171799250271\\
9.922	0.0728588176974387\\
9.923	0.312703149295557\\
9.924	0.68968792942836\\
9.925	0.180775393204824\\
9.926	0.166841674885571\\
9.927	0.0317250209400455\\
9.928	0.190493956049686\\
9.929	0.246412504465775\\
9.93	0.326329765750903\\
9.931	0.103262644145221\\
9.932	0.294836174510275\\
9.933	0.156010824131016\\
9.934	0.600237440681293\\
9.935	0.571383324837964\\
9.936	0.37352671398525\\
9.937	0.107081632871488\\
9.938	0.215314116940041\\
9.939	0.0123642351304126\\
9.94	0.128236120152285\\
9.941	0.0202263219632464\\
9.942	0.139389376347848\\
9.943	0.376377350628724\\
9.944	0.509990907186658\\
9.945	0.42669650091413\\
9.946	0.0954615469747502\\
9.947	0.00771665442025858\\
9.948	0.120614364955954\\
9.949	0.0740978570504505\\
9.95	0.529761256649205\\
9.951	0.260265546074732\\
9.952	0.0175398950779809\\
9.953	0.0540149730079833\\
9.954	0.125068848369502\\
9.955	0.180199401211111\\
9.956	0.304274112306897\\
9.957	0.0394327913829731\\
9.958	0.229803177658342\\
9.959	0.102651557886493\\
9.96	0.226694152665956\\
9.961	0.0311489343503442\\
9.962	0.328023870796442\\
9.963	0.035827373139221\\
9.964	0.463287342594809\\
9.965	0.332207087647442\\
9.966	0.505774358085611\\
9.967	0.428553782375558\\
9.968	0.259394021790925\\
9.969	0.33138431432773\\
9.97	0.242272230586627\\
9.971	0.205265541769713\\
9.972	0.0471020590606325\\
9.973	0.0706333956428183\\
9.974	0.12150637645822\\
9.975	0.00333917435049294\\
9.976	0.317879331196477\\
9.977	0.0673997764619866\\
9.978	0.281565084398446\\
9.979	0.224290597085386\\
9.98	0.493633248795285\\
9.981	0.251213456779578\\
9.982	0.0730808619365313\\
9.983	0.0592806499797923\\
9.984	0.053879648784076\\
9.985	0.144035188350707\\
9.986	0.0397191061354335\\
9.987	0.268883907677354\\
9.988	0.207132964526734\\
9.989	0.190399132186798\\
9.99	0.166747686832691\\
9.991	0.331738175518736\\
9.992	0.218168223145567\\
9.993	0.239397145071984\\
9.994	0.231964925842358\\
9.995	0.0316699590599297\\
9.996	0.704798883903296\\
9.997	0.336962449924904\\
9.998	0.00315301615140837\\
9.999	0.22279197136496\\
10	2.93455760084187\\
};
\label{p2}
\addlegendentry{Periodical Refresh (PR)}


                      
                      \draw[ blue, dashed] (axis cs: 7.1,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.1,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 7.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=0.5cm, rotate=0]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.3,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.3,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 7.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.5,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.5,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
  \draw[blue, very thick] (axis cs: 7.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
\draw[blue, very thick] (axis cs: 7.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 7.9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7.9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};


                      
\draw[magenta, very thick] (axis cs: 8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};
                      
                                            \draw[ blue, dashed] (axis cs: 8.1,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.1,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[blue, very thick] (axis cs: 8.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=0.5cm, rotate=0]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.3,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.3,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      
                      
                    
                      
                      \draw[blue, very thick] (axis cs: 8.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.5,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.5,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
  \draw[blue, very thick] (axis cs: 8.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
\draw[blue, very thick] (axis cs: 8.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north, rotate=0,yshift=0.5cm]{\textbf{H} };
                      
                      \draw[blue, dashed] (axis cs: 8.9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 8.9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};


                      
\draw[magenta, very thick] (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};

\draw[magenta, very thick] (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{Refresh}};\label{refresh}

\addlegendimage{line width=3mm,color=magenta}


\addlegendimage{line width=3mm,color=blue}






%
%\node [draw,fill=white] at (axis cs: 8.7,2.5) {\shortstack[l]{
%\ref{p1} Periodical Refresh and Refinement (PRaR) \\   \ref{p2} Periodical Refresh (PR) }};



















\end{axis}
\end{tikzpicture}%

==> Figures/rate_vs_th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%
\usetikzlibrary{spy}

\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{axis}[reverse legend,%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{0.01},{0.05},{0.1},{0.15},{0.6}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{H}}\text{ [s]}$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.15)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
  ybar,
bar width=0.23cm,
]



\addplot [ fill=mycolor3, draw=black, postaction={pattern=north east lines}, area legend]  
coordinates{%
(1,0.72) (2,0.747) (3,0.784) (4,0.8934) (5,1.092)};

\addplot [ fill=mycolor3, area legend] 
coordinates{%
(1,0.6782) (2,0.7049) (3,0.789) (4,0.8898) (5,1.091) };
\label{p2}

\addplot [ fill=green!50!black, area legend] 
coordinates{%
(1,0.62514) (2,0.66738) (3,0.7376) (4,0.8498) (5,1.07) };

%\draw[fill=green!50!black] (0.8,0) rectangle (0.87,0.62514);
%\label{p1}
%\draw[fill=green!50!black] (1.12,0) rectangle (1.19,0.62514);
%
%\draw[fill=green!50!black] (1.8,0) rectangle (1.87,0.66738);
%\draw[fill=green!50!black] (2.12,0) rectangle (2.19,0.66738);
%
%\draw[fill=green!50!black] (2.8,0) rectangle (2.87,0.7376);
%\draw[fill=green!50!black] (3.12,0) rectangle (3.19,0.7376);
%
%\draw[fill=green!50!black] (3.8,0) rectangle (3.87,0.8498);
%\draw[fill=green!50!black] (4.12,0) rectangle (4.19,0.8498);
%
%\draw[fill=green!50!black] (4.8,0) rectangle (4.87,1.07);
%\draw[fill=green!50!black] (5.12,0) rectangle (5.19,1.07);



\legend{Scheme B \\ ($t_{\rm ref}=0.01$), Scheme B \\ ($t_{\rm ref}=0.05$), Scheme A}







\end{axis}



\end{tikzpicture}%

==> Figures/rate_vs_tref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.01783,0.52504,0.31926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{ref}{rgb}{0.65,0.65,0.65} %{0.4,0.8,0.85}
\definecolor{lhmm}{rgb}{0.9,0.6,0.5}
\definecolor{ghmm}{rgb}{0.7,0.9,0.35}
\definecolor{lsvm}{rgb}{0.9,0.8,0.25}
\definecolor{gsvm}{rgb}{0.4,0.8,0.9}
\usetikzlibrary{patterns}
\pgfplotsset{width=7cm,compat=newest}
%
\begin{tikzpicture}


\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{axis}[%
reverse legend,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{0.01},{0.05},{0.1},{0.15},{0.3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{t}_{\text{ref}}\text{ [s]}$},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
extra y ticks={0.681},
extra y tick labels={},
extra y tick style={grid style = dashed},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.2)},/tikz/every even column/.append style={column sep=0.7cm},
  anchor=north ,legend columns=-1},
  ybar,
bar width=0.3cm,
]


%\addplot[ fill=green!50!black, area legend] %
%coordinates {(1	,0.733) (2, 0.729) (3,	0.723) (4, 0.699) (5,0.680)};
%
%\addplot[ fill=mycolor3, area legend] %
%coordinates {(1	,0.654) (2, 0.654) (3,	0.654) (4,0.654) (5,0.654)};

\addplot[ fill=mycolor3, area legend] %
coordinates {(1	,0.681) (2, 0.677) (3,	0.65) (4, 0.638) (5,0.619)};

\addplot[ fill=green!50!black, area legend] %
coordinates {(1	,0.596) (2, 0.596) (3,	0.596) (4,0.596) (5,0.596)};




\legend{Scheme B \\ \: (PRaR), Scheme A \\ \: \, (PR)}
%
%\addplot[bar width=0.145,fill=mycolor3, draw=black, postaction={pattern=crosshatch}]  table[row sep=crcr] {%
%1	0.74062\\
%2	0.68778\\
%3 0.68778\\
%};
%\addlegendentry{Scheme B}
%
%
%
%\addplot[bar width=0.145,fill=mycolor2,draw=black, postaction={pattern=north east lines}]  table[row sep=crcr] {%
%1	0.71468\\
%2	1.0724\\
%3	0.8561\\
%};
%\addlegendentry{Scheme C}
\end{axis}

\end{tikzpicture}%

==> Figures/rate_vs_trh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%
\usetikzlibrary{spy}
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{axis}[%
reverse legend,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{0.05},{0.1},{0.15},{0.3},{0.6},{0.9}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{PR}}\text{ [s]}$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.2)},/tikz/every even column/.append style={column sep=0.7cm},
  anchor=north ,legend columns=-1},
  ybar,
bar width=0.3cm,
]



\addplot [ fill=mycolor3, area legend] 
coordinates{%
(1,1.1063) (2,1.099) (3,0.8495) (4,0.81) (5,0.7331) (6,0.7245)};

\addplot [ fill=green!50!black, area legend]
coordinates{%
(1,1.098) (2,1.089) (3,0.8197) (4,0.7376) (5,0.6542) (6,0.6234)};





\legend{Scheme B \\ \: (PRaR), Scheme A \\ \: \, (PR)}




%\coordinate (spypoint) at (axis cs:5,0.67);
%  \coordinate (magnifyglass) at (axis cs:6.12,1);


\end{axis}
%\spy [blue, size=1.8cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%
